Stochastic RWA and Lightpath Rerouting in WDM Networks

In a telecommunication network, Routing and Wavelength Assignment (RWA) is the problem of finding lightpaths for incoming connection requests. When facing a dynamic traffic, greedy assignment of lightpaths to incoming requests based on predefined deterministic policies leads to a fragmented network that cannot make use of its full capacity due to stranded bandwidth. At this point service providers try to recover the capacity via a defragmentation process. We study this setting from two perspectives: (i) while granting the connection requests via the RWA problem and (ii) during the defragmentation process by lightpath rerouting. For both problems, we present the first two-stage stochastic integer programming model incorporating incoming request uncertainty to maximize the expected grade of service. We develop a decomposition-based solution approach, which uses various relaxations of the problem and a newly developed problem-specific cut family. Simulation of two-stage policies for a variety of instances in a rolling-horizon framework of 52 stages shows that our stochastic models provide high-quality solutions compared to traditionally used deterministic ones. Specifically, the proposed provisioning policies yield improvements of up to 19% in overall grade of service and 20% in spectrum saving, while the stochastic lightpath rerouting policies grant up to 36% more requests using up to just 4% more bandwidth spectrum.

==> Figures/COST239linkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.7\linewidth,
height=0.3\linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.4)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmin=0.41, xmax=11.19,
xtick style={color=black},
xtick={1.22,3.22,5.22,7.22,9.22},
xticklabels={1,3,5,7,9},
y grid style={white!69.0196078431373!black},
ylabel={Relative spectrum usage (\%)},
ymin=-3, ymax=0,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.9,0) rectangle (axis cs:1.1,-2.80970625798212);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$15 - Init=250$\quad$}

\draw[draw=black] (axis cs:1.9,0) rectangle (axis cs:2.1,-2.36404410390581);
\draw[draw=black] (axis cs:2.9,0) rectangle (axis cs:3.1,-2.13615999261004);
\draw[draw=black] (axis cs:3.9,0) rectangle (axis cs:4.1,-2.06187926220879);
\draw[draw=black] (axis cs:4.9,0) rectangle (axis cs:5.1,-1.91586554851026);
\draw[draw=black] (axis cs:5.9,0) rectangle (axis cs:6.1,-1.88187870827483);
\draw[draw=black] (axis cs:6.9,0) rectangle (axis cs:7.1,-1.89703122526964);
\draw[draw=black] (axis cs:7.9,0) rectangle (axis cs:8.1,-1.97009634611889);
\draw[draw=black] (axis cs:8.9,0) rectangle (axis cs:9.1,-2.28441546514831);
\draw[draw=black] (axis cs:9.9,0) rectangle (axis cs:10.1,-2.17726127135257);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.1,0) rectangle (axis cs:1.3,-2.58265928764013);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$20 - Init=250$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.1,0) rectangle (axis cs:2.3,-2.34997313648999);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.1,0) rectangle (axis cs:3.3,-2.12633328715889);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.1,0) rectangle (axis cs:4.3,-1.9479183337525);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.1,0) rectangle (axis cs:5.3,-1.746388151777);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.1,0) rectangle (axis cs:6.3,-1.77192903254933);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.1,0) rectangle (axis cs:7.3,-1.74726359232012);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.1,0) rectangle (axis cs:8.3,-1.71885826683654);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.1,0) rectangle (axis cs:9.3,-1.81741052490567);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.1,0) rectangle (axis cs:10.3,-1.74578047312211);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:1.3,0) rectangle (axis cs:1.5,-2.29199058976471);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.7};
\addlegendentry{$\drops=$15 - Init=260$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:2.3,0) rectangle (axis cs:2.5,-2.03745380518358);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:3.3,0) rectangle (axis cs:3.5,-2.24270814299215);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:4.3,0) rectangle (axis cs:4.5,-1.93567424726778);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:5.3,0) rectangle (axis cs:5.5,-2.02516383951487);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:6.3,0) rectangle (axis cs:6.5,-1.88128785797455);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:7.3,0) rectangle (axis cs:7.5,-1.91509609935355);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:8.3,0) rectangle (axis cs:8.5,-1.941417665315);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:9.3,0) rectangle (axis cs:9.5,-2.02105263157895);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:10.3,0) rectangle (axis cs:10.5,-1.9469653479254);
\draw[draw=black,fill=color0] (axis cs:1.5,0) rectangle (axis cs:1.7,-2.34313827044162);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$20 - Init=260$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.5,0) rectangle (axis cs:2.7,-2.25021697219444);
\draw[draw=black,fill=color0] (axis cs:3.5,0) rectangle (axis cs:3.7,-2.26000938662045);
\draw[draw=black,fill=color0] (axis cs:4.5,0) rectangle (axis cs:4.7,-2.03384759476547);
\draw[draw=black,fill=color0] (axis cs:5.5,0) rectangle (axis cs:5.7,-2.13939086174012);
\draw[draw=black,fill=color0] (axis cs:6.5,0) rectangle (axis cs:6.7,-1.97339134333706);
\draw[draw=black,fill=color0] (axis cs:7.5,0) rectangle (axis cs:7.7,-1.92610377484327);
\draw[draw=black,fill=color0] (axis cs:8.5,0) rectangle (axis cs:8.7,-1.8992574267947);
\draw[draw=black,fill=color0] (axis cs:9.5,0) rectangle (axis cs:9.7,-1.7913453639664);
\draw[draw=black,fill=color0] (axis cs:10.5,0) rectangle (axis cs:10.7,-1.78106946742592);
\addplot [semithick, black, forget plot]
table {%
0.41 -4.44089209850063e-16
11.19 -4.44089209850063e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/NSF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/20cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6576431607023748] 
\draw [line width=0.75]    (175.61,70.83) -- (184.15,61.07) ;
%Straight Lines [id:da5832727891341606] 
\draw [line width=0.75]    (182.93,81.2) -- (203.67,87.7) ;
%Straight Lines [id:da849567516689117] 
\draw [line width=0.75]    (175.61,87.09) -- (188.22,109.87) ;
%Straight Lines [id:da05481921247909016] 
\draw [line width=0.75]    (191.88,66.76) -- (190.25,108.65) ;
%Straight Lines [id:da43817972184730936] 
\draw [line width=0.75]    (218.72,91.97) -- (231.32,91.16) ;
%Straight Lines [id:da26499579200761414] 
\draw [line width=0.75]    (200.01,58.63) -- (287.85,79.37) ;
%Shape: Ellipse [id:dp915913741701642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (167.48,78.96) .. controls (167.48,74.47) and (171.12,70.83) .. (175.61,70.83) .. controls (180.1,70.83) and (183.74,74.47) .. (183.74,78.96) .. controls (183.74,83.45) and (180.1,87.09) .. (175.61,87.09) .. controls (171.12,87.09) and (167.48,83.45) .. (167.48,78.96) -- cycle ;
%Shape: Ellipse [id:dp3008375675363304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (183.74,58.63) .. controls (183.74,54.13) and (187.39,50.49) .. (191.88,50.49) .. controls (196.37,50.49) and (200.01,54.13) .. (200.01,58.63) .. controls (200.01,63.12) and (196.37,66.76) .. (191.88,66.76) .. controls (187.39,66.76) and (183.74,63.12) .. (183.74,58.63) -- cycle ;
%Shape: Ellipse [id:dp7326932595352112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (182.12,116.78) .. controls (182.12,112.29) and (185.76,108.65) .. (190.25,108.65) .. controls (194.74,108.65) and (198.38,112.29) .. (198.38,116.78) .. controls (198.38,121.27) and (194.74,124.91) .. (190.25,124.91) .. controls (185.76,124.91) and (182.12,121.27) .. (182.12,116.78) -- cycle ;
%Shape: Ellipse [id:dp16941034978586245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (202.45,91.97) .. controls (202.45,87.48) and (206.09,83.84) .. (210.58,83.84) .. controls (215.08,83.84) and (218.72,87.48) .. (218.72,91.97) .. controls (218.72,96.47) and (215.08,100.11) .. (210.58,100.11) .. controls (206.09,100.11) and (202.45,96.47) .. (202.45,91.97) -- cycle ;
%Shape: Ellipse [id:dp24827126379607456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (231.32,91.16) .. controls (231.32,86.67) and (234.97,83.03) .. (239.46,83.03) .. controls (243.95,83.03) and (247.59,86.67) .. (247.59,91.16) .. controls (247.59,95.65) and (243.95,99.29) .. (239.46,99.29) .. controls (234.97,99.29) and (231.32,95.65) .. (231.32,91.16) -- cycle ;
%Shape: Ellipse [id:dp2450839893959751] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (234.17,138.74) .. controls (234.17,134.25) and (237.81,130.61) .. (242.3,130.61) .. controls (246.8,130.61) and (250.44,134.25) .. (250.44,138.74) .. controls (250.44,143.23) and (246.8,146.87) .. (242.3,146.87) .. controls (237.81,146.87) and (234.17,143.23) .. (234.17,138.74) -- cycle ;
%Shape: Ellipse [id:dp362878693021661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (254.91,87.09) .. controls (254.91,82.6) and (258.55,78.96) .. (263.04,78.96) .. controls (267.54,78.96) and (271.18,82.6) .. (271.18,87.09) .. controls (271.18,91.59) and (267.54,95.23) .. (263.04,95.23) .. controls (258.55,95.23) and (254.91,91.59) .. (254.91,87.09) -- cycle ;
%Shape: Ellipse [id:dp9213751441523452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (279.72,87.5) .. controls (279.72,83.01) and (283.36,79.37) .. (287.85,79.37) .. controls (292.34,79.37) and (295.98,83.01) .. (295.98,87.5) .. controls (295.98,91.99) and (292.34,95.63) .. (287.85,95.63) .. controls (283.36,95.63) and (279.72,91.99) .. (279.72,87.5) -- cycle ;
%Shape: Ellipse [id:dp7003436412470903] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (292.32,34.63) .. controls (292.32,30.14) and (295.97,26.5) .. (300.46,26.5) .. controls (304.95,26.5) and (308.59,30.14) .. (308.59,34.63) .. controls (308.59,39.13) and (304.95,42.77) .. (300.46,42.77) .. controls (295.97,42.77) and (292.32,39.13) .. (292.32,34.63) -- cycle ;
%Shape: Ellipse [id:dp5454084823784998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (305.34,83.43) .. controls (305.34,78.94) and (308.98,75.3) .. (313.47,75.3) .. controls (317.96,75.3) and (321.6,78.94) .. (321.6,83.43) .. controls (321.6,87.93) and (317.96,91.57) .. (313.47,91.57) .. controls (308.98,91.57) and (305.34,87.93) .. (305.34,83.43) -- cycle ;
%Shape: Ellipse [id:dp6040197791068926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (277.28,140.37) .. controls (277.28,135.87) and (280.92,132.23) .. (285.41,132.23) .. controls (289.9,132.23) and (293.54,135.87) .. (293.54,140.37) .. controls (293.54,144.86) and (289.9,148.5) .. (285.41,148.5) .. controls (280.92,148.5) and (277.28,144.86) .. (277.28,140.37) -- cycle ;
%Shape: Ellipse [id:dp21555342470060102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (341.53,54.97) .. controls (341.53,50.47) and (345.17,46.83) .. (349.66,46.83) .. controls (354.16,46.83) and (357.8,50.47) .. (357.8,54.97) .. controls (357.8,59.46) and (354.16,63.1) .. (349.66,63.1) .. controls (345.17,63.1) and (341.53,59.46) .. (341.53,54.97) -- cycle ;
%Shape: Ellipse [id:dp7001917790763296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (304.93,131.42) .. controls (304.93,126.93) and (308.57,123.29) .. (313.06,123.29) .. controls (317.56,123.29) and (321.2,126.93) .. (321.2,131.42) .. controls (321.2,135.91) and (317.56,139.55) .. (313.06,139.55) .. controls (308.57,139.55) and (304.93,135.91) .. (304.93,131.42) -- cycle ;
%Shape: Ellipse [id:dp6433247688190447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (341.53,107.43) .. controls (341.53,102.93) and (345.17,99.29) .. (349.66,99.29) .. controls (354.16,99.29) and (357.8,102.93) .. (357.8,107.43) .. controls (357.8,111.92) and (354.16,115.56) .. (349.66,115.56) .. controls (345.17,115.56) and (341.53,111.92) .. (341.53,107.43) -- cycle ;

%Straight Lines [id:da5025624266613697] 
\draw [line width=0.75]    (247.59,91.16) -- (256.13,91.06) ;
%Straight Lines [id:da682313100054694] 
\draw [line width=0.75]    (270.97,89.03) -- (280.12,88.62) ;
%Straight Lines [id:da9827476171580031] 
\draw [line width=0.75]    (295.98,87.5) -- (305.74,85.57) ;
%Straight Lines [id:da44086067423832764] 
\draw [line width=0.75]    (320.99,80.28) -- (344.17,61.37) ;
%Straight Lines [id:da9784767160415967] 
\draw [line width=0.75]    (319.37,89.03) -- (342.14,105.5) ;
%Straight Lines [id:da7953572608710437] 
\draw [line width=0.75]    (215.87,85.26) -- (293.54,39.21) ;
%Straight Lines [id:da8888704081724063] 
\draw [line width=0.75]    (308.59,34.63) -- (342.75,50.6) ;
%Straight Lines [id:da3330986736362186] 
\draw [line width=0.75]    (306.56,39.61) -- (346.82,99.6) ;
%Straight Lines [id:da5395340049773485] 
\draw [line width=0.75]    (317.74,124.61) -- (348.24,63.41) ;
%Straight Lines [id:da9809228079767534] 
\draw [line width=0.75]    (312.25,91.47) -- (289.27,132.74) ;
%Straight Lines [id:da7599632331727709] 
\draw [line width=0.75]    (239.46,99.29) -- (242.3,130.61) ;
%Straight Lines [id:da7315315605082537] 
\draw [line width=0.75]    (196.96,120.74) -- (234.98,136.4) ;
%Straight Lines [id:da7803447491890168] 
\draw [line width=0.75]    (277.48,139.25) -- (250.84,139.65) ;
%Straight Lines [id:da5492699921072822] 
\draw [line width=0.75]    (305.34,129.29) -- (249.83,134.98) ;
%Straight Lines [id:da4609628599798432] 
\draw [line width=0.75]    (321.2,131.42) -- (347.22,115.36) ;




\end{tikzpicture}

==> Figures/Networkslinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.41, xmax=11.19,
xtick style={color=black},
xtick={1.22,3.22,5.22,7.22,9.22},
xticklabels={1,3,5,7,9},
y grid style={white!69.0196078431373!black},
ylabel={Relative spectrum usage (\%)},
ymajorgrids,
ymin=-5, ymax=0,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.9,0) rectangle (axis cs:1.1,-4.04390525707685);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\lambda^L=$15 - Init=90$\quad$}

\draw[draw=black] (axis cs:1.9,0) rectangle (axis cs:2.1,-4.00701754385965);
\draw[draw=black] (axis cs:2.9,0) rectangle (axis cs:3.1,-3.42442298472707);
\draw[draw=black] (axis cs:3.9,0) rectangle (axis cs:4.1,-3.42945694650317);
\draw[draw=black] (axis cs:4.9,0) rectangle (axis cs:5.1,-3.48914635770408);
\draw[draw=black] (axis cs:5.9,0) rectangle (axis cs:6.1,-3.52289220213747);
\draw[draw=black] (axis cs:6.9,0) rectangle (axis cs:7.1,-3.38649340421343);
\draw[draw=black] (axis cs:7.9,0) rectangle (axis cs:8.1,-3.09685054901703);
\draw[draw=black] (axis cs:8.9,0) rectangle (axis cs:9.1,-3.25692012948405);
\draw[draw=black] (axis cs:9.9,0) rectangle (axis cs:10.1,-3.44088900789933);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.1,0) rectangle (axis cs:1.3,-3.4734257654535);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\lambda^L=$20 - Init=90$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.1,0) rectangle (axis cs:2.3,-3.61902090054706);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.1,0) rectangle (axis cs:3.3,-3.14060896339378);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.1,0) rectangle (axis cs:4.3,-3.05841231431067);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.1,0) rectangle (axis cs:5.3,-3.13348790990395);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.1,0) rectangle (axis cs:6.3,-2.83432611114747);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.1,0) rectangle (axis cs:7.3,-2.88886003635421);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.1,0) rectangle (axis cs:8.3,-2.64563887994851);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.1,0) rectangle (axis cs:9.3,-2.58167841127482);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.1,0) rectangle (axis cs:10.3,-2.52946798343421);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:1.3,0) rectangle (axis cs:1.5,-2.20791721814462);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.7};
\addlegendentry{$\lambda^L=$15 - Init=100$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:2.3,0) rectangle (axis cs:2.5,-2.80555228796611);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:3.3,0) rectangle (axis cs:3.5,-3.03503295178633);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:4.3,0) rectangle (axis cs:4.5,-3.08279674055502);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:5.3,0) rectangle (axis cs:5.5,-2.96450469708049);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:6.3,0) rectangle (axis cs:6.5,-3.19404821838115);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:7.3,0) rectangle (axis cs:7.5,-3.11925583467944);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:8.3,0) rectangle (axis cs:8.5,-2.80529889791829);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:9.3,0) rectangle (axis cs:9.5,-2.84817223592733);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:10.3,0) rectangle (axis cs:10.5,-2.61631213741326);
\draw[draw=black,fill=color0] (axis cs:1.5,0) rectangle (axis cs:1.7,-2.79749729274456);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\lambda^L=$20 - Init=100$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.5,0) rectangle (axis cs:2.7,-3.01658238268846);
\draw[draw=black,fill=color0] (axis cs:3.5,0) rectangle (axis cs:3.7,-3.07283544157569);
\draw[draw=black,fill=color0] (axis cs:4.5,0) rectangle (axis cs:4.7,-3.21351382095325);
\draw[draw=black,fill=color0] (axis cs:5.5,0) rectangle (axis cs:5.7,-3.03047309052136);
\draw[draw=black,fill=color0] (axis cs:6.5,0) rectangle (axis cs:6.7,-2.83794290791957);
\draw[draw=black,fill=color0] (axis cs:7.5,0) rectangle (axis cs:7.7,-2.93064507243981);
\draw[draw=black,fill=color0] (axis cs:8.5,0) rectangle (axis cs:8.7,-2.76744694815139);
\draw[draw=black,fill=color0] (axis cs:9.5,0) rectangle (axis cs:9.7,-2.87350054525626);
\draw[draw=black,fill=color0] (axis cs:10.5,0) rectangle (axis cs:10.7,-2.71647779645393);
\addplot [semithick, black, forget plot]
table {%
0.41 0
11.19 0
};
\end{axis}

\end{tikzpicture}


==> Figures/USA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/20cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07379506129996571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (268.88,102.63) -- (242.88,76.13) ;
%Straight Lines [id:da9418157721313736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (234.88,102.63) -- (242.88,76.13) ;
%Straight Lines [id:da5980587263187772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (268.88,102.63) -- (234.88,102.63) ;
%Straight Lines [id:da8400510360241678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (341.88,123.63) -- (268.88,102.63) ;
%Straight Lines [id:da9495787763635637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.38,136.63) -- (268.88,102.63) ;
%Straight Lines [id:da1030113927047821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (257.88,131.63) -- (268.88,102.63) ;
%Straight Lines [id:da007280312265751987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (212.88,125.13) -- (234.88,102.63) ;
%Straight Lines [id:da47547822634961934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (232.88,139.13) -- (212.88,125.13) ;
%Straight Lines [id:da4183513566710373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (257.88,131.63) -- (212.88,125.13) ;
%Straight Lines [id:da07038941008213995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (229.88,161.13) -- (212.88,125.13) ;
%Straight Lines [id:da4859849486199176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (232.88,139.13) -- (229.88,161.13) ;
%Straight Lines [id:da12087493002873939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (257.88,131.63) -- (232.88,139.13) ;
%Straight Lines [id:da5643089751069607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (258.38,167.63) -- (257.88,131.63) ;
%Straight Lines [id:da0007002768933481729] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (258.38,167.63) -- (229.88,161.13) ;
%Straight Lines [id:da13753526810647687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (284.38,169.63) -- (258.38,167.63) ;
%Straight Lines [id:da4158874276159419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.38,136.63) -- (257.88,131.63) ;
%Straight Lines [id:da3223924533510273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (333.74,123.63) -- (295.5,133.75) ;
%Straight Lines [id:da5990980804698075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.38,136.63) -- (317.88,140.13) ;
%Straight Lines [id:da6135496245282863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (341.88,123.63) -- (317.88,140.13) ;
%Straight Lines [id:da48706020835235597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (411.38,90.63) -- (348,119.75) ;
%Straight Lines [id:da03740100144832015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (401.38,121.63) -- (411.38,90.63) ;
%Straight Lines [id:da11839391716151693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (393.88,140.63) -- (401.38,121.63) ;
%Straight Lines [id:da01527562937572513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (375.38,151.13) -- (393.88,140.63) ;
%Straight Lines [id:da7685260987276485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (369.88,127.13) -- (401.38,121.63) ;
%Straight Lines [id:da17197285871292578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (341.88,123.63) -- (369.88,127.13) ;
%Straight Lines [id:da3056252342451442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (375.38,151.13) -- (369.88,127.13) ;
%Straight Lines [id:da8466662160945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (356.38,142.63) -- (369.88,127.13) ;
%Straight Lines [id:da7281409639557814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (376.38,174.63) -- (375.38,151.13) ;
%Straight Lines [id:da2682605218882608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (382.38,197.63) -- (376.38,174.63) ;
%Straight Lines [id:da49433072414364254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (382.38,197.63) -- (356.38,186.63) ;
%Straight Lines [id:da48486771445813304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (346.88,163.13) -- (356.38,186.63) ;
%Straight Lines [id:da7874738702894192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (346.88,163.13) -- (376.38,174.63) ;
%Straight Lines [id:da1507406009230342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (346.88,163.13) -- (375.38,151.13) ;
%Straight Lines [id:da7727515990243777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (355.63,141.26) -- (375.38,151.13) ;
%Straight Lines [id:da9501771841859962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (317.88,140.13) -- (356.38,142.63) ;
%Straight Lines [id:da37326631661256715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (356.38,142.63) -- (346.88,163.13) ;
%Straight Lines [id:da915827217931338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (322.38,171.13) -- (346.88,163.13) ;
%Straight Lines [id:da8004557480139878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (306.38,191.63) -- (356.38,186.63) ;
%Straight Lines [id:da5356120112367624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (322.38,171.13) -- (306.38,191.63) ;
%Straight Lines [id:da14952880237834132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (284.38,169.63) -- (306.38,191.63) ;
%Straight Lines [id:da5395391156390938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (284.38,169.63) -- (322.38,171.13) ;
%Straight Lines [id:da44897840988859605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (317.88,140.13) -- (322.38,171.13) ;
%Straight Lines [id:da6641399988332695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.38,136.63) -- (284.38,169.63) ;
%Shape: Ellipse [id:dp05120164322586385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (234.74,76.13) .. controls (234.74,71.63) and (238.39,67.99) .. (242.88,67.99) .. controls (247.37,67.99) and (251.01,71.63) .. (251.01,76.13) .. controls (251.01,80.62) and (247.37,84.26) .. (242.88,84.26) .. controls (238.39,84.26) and (234.74,80.62) .. (234.74,76.13) -- cycle ;
%Shape: Ellipse [id:dp9352161447433461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (226.74,102.63) .. controls (226.74,98.13) and (230.39,94.49) .. (234.88,94.49) .. controls (239.37,94.49) and (243.01,98.13) .. (243.01,102.63) .. controls (243.01,107.12) and (239.37,110.76) .. (234.88,110.76) .. controls (230.39,110.76) and (226.74,107.12) .. (226.74,102.63) -- cycle ;
%Shape: Ellipse [id:dp3927254334427078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (249.74,131.63) .. controls (249.74,127.13) and (253.39,123.49) .. (257.88,123.49) .. controls (262.37,123.49) and (266.01,127.13) .. (266.01,131.63) .. controls (266.01,136.12) and (262.37,139.76) .. (257.88,139.76) .. controls (253.39,139.76) and (249.74,136.12) .. (249.74,131.63) -- cycle ;
%Shape: Ellipse [id:dp07689391451252048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (309.74,140.13) .. controls (309.74,135.63) and (313.39,131.99) .. (317.88,131.99) .. controls (322.37,131.99) and (326.01,135.63) .. (326.01,140.13) .. controls (326.01,144.62) and (322.37,148.26) .. (317.88,148.26) .. controls (313.39,148.26) and (309.74,144.62) .. (309.74,140.13) -- cycle ;
%Shape: Ellipse [id:dp9042716451715115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (333.74,123.63) .. controls (333.74,119.13) and (337.39,115.49) .. (341.88,115.49) .. controls (346.37,115.49) and (350.01,119.13) .. (350.01,123.63) .. controls (350.01,128.12) and (346.37,131.76) .. (341.88,131.76) .. controls (337.39,131.76) and (333.74,128.12) .. (333.74,123.63) -- cycle ;
%Shape: Ellipse [id:dp07081158981970948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (260.74,102.63) .. controls (260.74,98.13) and (264.39,94.49) .. (268.88,94.49) .. controls (273.37,94.49) and (277.01,98.13) .. (277.01,102.63) .. controls (277.01,107.12) and (273.37,110.76) .. (268.88,110.76) .. controls (264.39,110.76) and (260.74,107.12) .. (260.74,102.63) -- cycle ;
%Shape: Ellipse [id:dp3363340878337081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (283.24,136.63) .. controls (283.24,132.13) and (286.89,128.49) .. (291.38,128.49) .. controls (295.87,128.49) and (299.51,132.13) .. (299.51,136.63) .. controls (299.51,141.12) and (295.87,144.76) .. (291.38,144.76) .. controls (286.89,144.76) and (283.24,141.12) .. (283.24,136.63) -- cycle ;
%Shape: Ellipse [id:dp1539855519387675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (338.74,163.13) .. controls (338.74,158.63) and (342.39,154.99) .. (346.88,154.99) .. controls (351.37,154.99) and (355.01,158.63) .. (355.01,163.13) .. controls (355.01,167.62) and (351.37,171.26) .. (346.88,171.26) .. controls (342.39,171.26) and (338.74,167.62) .. (338.74,163.13) -- cycle ;
%Shape: Ellipse [id:dp888412461745992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (250.24,167.63) .. controls (250.24,163.13) and (253.89,159.49) .. (258.38,159.49) .. controls (262.87,159.49) and (266.51,163.13) .. (266.51,167.63) .. controls (266.51,172.12) and (262.87,175.76) .. (258.38,175.76) .. controls (253.89,175.76) and (250.24,172.12) .. (250.24,167.63) -- cycle ;
%Shape: Ellipse [id:dp1740315959772688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (204.74,125.13) .. controls (204.74,120.63) and (208.39,116.99) .. (212.88,116.99) .. controls (217.37,116.99) and (221.01,120.63) .. (221.01,125.13) .. controls (221.01,129.62) and (217.37,133.26) .. (212.88,133.26) .. controls (208.39,133.26) and (204.74,129.62) .. (204.74,125.13) -- cycle ;
%Shape: Ellipse [id:dp9115226221717346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (224.74,139.13) .. controls (224.74,134.63) and (228.39,130.99) .. (232.88,130.99) .. controls (237.37,130.99) and (241.01,134.63) .. (241.01,139.13) .. controls (241.01,143.62) and (237.37,147.26) .. (232.88,147.26) .. controls (228.39,147.26) and (224.74,143.62) .. (224.74,139.13) -- cycle ;
%Shape: Ellipse [id:dp6862962016658362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (221.74,161.13) .. controls (221.74,156.63) and (225.39,152.99) .. (229.88,152.99) .. controls (234.37,152.99) and (238.01,156.63) .. (238.01,161.13) .. controls (238.01,165.62) and (234.37,169.26) .. (229.88,169.26) .. controls (225.39,169.26) and (221.74,165.62) .. (221.74,161.13) -- cycle ;
%Shape: Ellipse [id:dp7354334452223652] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (276.24,169.63) .. controls (276.24,165.13) and (279.89,161.49) .. (284.38,161.49) .. controls (288.87,161.49) and (292.51,165.13) .. (292.51,169.63) .. controls (292.51,174.12) and (288.87,177.76) .. (284.38,177.76) .. controls (279.89,177.76) and (276.24,174.12) .. (276.24,169.63) -- cycle ;
%Shape: Ellipse [id:dp756780840196243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (298.24,191.63) .. controls (298.24,187.13) and (301.89,183.49) .. (306.38,183.49) .. controls (310.87,183.49) and (314.51,187.13) .. (314.51,191.63) .. controls (314.51,196.12) and (310.87,199.76) .. (306.38,199.76) .. controls (301.89,199.76) and (298.24,196.12) .. (298.24,191.63) -- cycle ;
%Shape: Ellipse [id:dp14448488471435328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (314.24,171.13) .. controls (314.24,166.63) and (317.89,162.99) .. (322.38,162.99) .. controls (326.87,162.99) and (330.51,166.63) .. (330.51,171.13) .. controls (330.51,175.62) and (326.87,179.26) .. (322.38,179.26) .. controls (317.89,179.26) and (314.24,175.62) .. (314.24,171.13) -- cycle ;
%Shape: Ellipse [id:dp7255821221515688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (348.24,186.63) .. controls (348.24,182.13) and (351.89,178.49) .. (356.38,178.49) .. controls (360.87,178.49) and (364.51,182.13) .. (364.51,186.63) .. controls (364.51,191.12) and (360.87,194.76) .. (356.38,194.76) .. controls (351.89,194.76) and (348.24,191.12) .. (348.24,186.63) -- cycle ;
%Shape: Ellipse [id:dp42648247906379344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (374.24,197.63) .. controls (374.24,193.13) and (377.89,189.49) .. (382.38,189.49) .. controls (386.87,189.49) and (390.51,193.13) .. (390.51,197.63) .. controls (390.51,202.12) and (386.87,205.76) .. (382.38,205.76) .. controls (377.89,205.76) and (374.24,202.12) .. (374.24,197.63) -- cycle ;
%Shape: Ellipse [id:dp11100383127461388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (368.24,174.63) .. controls (368.24,170.13) and (371.89,166.49) .. (376.38,166.49) .. controls (380.87,166.49) and (384.51,170.13) .. (384.51,174.63) .. controls (384.51,179.12) and (380.87,182.76) .. (376.38,182.76) .. controls (371.89,182.76) and (368.24,179.12) .. (368.24,174.63) -- cycle ;
%Shape: Ellipse [id:dp7398758601901423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (367.24,151.13) .. controls (367.24,146.63) and (370.89,142.99) .. (375.38,142.99) .. controls (379.87,142.99) and (383.51,146.63) .. (383.51,151.13) .. controls (383.51,155.62) and (379.87,159.26) .. (375.38,159.26) .. controls (370.89,159.26) and (367.24,155.62) .. (367.24,151.13) -- cycle ;
%Shape: Ellipse [id:dp25463497654780765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (348.24,142.63) .. controls (348.24,138.13) and (351.89,134.49) .. (356.38,134.49) .. controls (360.87,134.49) and (364.51,138.13) .. (364.51,142.63) .. controls (364.51,147.12) and (360.87,150.76) .. (356.38,150.76) .. controls (351.89,150.76) and (348.24,147.12) .. (348.24,142.63) -- cycle ;
%Shape: Ellipse [id:dp07183774542015298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (361.74,127.13) .. controls (361.74,122.63) and (365.39,118.99) .. (369.88,118.99) .. controls (374.37,118.99) and (378.01,122.63) .. (378.01,127.13) .. controls (378.01,131.62) and (374.37,135.26) .. (369.88,135.26) .. controls (365.39,135.26) and (361.74,131.62) .. (361.74,127.13) -- cycle ;
%Shape: Ellipse [id:dp8741163866855046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (385.74,140.63) .. controls (385.74,136.13) and (389.39,132.49) .. (393.88,132.49) .. controls (398.37,132.49) and (402.01,136.13) .. (402.01,140.63) .. controls (402.01,145.12) and (398.37,148.76) .. (393.88,148.76) .. controls (389.39,148.76) and (385.74,145.12) .. (385.74,140.63) -- cycle ;
%Shape: Ellipse [id:dp11642779628005628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (393.24,121.63) .. controls (393.24,117.13) and (396.89,113.49) .. (401.38,113.49) .. controls (405.87,113.49) and (409.51,117.13) .. (409.51,121.63) .. controls (409.51,126.12) and (405.87,129.76) .. (401.38,129.76) .. controls (396.89,129.76) and (393.24,126.12) .. (393.24,121.63) -- cycle ;
%Shape: Ellipse [id:dp07754802982440845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (403.24,90.63) .. controls (403.24,86.13) and (406.89,82.49) .. (411.38,82.49) .. controls (415.87,82.49) and (419.51,86.13) .. (419.51,90.63) .. controls (419.51,95.12) and (415.87,98.76) .. (411.38,98.76) .. controls (406.89,98.76) and (403.24,95.12) .. (403.24,90.63) -- cycle ;





\end{tikzpicture}

==> Figures/abilene.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/20cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da30589582560154027] 
\draw [line width=0.75]    (234.13,109.65) -- (235.48,166.44) ;
%Straight Lines [id:da01398158248907655] 
\draw [line width=0.75]    (235.84,107.4) -- (305,149.2) ;
%Straight Lines [id:da8389607584358397] 
\draw [line width=0.75]    (235.8,168.8) -- (305,149.2) ;
%Straight Lines [id:da8395121226182843] 
\draw [line width=0.75]    (237.63,172.51) -- (252.01,187.79) ;
%Straight Lines [id:da699310878635685] 
\draw [line width=0.75]    (258.54,189.95) -- (349.03,209.27) ;
%Straight Lines [id:da9719386299751747] 
\draw [line width=0.75]    (305,149.2) -- (341,161.6) ;
%Straight Lines [id:da7649077259974609] 
\draw [line width=0.75]    (343,162.8) -- (349.03,209.27) ;
%Straight Lines [id:da6371972420266788] 
\draw [line width=0.75]    (352,160.29) -- (383.4,156.8) ;
%Straight Lines [id:da8096596411622367] 
\draw [line width=0.75]    (349.03,209.27) -- (386.2,184) ;
%Straight Lines [id:da4284626164768246] 
\draw [line width=0.75]    (386.2,184) -- (391.4,189.6) ;
%Straight Lines [id:da9656422827445815] 
\draw [line width=0.75]    (383.4,156.8) -- (386.2,184) ;
%Straight Lines [id:da15767574754138558] 
\draw [line width=0.75]    (376.51,144.95) -- (383.4,156.8) ;
%Straight Lines [id:da6472541777412121] 
\draw [line width=0.75]    (386.2,184) -- (421.4,160) ;
%Straight Lines [id:da1771232294574836] 
\draw [line width=0.75]    (384.23,137.23) -- (433.8,150.4) ;
%Straight Lines [id:da6232216295344453] 
\draw [line width=0.75]    (421.4,160) -- (433.8,150.4) ;
%Shape: Ellipse [id:dp6703742151536843] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228.12,107.4) .. controls (228.12,103.14) and (231.57,99.69) .. (235.84,99.69) .. controls (240.1,99.69) and (243.56,103.14) .. (243.56,107.4) .. controls (243.56,111.67) and (240.1,115.12) .. (235.84,115.12) .. controls (231.57,115.12) and (228.12,111.67) .. (228.12,107.4) -- cycle ;
%Shape: Ellipse [id:dp9006188298008584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (335.28,162.8) .. controls (335.28,158.54) and (338.74,155.08) .. (343,155.08) .. controls (347.26,155.08) and (350.72,158.54) .. (350.72,162.8) .. controls (350.72,167.06) and (347.26,170.52) .. (343,170.52) .. controls (338.74,170.52) and (335.28,167.06) .. (335.28,162.8) -- cycle ;
%Shape: Ellipse [id:dp7288320655559127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228.08,168.8) .. controls (228.08,164.54) and (231.54,161.08) .. (235.8,161.08) .. controls (240.06,161.08) and (243.52,164.54) .. (243.52,168.8) .. controls (243.52,173.06) and (240.06,176.52) .. (235.8,176.52) .. controls (231.54,176.52) and (228.08,173.06) .. (228.08,168.8) -- cycle ;
%Shape: Ellipse [id:dp7191480543323246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (244.3,187.79) .. controls (244.3,183.52) and (247.75,180.07) .. (252.01,180.07) .. controls (256.28,180.07) and (259.73,183.52) .. (259.73,187.79) .. controls (259.73,192.05) and (256.28,195.51) .. (252.01,195.51) .. controls (247.75,195.51) and (244.3,192.05) .. (244.3,187.79) -- cycle ;
%Shape: Ellipse [id:dp4944561122746195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (341.31,209.27) .. controls (341.31,205) and (344.76,201.55) .. (349.03,201.55) .. controls (353.29,201.55) and (356.74,205) .. (356.74,209.27) .. controls (356.74,213.53) and (353.29,216.99) .. (349.03,216.99) .. controls (344.76,216.99) and (341.31,213.53) .. (341.31,209.27) -- cycle ;
%Shape: Ellipse [id:dp9027106475742529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (297.28,149.2) .. controls (297.28,144.94) and (300.74,141.48) .. (305,141.48) .. controls (309.26,141.48) and (312.72,144.94) .. (312.72,149.2) .. controls (312.72,153.46) and (309.26,156.92) .. (305,156.92) .. controls (300.74,156.92) and (297.28,153.46) .. (297.28,149.2) -- cycle ;
%Shape: Ellipse [id:dp47606046240046007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (375.68,156.8) .. controls (375.68,152.54) and (379.14,149.08) .. (383.4,149.08) .. controls (387.66,149.08) and (391.12,152.54) .. (391.12,156.8) .. controls (391.12,161.06) and (387.66,164.52) .. (383.4,164.52) .. controls (379.14,164.52) and (375.68,161.06) .. (375.68,156.8) -- cycle ;
%Shape: Ellipse [id:dp8353433618791599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (388.07,194.9) .. controls (388.07,190.64) and (391.53,187.19) .. (395.79,187.19) .. controls (400.05,187.19) and (403.51,190.64) .. (403.51,194.9) .. controls (403.51,199.17) and (400.05,202.62) .. (395.79,202.62) .. controls (391.53,202.62) and (388.07,199.17) .. (388.07,194.9) -- cycle ;
%Shape: Ellipse [id:dp17530836813118245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (377.08,178.12) .. controls (377.08,173.86) and (380.54,170.4) .. (384.8,170.4) .. controls (389.06,170.4) and (392.52,173.86) .. (392.52,178.12) .. controls (392.52,182.38) and (389.06,185.84) .. (384.8,185.84) .. controls (380.54,185.84) and (377.08,182.38) .. (377.08,178.12) -- cycle ;
%Shape: Ellipse [id:dp3153139429617571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (368.79,137.23) .. controls (368.79,132.97) and (372.25,129.51) .. (376.51,129.51) .. controls (380.77,129.51) and (384.23,132.97) .. (384.23,137.23) .. controls (384.23,141.49) and (380.77,144.95) .. (376.51,144.95) .. controls (372.25,144.95) and (368.79,141.49) .. (368.79,137.23) -- cycle ;
%Shape: Ellipse [id:dp6870264261193827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (413.68,160) .. controls (413.68,155.74) and (417.14,152.28) .. (421.4,152.28) .. controls (425.66,152.28) and (429.12,155.74) .. (429.12,160) .. controls (429.12,164.26) and (425.66,167.72) .. (421.4,167.72) .. controls (417.14,167.72) and (413.68,164.26) .. (413.68,160) -- cycle ;
%Shape: Ellipse [id:dp43833808973481936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (429.3,149.1) .. controls (429.3,144.84) and (432.75,141.39) .. (437.02,141.39) .. controls (441.28,141.39) and (444.73,144.84) .. (444.73,149.1) .. controls (444.73,153.37) and (441.28,156.82) .. (437.02,156.82) .. controls (432.75,156.82) and (429.3,153.37) .. (429.3,149.1) -- cycle ;




\end{tikzpicture}

==> Figures/abilenelinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.7\linewidth,
height=0.3\linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.4)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmin=0.41, xmax=11.19,
xtick style={color=black},
xtick={1.22,3.22,5.22,7.22,9.22},
xticklabels={1,3,5,7,9},
y grid style={white!69.0196078431373!black},
ylabel={Relative spectrum usage (\%)},
ymin=-5, ymax=0,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.9,0) rectangle (axis cs:1.1,-4.04390525707685);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$15 - Init=90$\quad$}

\draw[draw=black] (axis cs:1.9,0) rectangle (axis cs:2.1,-4.00701754385965);
\draw[draw=black] (axis cs:2.9,0) rectangle (axis cs:3.1,-3.42442298472707);
\draw[draw=black] (axis cs:3.9,0) rectangle (axis cs:4.1,-3.42945694650317);
\draw[draw=black] (axis cs:4.9,0) rectangle (axis cs:5.1,-3.48914635770408);
\draw[draw=black] (axis cs:5.9,0) rectangle (axis cs:6.1,-3.52289220213747);
\draw[draw=black] (axis cs:6.9,0) rectangle (axis cs:7.1,-3.38649340421343);
\draw[draw=black] (axis cs:7.9,0) rectangle (axis cs:8.1,-3.09685054901703);
\draw[draw=black] (axis cs:8.9,0) rectangle (axis cs:9.1,-3.25692012948405);
\draw[draw=black] (axis cs:9.9,0) rectangle (axis cs:10.1,-3.44088900789933);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.1,0) rectangle (axis cs:1.3,-3.4734257654535);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$20 - Init=90$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.1,0) rectangle (axis cs:2.3,-3.61902090054706);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.1,0) rectangle (axis cs:3.3,-3.14060896339378);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.1,0) rectangle (axis cs:4.3,-3.05841231431067);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.1,0) rectangle (axis cs:5.3,-3.13348790990395);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.1,0) rectangle (axis cs:6.3,-2.83432611114747);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.1,0) rectangle (axis cs:7.3,-2.88886003635421);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.1,0) rectangle (axis cs:8.3,-2.64563887994851);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.1,0) rectangle (axis cs:9.3,-2.58167841127482);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.1,0) rectangle (axis cs:10.3,-2.52946798343421);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:1.3,0) rectangle (axis cs:1.5,-2.20791721814462);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.7};
\addlegendentry{$\drops=$15 - Init=100$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:2.3,0) rectangle (axis cs:2.5,-2.80555228796611);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:3.3,0) rectangle (axis cs:3.5,-3.03503295178633);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:4.3,0) rectangle (axis cs:4.5,-3.08279674055502);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:5.3,0) rectangle (axis cs:5.5,-2.96450469708049);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:6.3,0) rectangle (axis cs:6.5,-3.19404821838115);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:7.3,0) rectangle (axis cs:7.5,-3.11925583467944);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:8.3,0) rectangle (axis cs:8.5,-2.80529889791829);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:9.3,0) rectangle (axis cs:9.5,-2.84817223592733);
\draw[draw=black,fill=color0,fill opacity=0.7] (axis cs:10.3,0) rectangle (axis cs:10.5,-2.61631213741326);
\draw[draw=black,fill=color0] (axis cs:1.5,0) rectangle (axis cs:1.7,-2.79749729274456);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$20 - Init=100$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.5,0) rectangle (axis cs:2.7,-3.01658238268846);
\draw[draw=black,fill=color0] (axis cs:3.5,0) rectangle (axis cs:3.7,-3.07283544157569);
\draw[draw=black,fill=color0] (axis cs:4.5,0) rectangle (axis cs:4.7,-3.21351382095325);
\draw[draw=black,fill=color0] (axis cs:5.5,0) rectangle (axis cs:5.7,-3.03047309052136);
\draw[draw=black,fill=color0] (axis cs:6.5,0) rectangle (axis cs:6.7,-2.83794290791957);
\draw[draw=black,fill=color0] (axis cs:7.5,0) rectangle (axis cs:7.7,-2.93064507243981);
\draw[draw=black,fill=color0] (axis cs:8.5,0) rectangle (axis cs:8.7,-2.76744694815139);
\draw[draw=black,fill=color0] (axis cs:9.5,0) rectangle (axis cs:9.7,-2.87350054525626);
\draw[draw=black,fill=color0] (axis cs:10.5,0) rectangle (axis cs:10.7,-2.71647779645393);
\addplot [semithick, black, forget plot]
table {%
0.41 0
11.19 0
};
\end{axis}

\end{tikzpicture}


==> Figures/atlanta.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/20cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da032163542694907066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (269.88,35.63) -- (291.75,75.75) ;
%Straight Lines [id:da2087223290539829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (269.88,35.63) -- (230.88,61.63) ;
%Straight Lines [id:da10601712484511017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245.88,94.63) -- (230.88,61.63) ;
%Straight Lines [id:da8815031104442645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.88,81.63) -- (230.88,61.63) ;
%Straight Lines [id:da11684924874370362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.88,136.63) -- (245.88,94.63) ;
%Straight Lines [id:da1576912844090267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.88,136.63) -- (193.88,170.63) ;
%Straight Lines [id:da3537089305606126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (256.88,199.63) -- (193.88,170.63) ;
%Straight Lines [id:da000920514337525935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (256.88,199.63) -- (211.88,136.63) ;
%Straight Lines [id:da17506936029964815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.88,161.63) -- (256.88,199.63) ;
%Straight Lines [id:da9916713640476339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (280.88,122.63) -- (305.88,161.63) ;
%Straight Lines [id:da07811447742595867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245.88,94.63) -- (280.88,122.63) ;
%Straight Lines [id:da2793882582177015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.88,103.63) -- (280.88,122.63) ;
%Straight Lines [id:da6196607126595989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.88,81.63) -- (320.88,103.63) ;
%Straight Lines [id:da7280594387986631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.88,81.63) -- (349.88,53.63) ;
%Straight Lines [id:da7276828641782513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (349.88,53.63) -- (320.88,103.63) ;
%Straight Lines [id:da9988380158580037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.88,103.63) -- (367.88,131.63) ;
%Straight Lines [id:da9814340561750361] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (367.88,131.63) -- (343.88,145.63) ;
%Straight Lines [id:da6777064841593251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (343.88,145.63) -- (305.88,161.63) ;
%Straight Lines [id:da6091498604106564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.88,161.63) -- (299.88,205.63) ;
%Straight Lines [id:da0672202287026864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (348.88,208.63) -- (299.88,205.63) ;
%Straight Lines [id:da4827347139675383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (343.88,145.63) -- (348.88,208.63) ;
%Straight Lines [id:da06240864224123621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (367.88,131.63) -- (348.88,208.63) ;
%Shape: Ellipse [id:dp009030868367002398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (222.74,61.63) .. controls (222.74,57.13) and (226.39,53.49) .. (230.88,53.49) .. controls (235.37,53.49) and (239.01,57.13) .. (239.01,61.63) .. controls (239.01,66.12) and (235.37,69.76) .. (230.88,69.76) .. controls (226.39,69.76) and (222.74,66.12) .. (222.74,61.63) -- cycle ;
%Shape: Ellipse [id:dp5842549424644287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (261.74,35.63) .. controls (261.74,31.13) and (265.39,27.49) .. (269.88,27.49) .. controls (274.37,27.49) and (278.01,31.13) .. (278.01,35.63) .. controls (278.01,40.12) and (274.37,43.76) .. (269.88,43.76) .. controls (265.39,43.76) and (261.74,40.12) .. (261.74,35.63) -- cycle ;
%Shape: Ellipse [id:dp17480734417136545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (288.74,81.63) .. controls (288.74,77.13) and (292.39,73.49) .. (296.88,73.49) .. controls (301.37,73.49) and (305.01,77.13) .. (305.01,81.63) .. controls (305.01,86.12) and (301.37,89.76) .. (296.88,89.76) .. controls (292.39,89.76) and (288.74,86.12) .. (288.74,81.63) -- cycle ;
%Shape: Ellipse [id:dp9075825462698154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (341.74,53.63) .. controls (341.74,49.13) and (345.39,45.49) .. (349.88,45.49) .. controls (354.37,45.49) and (358.01,49.13) .. (358.01,53.63) .. controls (358.01,58.12) and (354.37,61.76) .. (349.88,61.76) .. controls (345.39,61.76) and (341.74,58.12) .. (341.74,53.63) -- cycle ;
%Shape: Ellipse [id:dp6904836006511055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (312.74,103.63) .. controls (312.74,99.13) and (316.39,95.49) .. (320.88,95.49) .. controls (325.37,95.49) and (329.01,99.13) .. (329.01,103.63) .. controls (329.01,108.12) and (325.37,111.76) .. (320.88,111.76) .. controls (316.39,111.76) and (312.74,108.12) .. (312.74,103.63) -- cycle ;
%Shape: Ellipse [id:dp9511625186674572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (237.74,94.63) .. controls (237.74,90.13) and (241.39,86.49) .. (245.88,86.49) .. controls (250.37,86.49) and (254.01,90.13) .. (254.01,94.63) .. controls (254.01,99.12) and (250.37,102.76) .. (245.88,102.76) .. controls (241.39,102.76) and (237.74,99.12) .. (237.74,94.63) -- cycle ;
%Shape: Ellipse [id:dp00926634826156536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (272.74,122.63) .. controls (272.74,118.13) and (276.39,114.49) .. (280.88,114.49) .. controls (285.37,114.49) and (289.01,118.13) .. (289.01,122.63) .. controls (289.01,127.12) and (285.37,130.76) .. (280.88,130.76) .. controls (276.39,130.76) and (272.74,127.12) .. (272.74,122.63) -- cycle ;
%Shape: Ellipse [id:dp2821520705807735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (359.74,131.63) .. controls (359.74,127.13) and (363.39,123.49) .. (367.88,123.49) .. controls (372.37,123.49) and (376.01,127.13) .. (376.01,131.63) .. controls (376.01,136.12) and (372.37,139.76) .. (367.88,139.76) .. controls (363.39,139.76) and (359.74,136.12) .. (359.74,131.63) -- cycle ;
%Shape: Ellipse [id:dp16540444790230124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (297.74,161.63) .. controls (297.74,157.13) and (301.39,153.49) .. (305.88,153.49) .. controls (310.37,153.49) and (314.01,157.13) .. (314.01,161.63) .. controls (314.01,166.12) and (310.37,169.76) .. (305.88,169.76) .. controls (301.39,169.76) and (297.74,166.12) .. (297.74,161.63) -- cycle ;
%Shape: Ellipse [id:dp577024203107028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (203.74,136.63) .. controls (203.74,132.13) and (207.39,128.49) .. (211.88,128.49) .. controls (216.37,128.49) and (220.01,132.13) .. (220.01,136.63) .. controls (220.01,141.12) and (216.37,144.76) .. (211.88,144.76) .. controls (207.39,144.76) and (203.74,141.12) .. (203.74,136.63) -- cycle ;
%Shape: Ellipse [id:dp47540815293424854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (185.74,170.63) .. controls (185.74,166.13) and (189.39,162.49) .. (193.88,162.49) .. controls (198.37,162.49) and (202.01,166.13) .. (202.01,170.63) .. controls (202.01,175.12) and (198.37,178.76) .. (193.88,178.76) .. controls (189.39,178.76) and (185.74,175.12) .. (185.74,170.63) -- cycle ;
%Shape: Ellipse [id:dp7466334761852287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (248.74,199.63) .. controls (248.74,195.13) and (252.39,191.49) .. (256.88,191.49) .. controls (261.37,191.49) and (265.01,195.13) .. (265.01,199.63) .. controls (265.01,204.12) and (261.37,207.76) .. (256.88,207.76) .. controls (252.39,207.76) and (248.74,204.12) .. (248.74,199.63) -- cycle ;
%Shape: Ellipse [id:dp4293858316615313] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (291.74,205.63) .. controls (291.74,201.13) and (295.39,197.49) .. (299.88,197.49) .. controls (304.37,197.49) and (308.01,201.13) .. (308.01,205.63) .. controls (308.01,210.12) and (304.37,213.76) .. (299.88,213.76) .. controls (295.39,213.76) and (291.74,210.12) .. (291.74,205.63) -- cycle ;
%Shape: Ellipse [id:dp4390554444299499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (340.74,208.63) .. controls (340.74,204.13) and (344.39,200.49) .. (348.88,200.49) .. controls (353.37,200.49) and (357.01,204.13) .. (357.01,208.63) .. controls (357.01,213.12) and (353.37,216.76) .. (348.88,216.76) .. controls (344.39,216.76) and (340.74,213.12) .. (340.74,208.63) -- cycle ;
%Shape: Ellipse [id:dp46344317759011433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (335.74,145.63) .. controls (335.74,141.13) and (339.39,137.49) .. (343.88,137.49) .. controls (348.37,137.49) and (352.01,141.13) .. (352.01,145.63) .. controls (352.01,150.12) and (348.37,153.76) .. (343.88,153.76) .. controls (339.39,153.76) and (335.74,150.12) .. (335.74,145.63) -- cycle ;





\end{tikzpicture}

==> Figures/brazil.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/20cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5145964003793645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (285.21,77.13) -- (247.88,144.79) ;
%Straight Lines [id:da7060766139955897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (285.21,77.13) -- (271,137.33) ;
%Straight Lines [id:da7051296709854776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (247.88,144.79) -- (273.88,140.96) ;
%Straight Lines [id:da8967227522355375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (271,137.33) -- (290.54,108.96) ;
%Straight Lines [id:da03758356929167239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290.54,108.96) -- (285.21,77.13) ;
%Straight Lines [id:da7640890733667008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.38,170.96) -- (275.67,146) ;
%Straight Lines [id:da031546974123981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (359.54,148.63) -- (273.88,140.96) ;
%Straight Lines [id:da3319553552475253] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (389.67,120.67) -- (273.88,140.96) ;
%Straight Lines [id:da18815857274698444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (336.21,95.29) -- (293.67,105.33) ;
%Straight Lines [id:da07614308941740855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (341,92) -- (287.67,74.67) ;
%Straight Lines [id:da8786287922537993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (359.54,148.63) -- (287.67,74.67) ;
%Straight Lines [id:da9164690851952029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (359.54,148.63) -- (341,92) ;
%Straight Lines [id:da10246540600661647] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (389.67,120.67) -- (298.68,108.96) ;
%Straight Lines [id:da8448036016673738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (279,136.67) -- (336.21,95.29) ;
%Straight Lines [id:da6764195837446454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290.54,108.96) -- (312.38,170.96) ;
%Straight Lines [id:da6940777610813151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (295,115.33) -- (348.33,181.33) ;
%Straight Lines [id:da7300639348726202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290.54,108.96) -- (357.67,171.33) ;
%Straight Lines [id:da8223535843055608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337,98.67) -- (316.33,170.67) ;
%Straight Lines [id:da4792999010525212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361.67,100.67) -- (316.33,170.67) ;
%Straight Lines [id:da7675166620503338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361.67,100.67) -- (361.67,146) ;
%Straight Lines [id:da16895240316097782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.21,112.26) -- (359.54,148.63) ;
%Straight Lines [id:da03344072551376587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.51,170.96) -- (359.54,148.63) ;
%Straight Lines [id:da5612764574480922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (315.67,174) -- (343,182.67) ;
%Straight Lines [id:da8720929189895034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (315.67,174) -- (355.67,214) ;
%Straight Lines [id:da5203677229808349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (315.67,174) -- (320.04,199.29) ;
%Straight Lines [id:da2507716399259986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (344.88,186.46) -- (323,204) ;
%Straight Lines [id:da7194900689328086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (336.04,255.96) -- (323,204) ;
%Straight Lines [id:da717976641069429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (336.04,255.96) -- (346.71,226.79) ;
%Straight Lines [id:da8928251988538154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (336.04,255.96) -- (354.04,243.96) ;
%Straight Lines [id:da32201205392475973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (354.04,243.96) -- (346.71,226.79) ;
%Straight Lines [id:da10204031393099755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (342.33,223.33) -- (320.04,199.29) ;
%Straight Lines [id:da9738728926933622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (355.67,214) -- (323,204) ;
%Straight Lines [id:da3942699897146513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (363,216.67) -- (346.71,226.79) ;
%Straight Lines [id:da13333726005488555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (384.38,217.96) -- (363,216.67) ;
%Straight Lines [id:da11477417546981705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.67,198.67) -- (363,216.67) ;
%Straight Lines [id:da8675934797379307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.67,198.67) -- (384.38,217.96) ;
%Straight Lines [id:da44158228351416284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.04,215.29) -- (400.71,200.29) ;
%Straight Lines [id:da1437276713975113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.67,198.67) -- (400.71,200.29) ;
%Straight Lines [id:da8743073493163986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (359,208.67) -- (349.67,185.33) ;
%Straight Lines [id:da7986032375724357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361.67,179.33) -- (359,208.67) ;
%Straight Lines [id:da10541205350013472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361.67,179.33) -- (348.33,181.33) ;
%Straight Lines [id:da5399255324681396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (375.67,194) -- (365,179.33) ;
%Straight Lines [id:da012221129290461041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (411.67,164.67) -- (362.38,175.46) ;
%Straight Lines [id:da19247089479752122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (392.21,124.13) -- (383,191.33) ;
%Straight Lines [id:da7367856986274169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361.67,146) -- (400.71,200.29) ;
%Straight Lines [id:da1575822442664685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (362.38,175.46) -- (434.33,122.67) ;
%Straight Lines [id:da7927945719692987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (364.33,149.33) -- (411.67,164.67) ;
%Straight Lines [id:da23261334993299865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (359.71,96.96) -- (377,104) ;
%Straight Lines [id:da35748561137582235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.21,104.13) -- (392.21,124.13) ;
%Straight Lines [id:da8763521769719151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.21,104.13) -- (414.38,111.29) ;
%Straight Lines [id:da647624496898729] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (389.67,120.67) -- (414.38,111.29) ;
%Straight Lines [id:da7942541593840599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (389.67,120.67) -- (434.33,122.67) ;
%Straight Lines [id:da9294596096336739] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (414.38,111.29) -- (411.67,164.67) ;
%Straight Lines [id:da1047643470495303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (393.67,128) -- (413.38,160.83) ;
%Straight Lines [id:da06843818750747588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (393.67,128) -- (400.71,200.29) ;
%Straight Lines [id:da5649198425296431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (413.38,168.96) -- (400.71,200.29) ;
%Straight Lines [id:da5689913393741168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (419,114.67) -- (427.67,122.67) ;
%Straight Lines [id:da5386427863465646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (359.67,152) -- (362.38,175.46) ;
%Straight Lines [id:da3571345257713946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (341,92) -- (359.71,96.96) ;
%Straight Lines [id:da692425672688238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (466.88,126.29) -- (432.21,172.96) ;
%Straight Lines [id:da4875021090977256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (432.21,172.96) -- (413.38,168.96) ;
%Straight Lines [id:da4625772157553424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (414.38,111.29) -- (428.33,168.67) ;
%Straight Lines [id:da9745863507602217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (397.67,126.67) -- (428.33,168.67) ;
%Straight Lines [id:da005349357504823904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (364.33,149.33) -- (466.88,126.29) ;
%Straight Lines [id:da606720769066484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (433.38,118.69) -- (466.88,126.29) ;
%Straight Lines [id:da8724373948402107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (435,115.33) -- (455.54,140.96) ;
%Straight Lines [id:da6491704127161416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (414.38,111.29) -- (443.54,156.96) ;
%Shape: Ellipse [id:dp08719844997846948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (277.08,76.46) .. controls (277.08,71.97) and (280.72,68.33) .. (285.21,68.33) .. controls (289.7,68.33) and (293.34,71.97) .. (293.34,76.46) .. controls (293.34,80.95) and (289.7,84.59) .. (285.21,84.59) .. controls (280.72,84.59) and (277.08,80.95) .. (277.08,76.46) -- cycle ;
%Shape: Ellipse [id:dp9095600359138156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (282.41,108.29) .. controls (282.41,103.8) and (286.05,100.16) .. (290.54,100.16) .. controls (295.04,100.16) and (298.68,103.8) .. (298.68,108.29) .. controls (298.68,112.79) and (295.04,116.43) .. (290.54,116.43) .. controls (286.05,116.43) and (282.41,112.79) .. (282.41,108.29) -- cycle ;
%Shape: Ellipse [id:dp203518608908834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (328.08,94.63) .. controls (328.08,90.13) and (331.72,86.49) .. (336.21,86.49) .. controls (340.7,86.49) and (344.34,90.13) .. (344.34,94.63) .. controls (344.34,99.12) and (340.7,102.76) .. (336.21,102.76) .. controls (331.72,102.76) and (328.08,99.12) .. (328.08,94.63) -- cycle ;
%Shape: Ellipse [id:dp1357531524051424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (336.74,185.79) .. controls (336.74,181.3) and (340.39,177.66) .. (344.88,177.66) .. controls (349.37,177.66) and (353.01,181.3) .. (353.01,185.79) .. controls (353.01,190.29) and (349.37,193.93) .. (344.88,193.93) .. controls (340.39,193.93) and (336.74,190.29) .. (336.74,185.79) -- cycle ;
%Shape: Ellipse [id:dp7652175647577029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (351.41,147.96) .. controls (351.41,143.47) and (355.05,139.83) .. (359.54,139.83) .. controls (364.04,139.83) and (367.68,143.47) .. (367.68,147.96) .. controls (367.68,152.45) and (364.04,156.09) .. (359.54,156.09) .. controls (355.05,156.09) and (351.41,152.45) .. (351.41,147.96) -- cycle ;
%Shape: Ellipse [id:dp03100931967050602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (265.74,140.29) .. controls (265.74,135.8) and (269.39,132.16) .. (273.88,132.16) .. controls (278.37,132.16) and (282.01,135.8) .. (282.01,140.29) .. controls (282.01,144.79) and (278.37,148.43) .. (273.88,148.43) .. controls (269.39,148.43) and (265.74,144.79) .. (265.74,140.29) -- cycle ;
%Shape: Ellipse [id:dp83802179146852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (304.24,170.29) .. controls (304.24,165.8) and (307.89,162.16) .. (312.38,162.16) .. controls (316.87,162.16) and (320.51,165.8) .. (320.51,170.29) .. controls (320.51,174.79) and (316.87,178.43) .. (312.38,178.43) .. controls (307.89,178.43) and (304.24,174.79) .. (304.24,170.29) -- cycle ;
%Shape: Ellipse [id:dp3038924712020499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (352.41,211.46) .. controls (352.41,206.97) and (356.05,203.33) .. (360.54,203.33) .. controls (365.04,203.33) and (368.68,206.97) .. (368.68,211.46) .. controls (368.68,215.95) and (365.04,219.59) .. (360.54,219.59) .. controls (356.05,219.59) and (352.41,215.95) .. (352.41,211.46) -- cycle ;
%Shape: Ellipse [id:dp143290644927335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (345.91,243.29) .. controls (345.91,238.8) and (349.55,235.16) .. (354.04,235.16) .. controls (358.54,235.16) and (362.18,238.8) .. (362.18,243.29) .. controls (362.18,247.79) and (358.54,251.43) .. (354.04,251.43) .. controls (349.55,251.43) and (345.91,247.79) .. (345.91,243.29) -- cycle ;
%Shape: Ellipse [id:dp9044484644678954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (239.74,144.13) .. controls (239.74,139.63) and (243.39,135.99) .. (247.88,135.99) .. controls (252.37,135.99) and (256.01,139.63) .. (256.01,144.13) .. controls (256.01,148.62) and (252.37,152.26) .. (247.88,152.26) .. controls (243.39,152.26) and (239.74,148.62) .. (239.74,144.13) -- cycle ;
%Shape: Ellipse [id:dp2997750082953673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373.08,103.46) .. controls (373.08,98.97) and (376.72,95.33) .. (381.21,95.33) .. controls (385.7,95.33) and (389.34,98.97) .. (389.34,103.46) .. controls (389.34,107.95) and (385.7,111.59) .. (381.21,111.59) .. controls (376.72,111.59) and (373.08,107.95) .. (373.08,103.46) -- cycle ;
%Shape: Ellipse [id:dp4627048648081401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (384.08,123.46) .. controls (384.08,118.97) and (387.72,115.33) .. (392.21,115.33) .. controls (396.7,115.33) and (400.34,118.97) .. (400.34,123.46) .. controls (400.34,127.95) and (396.7,131.59) .. (392.21,131.59) .. controls (387.72,131.59) and (384.08,127.95) .. (384.08,123.46) -- cycle ;
%Shape: Ellipse [id:dp05008769885710018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (311.91,198.63) .. controls (311.91,194.13) and (315.55,190.49) .. (320.04,190.49) .. controls (324.54,190.49) and (328.18,194.13) .. (328.18,198.63) .. controls (328.18,203.12) and (324.54,206.76) .. (320.04,206.76) .. controls (315.55,206.76) and (311.91,203.12) .. (311.91,198.63) -- cycle ;
%Shape: Ellipse [id:dp061842187632703105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (327.91,255.29) .. controls (327.91,250.8) and (331.55,247.16) .. (336.04,247.16) .. controls (340.54,247.16) and (344.18,250.8) .. (344.18,255.29) .. controls (344.18,259.79) and (340.54,263.43) .. (336.04,263.43) .. controls (331.55,263.43) and (327.91,259.79) .. (327.91,255.29) -- cycle ;
%Shape: Ellipse [id:dp011243700014748947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (338.58,226.13) .. controls (338.58,221.63) and (342.22,217.99) .. (346.71,217.99) .. controls (351.2,217.99) and (354.84,221.63) .. (354.84,226.13) .. controls (354.84,230.62) and (351.2,234.26) .. (346.71,234.26) .. controls (342.22,234.26) and (338.58,230.62) .. (338.58,226.13) -- cycle ;
%Shape: Ellipse [id:dp06443192873514114] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (376.24,217.29) .. controls (376.24,212.8) and (379.89,209.16) .. (384.38,209.16) .. controls (388.87,209.16) and (392.51,212.8) .. (392.51,217.29) .. controls (392.51,221.79) and (388.87,225.43) .. (384.38,225.43) .. controls (379.89,225.43) and (376.24,221.79) .. (376.24,217.29) -- cycle ;
%Shape: Ellipse [id:dp0648252112131984] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (371.91,194.63) .. controls (371.91,190.13) and (375.55,186.49) .. (380.04,186.49) .. controls (384.54,186.49) and (388.18,190.13) .. (388.18,194.63) .. controls (388.18,199.12) and (384.54,202.76) .. (380.04,202.76) .. controls (375.55,202.76) and (371.91,199.12) .. (371.91,194.63) -- cycle ;
%Shape: Ellipse [id:dp12667701101984663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (395.91,202.29) .. controls (395.91,197.8) and (399.55,194.16) .. (404.04,194.16) .. controls (408.54,194.16) and (412.18,197.8) .. (412.18,202.29) .. controls (412.18,206.79) and (408.54,210.43) .. (404.04,210.43) .. controls (399.55,210.43) and (395.91,206.79) .. (395.91,202.29) -- cycle ;
%Shape: Ellipse [id:dp6031738944146339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (354.24,174.79) .. controls (354.24,170.3) and (357.89,166.66) .. (362.38,166.66) .. controls (366.87,166.66) and (370.51,170.3) .. (370.51,174.79) .. controls (370.51,179.29) and (366.87,182.93) .. (362.38,182.93) .. controls (357.89,182.93) and (354.24,179.29) .. (354.24,174.79) -- cycle ;
%Shape: Ellipse [id:dp19758121516514393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (405.24,168.29) .. controls (405.24,163.8) and (408.89,160.16) .. (413.38,160.16) .. controls (417.87,160.16) and (421.51,163.8) .. (421.51,168.29) .. controls (421.51,172.79) and (417.87,176.43) .. (413.38,176.43) .. controls (408.89,176.43) and (405.24,172.79) .. (405.24,168.29) -- cycle ;
%Shape: Ellipse [id:dp193487964139608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (425.24,118.69) .. controls (425.24,114.2) and (428.89,110.56) .. (433.38,110.56) .. controls (437.87,110.56) and (441.51,114.2) .. (441.51,118.69) .. controls (441.51,123.19) and (437.87,126.83) .. (433.38,126.83) .. controls (428.89,126.83) and (425.24,123.19) .. (425.24,118.69) -- cycle ;
%Shape: Ellipse [id:dp2402742804104836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (406.24,110.63) .. controls (406.24,106.13) and (409.89,102.49) .. (414.38,102.49) .. controls (418.87,102.49) and (422.51,106.13) .. (422.51,110.63) .. controls (422.51,115.12) and (418.87,118.76) .. (414.38,118.76) .. controls (409.89,118.76) and (406.24,115.12) .. (406.24,110.63) -- cycle ;
%Shape: Ellipse [id:dp9408765853633456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (351.58,96.29) .. controls (351.58,91.8) and (355.22,88.16) .. (359.71,88.16) .. controls (364.2,88.16) and (367.84,91.8) .. (367.84,96.29) .. controls (367.84,100.79) and (364.2,104.43) .. (359.71,104.43) .. controls (355.22,104.43) and (351.58,100.79) .. (351.58,96.29) -- cycle ;
%Shape: Ellipse [id:dp9883629334679325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (458.74,126.29) .. controls (458.74,121.8) and (462.39,118.16) .. (466.88,118.16) .. controls (471.37,118.16) and (475.01,121.8) .. (475.01,126.29) .. controls (475.01,130.79) and (471.37,134.43) .. (466.88,134.43) .. controls (462.39,134.43) and (458.74,130.79) .. (458.74,126.29) -- cycle ;
%Shape: Ellipse [id:dp7861977957115627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (424.08,172.96) .. controls (424.08,168.47) and (427.72,164.83) .. (432.21,164.83) .. controls (436.7,164.83) and (440.34,168.47) .. (440.34,172.96) .. controls (440.34,177.45) and (436.7,181.09) .. (432.21,181.09) .. controls (427.72,181.09) and (424.08,177.45) .. (424.08,172.96) -- cycle ;
%Shape: Ellipse [id:dp13572427497075512] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (435.41,156.96) .. controls (435.41,152.47) and (439.05,148.83) .. (443.54,148.83) .. controls (448.04,148.83) and (451.68,152.47) .. (451.68,156.96) .. controls (451.68,161.45) and (448.04,165.09) .. (443.54,165.09) .. controls (439.05,165.09) and (435.41,161.45) .. (435.41,156.96) -- cycle ;
%Shape: Ellipse [id:dp20443147962828712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (447.41,140.96) .. controls (447.41,136.47) and (451.05,132.83) .. (455.54,132.83) .. controls (460.04,132.83) and (463.68,136.47) .. (463.68,140.96) .. controls (463.68,145.45) and (460.04,149.09) .. (455.54,149.09) .. controls (451.05,149.09) and (447.41,145.45) .. (447.41,140.96) -- cycle ;




\end{tikzpicture}

==> Figures/cost239.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/20cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4214634824020741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (199.61,108.09) -- (186.61,128.83) ;
%Straight Lines [id:da5076387258636236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (323.48,77.96) -- (205,95.5) ;
%Straight Lines [id:da599390748182574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (218,117.5) -- (205,105.5) ;
%Straight Lines [id:da16617242578967328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (243.48,97.96) -- (207.74,99.96) ;
%Straight Lines [id:da320873440989609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217,127.5) -- (194.74,136.96) ;
%Straight Lines [id:da48347131828092893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251.48,167.96) -- (191,142.5) ;
%Straight Lines [id:da8447642792091344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (347,156.5) -- (267.74,167.96) ;
%Straight Lines [id:da52545639543765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (288.61,154.96) -- (186.61,136.96) ;
%Straight Lines [id:da27288098623460555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (288.61,154.96) -- (259.61,167.96) ;
%Straight Lines [id:da06266687282514305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.61,122.96) -- (259.61,167.96) ;
%Straight Lines [id:da1675442983876282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251.61,97.96) -- (222.61,122.96) ;
%Straight Lines [id:da6143917368185624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (331.61,77.96) -- (251.61,97.96) ;
%Straight Lines [id:da5611509333309393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (356.48,93.96) -- (259.74,97.96) ;
%Straight Lines [id:da4691026607262253] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (342.48,152.96) -- (296.74,154.96) ;
%Straight Lines [id:da8200789648391434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.61,121.96) -- (288.61,146.83) ;
%Straight Lines [id:da0022179098109106343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (324.61,118.96) -- (293,150.5) ;
%Straight Lines [id:da5469802338078493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.61,121.96) -- (230.74,122.96) ;
%Straight Lines [id:da8581665934034962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.61,121.96) -- (251.61,97.96) ;
%Straight Lines [id:da4660967214562197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (324.61,118.96) -- (260.61,121.96) ;
%Straight Lines [id:da7762072789982497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (324.61,110.83) -- (331.61,86.09) ;
%Straight Lines [id:da574578088288422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (364.61,93.96) -- (339.74,77.96) ;
%Straight Lines [id:da31731203692570753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.61,152.96) -- (364.61,102.09) ;
%Straight Lines [id:da8147704415629531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.61,152.96) -- (329.61,122.96) ;
%Straight Lines [id:da5571793273189675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (324.61,118.96) -- (364.61,93.96) ;
%Straight Lines [id:da24086179211773928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (194.74,136.96) -- (265,135.5) -- (364.61,93.96) ;
%Shape: Ellipse [id:dp5508781968191866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (191.48,99.96) .. controls (191.48,95.47) and (195.12,91.83) .. (199.61,91.83) .. controls (204.1,91.83) and (207.74,95.47) .. (207.74,99.96) .. controls (207.74,104.45) and (204.1,108.09) .. (199.61,108.09) .. controls (195.12,108.09) and (191.48,104.45) .. (191.48,99.96) -- cycle ;
%Shape: Ellipse [id:dp6460202087702449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (178.48,136.96) .. controls (178.48,132.47) and (182.12,128.83) .. (186.61,128.83) .. controls (191.1,128.83) and (194.74,132.47) .. (194.74,136.96) .. controls (194.74,141.45) and (191.1,145.09) .. (186.61,145.09) .. controls (182.12,145.09) and (178.48,141.45) .. (178.48,136.96) -- cycle ;
%Shape: Ellipse [id:dp8868981791722624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (214.48,122.96) .. controls (214.48,118.47) and (218.12,114.83) .. (222.61,114.83) .. controls (227.1,114.83) and (230.74,118.47) .. (230.74,122.96) .. controls (230.74,127.45) and (227.1,131.09) .. (222.61,131.09) .. controls (218.12,131.09) and (214.48,127.45) .. (214.48,122.96) -- cycle ;
%Shape: Ellipse [id:dp46972742443475834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (243.48,97.96) .. controls (243.48,93.47) and (247.12,89.83) .. (251.61,89.83) .. controls (256.1,89.83) and (259.74,93.47) .. (259.74,97.96) .. controls (259.74,102.45) and (256.1,106.09) .. (251.61,106.09) .. controls (247.12,106.09) and (243.48,102.45) .. (243.48,97.96) -- cycle ;
%Shape: Ellipse [id:dp6020197948808048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (252.48,121.96) .. controls (252.48,117.47) and (256.12,113.83) .. (260.61,113.83) .. controls (265.1,113.83) and (268.74,117.47) .. (268.74,121.96) .. controls (268.74,126.45) and (265.1,130.09) .. (260.61,130.09) .. controls (256.12,130.09) and (252.48,126.45) .. (252.48,121.96) -- cycle ;
%Shape: Ellipse [id:dp18703446569473747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (323.48,77.96) .. controls (323.48,73.47) and (327.12,69.83) .. (331.61,69.83) .. controls (336.1,69.83) and (339.74,73.47) .. (339.74,77.96) .. controls (339.74,82.45) and (336.1,86.09) .. (331.61,86.09) .. controls (327.12,86.09) and (323.48,82.45) .. (323.48,77.96) -- cycle ;
%Shape: Ellipse [id:dp8623140059908571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (356.48,93.96) .. controls (356.48,89.47) and (360.12,85.83) .. (364.61,85.83) .. controls (369.1,85.83) and (372.74,89.47) .. (372.74,93.96) .. controls (372.74,98.45) and (369.1,102.09) .. (364.61,102.09) .. controls (360.12,102.09) and (356.48,98.45) .. (356.48,93.96) -- cycle ;
%Shape: Ellipse [id:dp7435169055431976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (316.48,118.96) .. controls (316.48,114.47) and (320.12,110.83) .. (324.61,110.83) .. controls (329.1,110.83) and (332.74,114.47) .. (332.74,118.96) .. controls (332.74,123.45) and (329.1,127.09) .. (324.61,127.09) .. controls (320.12,127.09) and (316.48,123.45) .. (316.48,118.96) -- cycle ;
%Shape: Ellipse [id:dp5262905671637951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (342.48,152.96) .. controls (342.48,148.47) and (346.12,144.83) .. (350.61,144.83) .. controls (355.1,144.83) and (358.74,148.47) .. (358.74,152.96) .. controls (358.74,157.45) and (355.1,161.09) .. (350.61,161.09) .. controls (346.12,161.09) and (342.48,157.45) .. (342.48,152.96) -- cycle ;
%Shape: Ellipse [id:dp949227881082823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (280.48,154.96) .. controls (280.48,150.47) and (284.12,146.83) .. (288.61,146.83) .. controls (293.1,146.83) and (296.74,150.47) .. (296.74,154.96) .. controls (296.74,159.45) and (293.1,163.09) .. (288.61,163.09) .. controls (284.12,163.09) and (280.48,159.45) .. (280.48,154.96) -- cycle ;
%Shape: Ellipse [id:dp6498575595917274] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (251.48,167.96) .. controls (251.48,163.47) and (255.12,159.83) .. (259.61,159.83) .. controls (264.1,159.83) and (267.74,163.47) .. (267.74,167.96) .. controls (267.74,172.45) and (264.1,176.09) .. (259.61,176.09) .. controls (255.12,176.09) and (251.48,172.45) .. (251.48,167.96) -- cycle ;





\end{tikzpicture}

==> Figures/defragmented.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/25cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07735906567316198] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (214.16,50.53) -- (310.49,50.53) ;
\draw [shift={(313.49,50.53)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da014431540421532607] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (214.16,239.27) -- (429.69,239.27) ;
\draw [shift={(432.69,239.27)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da06795773943109962] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (213.01,113.91) -- (428.54,113.91) ;
\draw [shift={(431.54,113.91)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8707484137215273] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (352.07,173.51) -- (428.54,173.51) ;
\draw [shift={(431.54,173.51)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp15964590119544841] 
\draw   (178,83.31) .. controls (178,69.05) and (189.57,57.49) .. (203.83,57.49) .. controls (218.09,57.49) and (229.66,69.05) .. (229.66,83.31) .. controls (229.66,97.58) and (218.09,109.14) .. (203.83,109.14) .. controls (189.57,109.14) and (178,97.58) .. (178,83.31) -- cycle ;
%Shape: Ellipse [id:dp6486786318379503] 
\draw   (301.18,83.31) .. controls (301.18,69.05) and (312.74,57.49) .. (327,57.49) .. controls (341.27,57.49) and (352.83,69.05) .. (352.83,83.31) .. controls (352.83,97.58) and (341.27,109.14) .. (327,109.14) .. controls (312.74,109.14) and (301.18,97.58) .. (301.18,83.31) -- cycle ;
%Shape: Ellipse [id:dp7211214103338004] 
\draw   (424.35,83.31) .. controls (424.35,69.05) and (435.91,57.49) .. (450.17,57.49) .. controls (464.44,57.49) and (476,69.05) .. (476,83.31) .. controls (476,97.58) and (464.44,109.14) .. (450.17,109.14) .. controls (435.91,109.14) and (424.35,97.58) .. (424.35,83.31) -- cycle ;
%Shape: Ellipse [id:dp2783973065850074] 
\draw   (178,202.51) .. controls (178,188.25) and (189.57,176.69) .. (203.83,176.69) .. controls (218.09,176.69) and (229.66,188.25) .. (229.66,202.51) .. controls (229.66,216.78) and (218.09,228.34) .. (203.83,228.34) .. controls (189.57,228.34) and (178,216.78) .. (178,202.51) -- cycle ;
%Shape: Ellipse [id:dp9433665306898237] 
\draw   (301.18,202.51) .. controls (301.18,188.25) and (312.74,176.69) .. (327,176.69) .. controls (341.27,176.69) and (352.83,188.25) .. (352.83,202.51) .. controls (352.83,216.78) and (341.27,228.34) .. (327,228.34) .. controls (312.74,228.34) and (301.18,216.78) .. (301.18,202.51) -- cycle ;
%Shape: Ellipse [id:dp786061252339747] 
\draw   (424.35,202.51) .. controls (424.35,188.25) and (435.91,176.69) .. (450.17,176.69) .. controls (464.44,176.69) and (476,188.25) .. (476,202.51) .. controls (476,216.78) and (464.44,228.34) .. (450.17,228.34) .. controls (435.91,228.34) and (424.35,216.78) .. (424.35,202.51) -- cycle ;
%Straight Lines [id:da2576227582676168] 
\draw    (229.66,83.31) -- (301.18,83.31) ;
%Straight Lines [id:da43116168883855466] 
\draw    (352.83,83.31) -- (424.35,83.31) ;
%Straight Lines [id:da00645887106668952] 
\draw    (203.83,109.14) -- (203.83,176.69) ;
%Straight Lines [id:da5964463329446392] 
\draw    (327,109.14) -- (327,176.69) ;
%Straight Lines [id:da6556225886824871] 
\draw    (450.17,109.14) -- (450.17,176.69) ;
%Straight Lines [id:da13315815181106905] 
\draw    (229.66,202.51) -- (301.18,202.51) ;
%Straight Lines [id:da6137658271768658] 
\draw    (352.83,202.51) -- (424.35,202.51) ;

% Text Node
\draw (265.4,40.46) node   [align=left] {$\displaystyle a$};
% Text Node
\draw (382.86,104.01) node   [align=left] {$\displaystyle b$};
% Text Node
\draw (269.38,249) node   [align=left] {$\displaystyle c$};
% Text Node
\draw (384.85,186.41) node   [align=left] {$\displaystyle d$};
% Text Node
\draw (451.4,201.32) node    {$6$};
% Text Node
\draw (329.82,200.53) node    {$5$};
% Text Node
\draw (205.06,198.94) node    {$4$};
% Text Node
\draw (453.39,80.93) node    {$3$};
% Text Node
\draw (329.03,81.33) node    {$2$};
% Text Node
\draw (207.44,81.33) node    {$1$};


\end{tikzpicture}

==> Figures/dynamic-traffic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/18cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Straight Lines [id:da23215041725147112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,159) -- (497,159) ;
\draw [shift={(500,159)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp19548213274770254] 
\draw  [line width=0.75]  (4,34) .. controls (4,26.82) and (9.82,21) .. (17,21) .. controls (24.18,21) and (30,26.82) .. (30,34) .. controls (30,41.18) and (24.18,47) .. (17,47) .. controls (9.82,47) and (4,41.18) .. (4,34) -- cycle ;
%Shape: Circle [id:dp9808426114692691] 
\draw  [line width=0.75]  (66,34) .. controls (66,26.82) and (71.82,21) .. (79,21) .. controls (86.18,21) and (92,26.82) .. (92,34) .. controls (92,41.18) and (86.18,47) .. (79,47) .. controls (71.82,47) and (66,41.18) .. (66,34) -- cycle ;
%Shape: Circle [id:dp5527818043608694] 
\draw  [line width=0.75]  (128,34) .. controls (128,26.82) and (133.82,21) .. (141,21) .. controls (148.18,21) and (154,26.82) .. (154,34) .. controls (154,41.18) and (148.18,47) .. (141,47) .. controls (133.82,47) and (128,41.18) .. (128,34) -- cycle ;
%Shape: Circle [id:dp3904526854323893] 
\draw  [line width=0.75]  (4,94) .. controls (4,86.82) and (9.82,81) .. (17,81) .. controls (24.18,81) and (30,86.82) .. (30,94) .. controls (30,101.18) and (24.18,107) .. (17,107) .. controls (9.82,107) and (4,101.18) .. (4,94) -- cycle ;
%Shape: Circle [id:dp707844202149916] 
\draw  [line width=0.75]  (66,94) .. controls (66,86.82) and (71.82,81) .. (79,81) .. controls (86.18,81) and (92,86.82) .. (92,94) .. controls (92,101.18) and (86.18,107) .. (79,107) .. controls (71.82,107) and (66,101.18) .. (66,94) -- cycle ;
%Shape: Circle [id:dp8022357139506965] 
\draw  [line width=0.75]  (128,94) .. controls (128,86.82) and (133.82,81) .. (141,81) .. controls (148.18,81) and (154,86.82) .. (154,94) .. controls (154,101.18) and (148.18,107) .. (141,107) .. controls (133.82,107) and (128,101.18) .. (128,94) -- cycle ;
%Straight Lines [id:da5029471005467666] 
\draw [line width=0.75]    (30,34) -- (66,34) ;
%Straight Lines [id:da1649617767132514] 
\draw [line width=0.75]    (92,34) -- (128,34) ;
%Straight Lines [id:da8058893898827241] 
\draw [line width=0.75]    (17,47) -- (17,81) ;
%Straight Lines [id:da4267322860706969] 
\draw [line width=0.75]    (79,47) -- (79,81) ;
%Straight Lines [id:da1198232228576761] 
\draw [line width=0.75]    (141,47) -- (141,81) ;
%Straight Lines [id:da881043708282144] 
\draw [line width=0.75]    (30,94) -- (66,94) ;
%Straight Lines [id:da5568548222479589] 
\draw [line width=0.75]    (92,94) -- (128,94) ;
%Shape: Circle [id:dp3681905481916875] 
\draw  [line width=0.75]  (183,34) .. controls (183,26.82) and (188.82,21) .. (196,21) .. controls (203.18,21) and (209,26.82) .. (209,34) .. controls (209,41.18) and (203.18,47) .. (196,47) .. controls (188.82,47) and (183,41.18) .. (183,34) -- cycle ;
%Shape: Circle [id:dp06232443909563401] 
\draw  [line width=0.75]  (245,34) .. controls (245,26.82) and (250.82,21) .. (258,21) .. controls (265.18,21) and (271,26.82) .. (271,34) .. controls (271,41.18) and (265.18,47) .. (258,47) .. controls (250.82,47) and (245,41.18) .. (245,34) -- cycle ;
%Shape: Circle [id:dp394758609259113] 
\draw  [line width=0.75]  (307,34) .. controls (307,26.82) and (312.82,21) .. (320,21) .. controls (327.18,21) and (333,26.82) .. (333,34) .. controls (333,41.18) and (327.18,47) .. (320,47) .. controls (312.82,47) and (307,41.18) .. (307,34) -- cycle ;
%Shape: Circle [id:dp26214705416441597] 
\draw  [line width=0.75]  (183,94) .. controls (183,86.82) and (188.82,81) .. (196,81) .. controls (203.18,81) and (209,86.82) .. (209,94) .. controls (209,101.18) and (203.18,107) .. (196,107) .. controls (188.82,107) and (183,101.18) .. (183,94) -- cycle ;
%Shape: Circle [id:dp8088868843153707] 
\draw  [line width=0.75]  (245,94) .. controls (245,86.82) and (250.82,81) .. (258,81) .. controls (265.18,81) and (271,86.82) .. (271,94) .. controls (271,101.18) and (265.18,107) .. (258,107) .. controls (250.82,107) and (245,101.18) .. (245,94) -- cycle ;
%Shape: Circle [id:dp2582756629843568] 
\draw  [line width=0.75]  (307,94) .. controls (307,86.82) and (312.82,81) .. (320,81) .. controls (327.18,81) and (333,86.82) .. (333,94) .. controls (333,101.18) and (327.18,107) .. (320,107) .. controls (312.82,107) and (307,101.18) .. (307,94) -- cycle ;
%Straight Lines [id:da4734498123927917] 
\draw [line width=0.75]    (209,34) -- (245,34) ;
%Straight Lines [id:da0703415463047905] 
\draw [line width=0.75]    (271,34) -- (307,34) ;
%Straight Lines [id:da7411519800630093] 
\draw [line width=0.75]    (196,47) -- (196,81) ;
%Straight Lines [id:da8270481320788654] 
\draw [line width=0.75]    (258,47) -- (258,81) ;
%Straight Lines [id:da7737385504067773] 
\draw [line width=0.75]    (320,47) -- (320,81) ;
%Straight Lines [id:da8634371566134392] 
\draw [line width=0.75]    (209,94) -- (245,94) ;
%Straight Lines [id:da6998290401531619] 
\draw [line width=0.75]    (271,94) -- (307,94) ;
%Shape: Circle [id:dp2438789973262081] 
\draw  [line width=0.75]  (362,34) .. controls (362,26.82) and (367.82,21) .. (375,21) .. controls (382.18,21) and (388,26.82) .. (388,34) .. controls (388,41.18) and (382.18,47) .. (375,47) .. controls (367.82,47) and (362,41.18) .. (362,34) -- cycle ;
%Shape: Circle [id:dp9966993673747623] 
\draw  [line width=0.75]  (424,34) .. controls (424,26.82) and (429.82,21) .. (437,21) .. controls (444.18,21) and (450,26.82) .. (450,34) .. controls (450,41.18) and (444.18,47) .. (437,47) .. controls (429.82,47) and (424,41.18) .. (424,34) -- cycle ;
%Shape: Circle [id:dp4562318455775909] 
\draw  [line width=0.75]  (486,34) .. controls (486,26.82) and (491.82,21) .. (499,21) .. controls (506.18,21) and (512,26.82) .. (512,34) .. controls (512,41.18) and (506.18,47) .. (499,47) .. controls (491.82,47) and (486,41.18) .. (486,34) -- cycle ;
%Shape: Circle [id:dp2398944507223958] 
\draw  [line width=0.75]  (362,94) .. controls (362,86.82) and (367.82,81) .. (375,81) .. controls (382.18,81) and (388,86.82) .. (388,94) .. controls (388,101.18) and (382.18,107) .. (375,107) .. controls (367.82,107) and (362,101.18) .. (362,94) -- cycle ;
%Shape: Circle [id:dp41746874716995075] 
\draw  [line width=0.75]  (424,94) .. controls (424,86.82) and (429.82,81) .. (437,81) .. controls (444.18,81) and (450,86.82) .. (450,94) .. controls (450,101.18) and (444.18,107) .. (437,107) .. controls (429.82,107) and (424,101.18) .. (424,94) -- cycle ;
%Shape: Circle [id:dp08795618576825737] 
\draw  [line width=0.75]  (486,94) .. controls (486,86.82) and (491.82,81) .. (499,81) .. controls (506.18,81) and (512,86.82) .. (512,94) .. controls (512,101.18) and (506.18,107) .. (499,107) .. controls (491.82,107) and (486,101.18) .. (486,94) -- cycle ;
%Straight Lines [id:da5345317175983196] 
\draw [line width=0.75]    (388,34) -- (424,34) ;
%Straight Lines [id:da15261264407798136] 
\draw [line width=0.75]    (450,34) -- (486,34) ;
%Straight Lines [id:da6999394367267904] 
\draw [line width=0.75]    (375,47) -- (375,81) ;
%Straight Lines [id:da11374565914080104] 
\draw [line width=0.75]    (437,47) -- (437,81) ;
%Straight Lines [id:da38193478149864546] 
\draw [line width=0.75]    (499,47) -- (499,81) ;
%Straight Lines [id:da23658859521337106] 
\draw [line width=0.75]    (388,94) -- (424,94) ;
%Straight Lines [id:da689424880689335] 
\draw [line width=0.75]    (450,94) -- (486,94) ;
%Shape: Circle [id:dp8200785173826659] 
\draw  [line width=0.75]  (541,34) .. controls (541,26.82) and (546.82,21) .. (554,21) .. controls (561.18,21) and (567,26.82) .. (567,34) .. controls (567,41.18) and (561.18,47) .. (554,47) .. controls (546.82,47) and (541,41.18) .. (541,34) -- cycle ;
%Shape: Circle [id:dp6600105883720364] 
\draw  [line width=0.75]  (603,34) .. controls (603,26.82) and (608.82,21) .. (616,21) .. controls (623.18,21) and (629,26.82) .. (629,34) .. controls (629,41.18) and (623.18,47) .. (616,47) .. controls (608.82,47) and (603,41.18) .. (603,34) -- cycle ;
%Shape: Circle [id:dp29764172301362113] 
\draw  [line width=0.75]  (665,34) .. controls (665,26.82) and (670.82,21) .. (678,21) .. controls (685.18,21) and (691,26.82) .. (691,34) .. controls (691,41.18) and (685.18,47) .. (678,47) .. controls (670.82,47) and (665,41.18) .. (665,34) -- cycle ;
%Shape: Circle [id:dp7695235406161147] 
\draw  [line width=0.75]  (541,94) .. controls (541,86.82) and (546.82,81) .. (554,81) .. controls (561.18,81) and (567,86.82) .. (567,94) .. controls (567,101.18) and (561.18,107) .. (554,107) .. controls (546.82,107) and (541,101.18) .. (541,94) -- cycle ;
%Shape: Circle [id:dp7158748183267754] 
\draw  [line width=0.75]  (603,94) .. controls (603,86.82) and (608.82,81) .. (616,81) .. controls (623.18,81) and (629,86.82) .. (629,94) .. controls (629,101.18) and (623.18,107) .. (616,107) .. controls (608.82,107) and (603,101.18) .. (603,94) -- cycle ;
%Shape: Circle [id:dp8619077890300151] 
\draw  [line width=0.75]  (665,94) .. controls (665,86.82) and (670.82,81) .. (678,81) .. controls (685.18,81) and (691,86.82) .. (691,94) .. controls (691,101.18) and (685.18,107) .. (678,107) .. controls (670.82,107) and (665,101.18) .. (665,94) -- cycle ;
%Straight Lines [id:da9109147835405705] 
\draw [line width=0.75]    (567,34) -- (603,34) ;
%Straight Lines [id:da5719154990172847] 
\draw [line width=0.75]    (629,34) -- (665,34) ;
%Straight Lines [id:da5901140908962349] 
\draw [line width=0.75]    (554,47) -- (554,81) ;
%Straight Lines [id:da710526110826296] 
\draw [line width=0.75]    (616,47) -- (616,81) ;
%Straight Lines [id:da3106549598219469] 
\draw [line width=0.75]    (678,47) -- (678,81) ;
%Straight Lines [id:da5736215467319371] 
\draw [line width=0.75]    (567,94) -- (603,94) ;
%Straight Lines [id:da7026853918913103] 
\draw [line width=0.75]    (629,94) -- (665,94) ;

%Straight Lines [id:da7391789752464243] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (200,7) -- (317,7) ;
\draw [shift={(320,7)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4249578690610426] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,7) -- (497,7) ;
\draw [shift={(500,7)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5692669836391406] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (560,7) -- (677,7) ;
\draw [shift={(680,7)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (431,154) -- (441,164)(441,154) -- (431,164) ;
%Straight Lines [id:da22426540358379377] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (560,17) -- (607,17) ;
\draw [shift={(610,17)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da13096028498115408] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (560,112) -- (667,112) ;
\draw [shift={(670,112)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da39779898970205185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (20,159) -- (137,159) ;
\draw [shift={(140,159)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9927320174890776] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (559.2,171.5) -- (606.2,171.5) ;
\draw [shift={(609.2,171.5)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9743556484621638] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (559.2,266.5) -- (666.2,266.5) ;
\draw [shift={(669.2,266.5)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2903710132868157] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (380,267) -- (487,267) ;
\draw [shift={(490,267)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6504379850822313] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (200,267) -- (307,267) ;
\draw [shift={(310,267)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da13890246209672685] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (20,267) -- (127,267) ;
\draw [shift={(130,267)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da030456738290149388] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (380,169) -- (427,169) ;
\draw [shift={(430,169)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da170620461881547] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (200,169) -- (247,169) ;
\draw [shift={(250,169)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7323991173630433] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (20,169) -- (67,169) ;
\draw [shift={(70,169)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da35388392758810894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (560,204) -- (560,233) -- (670,233) -- (670,206) ;
\draw [shift={(670,203)}, rotate = 450] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7066917672050923] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (380,111) -- (487,111) ;
\draw [shift={(490,111)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5387012026656283] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (200,159) -- (317,159) ;
\draw [shift={(320,159)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da41045264078035126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (187.65,290.58) .. controls (186.44,288.56) and (186.84,286.95) .. (188.87,285.74) .. controls (190.9,284.53) and (191.31,282.92) .. (190.1,280.89) .. controls (188.89,278.87) and (189.3,277.25) .. (191.32,276.04) .. controls (193.35,274.83) and (193.76,273.22) .. (192.55,271.19) .. controls (191.34,269.17) and (191.75,267.56) .. (193.77,266.35) -- (195,261.5) -- (195,261.5) .. controls (194.75,263.85) and (193.46,264.89) .. (191.11,264.64) .. controls (188.76,264.39) and (187.47,265.44) .. (187.22,267.79) .. controls (186.97,270.14) and (185.68,271.18) .. (183.33,270.93) .. controls (180.98,270.68) and (179.69,271.72) .. (179.44,274.07) .. controls (179.19,276.42) and (177.9,277.46) .. (175.55,277.21) .. controls (173.2,276.96) and (171.91,278.01) .. (171.67,280.36) .. controls (171.42,282.71) and (170.13,283.75) .. (167.78,283.5) -- (165.44,285.38) -- (159.22,290.41) ;
\draw [shift={(156.11,292.93)}, rotate = 321.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5142737386454578] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,204) -- (380,233) -- (490,233) -- (490,206) ;
\draw [shift={(490,203)}, rotate = 450] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5488123367351223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (202,204.5) -- (202,233.5) -- (312,233.5) -- (312,206.5) ;
\draw [shift={(312,203.5)}, rotate = 450] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da02868534805390388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (23,204.5) -- (23,233.5) -- (133,233.5) -- (133,206.5) ;
\draw [shift={(133,203.5)}, rotate = 450] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8241533970979307] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (622,230) -- (622,202) -- (665,202) -- (665,228) ;
\draw [shift={(665,231)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp1454264075984235] 
\draw  [line width=0.75]  (4,188) .. controls (4,180.82) and (9.82,175) .. (17,175) .. controls (24.18,175) and (30,180.82) .. (30,188) .. controls (30,195.18) and (24.18,201) .. (17,201) .. controls (9.82,201) and (4,195.18) .. (4,188) -- cycle ;
%Shape: Circle [id:dp8415385993777171] 
\draw  [line width=0.75]  (66,188) .. controls (66,180.82) and (71.82,175) .. (79,175) .. controls (86.18,175) and (92,180.82) .. (92,188) .. controls (92,195.18) and (86.18,201) .. (79,201) .. controls (71.82,201) and (66,195.18) .. (66,188) -- cycle ;
%Shape: Circle [id:dp2834926843397011] 
\draw  [line width=0.75]  (128,188) .. controls (128,180.82) and (133.82,175) .. (141,175) .. controls (148.18,175) and (154,180.82) .. (154,188) .. controls (154,195.18) and (148.18,201) .. (141,201) .. controls (133.82,201) and (128,195.18) .. (128,188) -- cycle ;
%Shape: Circle [id:dp6349028696221467] 
\draw  [line width=0.75]  (4,248) .. controls (4,240.82) and (9.82,235) .. (17,235) .. controls (24.18,235) and (30,240.82) .. (30,248) .. controls (30,255.18) and (24.18,261) .. (17,261) .. controls (9.82,261) and (4,255.18) .. (4,248) -- cycle ;
%Shape: Circle [id:dp20463432567194462] 
\draw  [line width=0.75]  (66,248) .. controls (66,240.82) and (71.82,235) .. (79,235) .. controls (86.18,235) and (92,240.82) .. (92,248) .. controls (92,255.18) and (86.18,261) .. (79,261) .. controls (71.82,261) and (66,255.18) .. (66,248) -- cycle ;
%Shape: Circle [id:dp8662998113361173] 
\draw  [line width=0.75]  (128,248) .. controls (128,240.82) and (133.82,235) .. (141,235) .. controls (148.18,235) and (154,240.82) .. (154,248) .. controls (154,255.18) and (148.18,261) .. (141,261) .. controls (133.82,261) and (128,255.18) .. (128,248) -- cycle ;
%Straight Lines [id:da09521750193347056] 
\draw [line width=0.75]    (30,188) -- (66,188) ;
%Straight Lines [id:da5522166111532307] 
\draw [line width=0.75]    (92,188) -- (128,188) ;
%Straight Lines [id:da6355109549629883] 
\draw [line width=0.75]    (17,201) -- (17,235) ;
%Straight Lines [id:da5200657500997057] 
\draw [line width=0.75]    (79,201) -- (79,235) ;
%Straight Lines [id:da9550375864195246] 
\draw [line width=0.75]    (141,201) -- (141,235) ;
%Straight Lines [id:da07917764496126067] 
\draw [line width=0.75]    (30,248) -- (66,248) ;
%Straight Lines [id:da06239260627714782] 
\draw [line width=0.75]    (92,248) -- (128,248) ;
%Shape: Circle [id:dp5585711633186864] 
\draw  [line width=0.75]  (183,188) .. controls (183,180.82) and (188.82,175) .. (196,175) .. controls (203.18,175) and (209,180.82) .. (209,188) .. controls (209,195.18) and (203.18,201) .. (196,201) .. controls (188.82,201) and (183,195.18) .. (183,188) -- cycle ;
%Shape: Circle [id:dp8655266122695611] 
\draw  [line width=0.75]  (245,188) .. controls (245,180.82) and (250.82,175) .. (258,175) .. controls (265.18,175) and (271,180.82) .. (271,188) .. controls (271,195.18) and (265.18,201) .. (258,201) .. controls (250.82,201) and (245,195.18) .. (245,188) -- cycle ;
%Shape: Circle [id:dp28519367922473093] 
\draw  [line width=0.75]  (307,188) .. controls (307,180.82) and (312.82,175) .. (320,175) .. controls (327.18,175) and (333,180.82) .. (333,188) .. controls (333,195.18) and (327.18,201) .. (320,201) .. controls (312.82,201) and (307,195.18) .. (307,188) -- cycle ;
%Shape: Circle [id:dp7444946716950522] 
\draw  [line width=0.75]  (183,248) .. controls (183,240.82) and (188.82,235) .. (196,235) .. controls (203.18,235) and (209,240.82) .. (209,248) .. controls (209,255.18) and (203.18,261) .. (196,261) .. controls (188.82,261) and (183,255.18) .. (183,248) -- cycle ;
%Shape: Circle [id:dp40125008701059894] 
\draw  [line width=0.75]  (245,248) .. controls (245,240.82) and (250.82,235) .. (258,235) .. controls (265.18,235) and (271,240.82) .. (271,248) .. controls (271,255.18) and (265.18,261) .. (258,261) .. controls (250.82,261) and (245,255.18) .. (245,248) -- cycle ;
%Shape: Circle [id:dp6173084515276536] 
\draw  [line width=0.75]  (307,248) .. controls (307,240.82) and (312.82,235) .. (320,235) .. controls (327.18,235) and (333,240.82) .. (333,248) .. controls (333,255.18) and (327.18,261) .. (320,261) .. controls (312.82,261) and (307,255.18) .. (307,248) -- cycle ;
%Straight Lines [id:da5077603904453607] 
\draw [line width=0.75]    (209,188) -- (245,188) ;
%Straight Lines [id:da2605796458904831] 
\draw [line width=0.75]    (271,188) -- (307,188) ;
%Straight Lines [id:da9139340274305208] 
\draw [line width=0.75]    (196,201) -- (196,235) ;
%Straight Lines [id:da1517360395379247] 
\draw [line width=0.75]    (258,201) -- (258,235) ;
%Straight Lines [id:da9682533974818326] 
\draw [line width=0.75]    (320,201) -- (320,235) ;
%Straight Lines [id:da9110016634523491] 
\draw [line width=0.75]    (209,248) -- (245,248) ;
%Straight Lines [id:da9021187287292248] 
\draw [line width=0.75]    (271,248) -- (307,248) ;
%Shape: Circle [id:dp8307417485921423] 
\draw  [line width=0.75]  (362,188) .. controls (362,180.82) and (367.82,175) .. (375,175) .. controls (382.18,175) and (388,180.82) .. (388,188) .. controls (388,195.18) and (382.18,201) .. (375,201) .. controls (367.82,201) and (362,195.18) .. (362,188) -- cycle ;
%Shape: Circle [id:dp5633599550254986] 
\draw  [line width=0.75]  (424,188) .. controls (424,180.82) and (429.82,175) .. (437,175) .. controls (444.18,175) and (450,180.82) .. (450,188) .. controls (450,195.18) and (444.18,201) .. (437,201) .. controls (429.82,201) and (424,195.18) .. (424,188) -- cycle ;
%Shape: Circle [id:dp8723012373815009] 
\draw  [line width=0.75]  (486,188) .. controls (486,180.82) and (491.82,175) .. (499,175) .. controls (506.18,175) and (512,180.82) .. (512,188) .. controls (512,195.18) and (506.18,201) .. (499,201) .. controls (491.82,201) and (486,195.18) .. (486,188) -- cycle ;
%Shape: Circle [id:dp9781220016584813] 
\draw  [line width=0.75]  (362,248) .. controls (362,240.82) and (367.82,235) .. (375,235) .. controls (382.18,235) and (388,240.82) .. (388,248) .. controls (388,255.18) and (382.18,261) .. (375,261) .. controls (367.82,261) and (362,255.18) .. (362,248) -- cycle ;
%Shape: Circle [id:dp08591055117964552] 
\draw  [line width=0.75]  (424,248) .. controls (424,240.82) and (429.82,235) .. (437,235) .. controls (444.18,235) and (450,240.82) .. (450,248) .. controls (450,255.18) and (444.18,261) .. (437,261) .. controls (429.82,261) and (424,255.18) .. (424,248) -- cycle ;
%Shape: Circle [id:dp1574797215284245] 
\draw  [line width=0.75]  (486,248) .. controls (486,240.82) and (491.82,235) .. (499,235) .. controls (506.18,235) and (512,240.82) .. (512,248) .. controls (512,255.18) and (506.18,261) .. (499,261) .. controls (491.82,261) and (486,255.18) .. (486,248) -- cycle ;
%Straight Lines [id:da09134843814683613] 
\draw [line width=0.75]    (388,188) -- (424,188) ;
%Straight Lines [id:da17585645190658705] 
\draw [line width=0.75]    (450,188) -- (486,188) ;
%Straight Lines [id:da31877994364568607] 
\draw [line width=0.75]    (375,201) -- (375,235) ;
%Straight Lines [id:da8816960953606177] 
\draw [line width=0.75]    (437,201) -- (437,235) ;
%Straight Lines [id:da5797443203895971] 
\draw [line width=0.75]    (499,201) -- (499,235) ;
%Straight Lines [id:da12983449033216754] 
\draw [line width=0.75]    (388,248) -- (424,248) ;
%Straight Lines [id:da1618441259155443] 
\draw [line width=0.75]    (450,248) -- (486,248) ;
%Shape: Circle [id:dp6002994626910377] 
\draw  [line width=0.75]  (541,188) .. controls (541,180.82) and (546.82,175) .. (554,175) .. controls (561.18,175) and (567,180.82) .. (567,188) .. controls (567,195.18) and (561.18,201) .. (554,201) .. controls (546.82,201) and (541,195.18) .. (541,188) -- cycle ;
%Shape: Circle [id:dp3458373726763403] 
\draw  [line width=0.75]  (603,188) .. controls (603,180.82) and (608.82,175) .. (616,175) .. controls (623.18,175) and (629,180.82) .. (629,188) .. controls (629,195.18) and (623.18,201) .. (616,201) .. controls (608.82,201) and (603,195.18) .. (603,188) -- cycle ;
%Shape: Circle [id:dp8300078701950259] 
\draw  [line width=0.75]  (665,188) .. controls (665,180.82) and (670.82,175) .. (678,175) .. controls (685.18,175) and (691,180.82) .. (691,188) .. controls (691,195.18) and (685.18,201) .. (678,201) .. controls (670.82,201) and (665,195.18) .. (665,188) -- cycle ;
%Shape: Circle [id:dp3963774123635926] 
\draw  [line width=0.75]  (541,248) .. controls (541,240.82) and (546.82,235) .. (554,235) .. controls (561.18,235) and (567,240.82) .. (567,248) .. controls (567,255.18) and (561.18,261) .. (554,261) .. controls (546.82,261) and (541,255.18) .. (541,248) -- cycle ;
%Shape: Circle [id:dp21208229639962928] 
\draw  [line width=0.75]  (603,248) .. controls (603,240.82) and (608.82,235) .. (616,235) .. controls (623.18,235) and (629,240.82) .. (629,248) .. controls (629,255.18) and (623.18,261) .. (616,261) .. controls (608.82,261) and (603,255.18) .. (603,248) -- cycle ;
%Shape: Circle [id:dp2705331054803243] 
\draw  [line width=0.75]  (665,248) .. controls (665,240.82) and (670.82,235) .. (678,235) .. controls (685.18,235) and (691,240.82) .. (691,248) .. controls (691,255.18) and (685.18,261) .. (678,261) .. controls (670.82,261) and (665,255.18) .. (665,248) -- cycle ;
%Straight Lines [id:da30941928610112546] 
\draw [line width=0.75]    (567,188) -- (603,188) ;
%Straight Lines [id:da185897601190544] 
\draw [line width=0.75]    (629,188) -- (665,188) ;
%Straight Lines [id:da8410715079970917] 
\draw [line width=0.75]    (554,201) -- (554,235) ;
%Straight Lines [id:da8133980984587048] 
\draw [line width=0.75]    (616,201) -- (616,235) ;
%Straight Lines [id:da12691867711591487] 
\draw [line width=0.75]    (678,201) -- (678,235) ;
%Straight Lines [id:da2641126749303889] 
\draw [line width=0.75]    (567,248) -- (603,248) ;
%Straight Lines [id:da06554691431752624] 
\draw [line width=0.75]    (629,248) -- (665,248) ;

% Text Node
\draw (78.84,127.5) node    {$t=0$};
% Text Node
\draw (258.51,127.5) node    {$t=1$};
% Text Node
\draw (438.18,127.5) node    {$t=2$};
% Text Node
\draw (617.84,127.5) node    {$t=3$};
% Text Node
\draw (78.04,286) node    {$t=4$};
% Text Node
\draw (258.64,286) node    {$t=5$};
% Text Node
\draw (439.24,286) node    {$t=6$};
% Text Node
\draw (619.84,286) node    {$t=7$};
% Text Node
\draw (187.95,295) node    {$( 1,6)$};
% Text Node
\draw (18.82,33) node    {$1$};
% Text Node
\draw (80.02,33) node    {$2$};
% Text Node
\draw (142.62,32.8) node    {$3$};
% Text Node
\draw (17.62,92.2) node    {$4$};
% Text Node
\draw (80.42,93) node    {$5$};
% Text Node
\draw (141.62,93.4) node    {$6$};
% Text Node
\draw (320.62,93.4) node    {$6$};
% Text Node
\draw (259.42,93) node    {$5$};
% Text Node
\draw (196.62,92.2) node    {$4$};
% Text Node
\draw (321.62,32.8) node    {$3$};
% Text Node
\draw (259.02,33) node    {$2$};
% Text Node
\draw (197.82,33) node    {$1$};
% Text Node
\draw (499.62,93.4) node    {$6$};
% Text Node
\draw (438.42,93) node    {$5$};
% Text Node
\draw (375.62,92.2) node    {$4$};
% Text Node
\draw (500.62,32.8) node    {$3$};
% Text Node
\draw (438.02,33) node    {$2$};
% Text Node
\draw (376.82,33) node    {$1$};
% Text Node
\draw (678.62,93.4) node    {$6$};
% Text Node
\draw (617.42,93) node    {$5$};
% Text Node
\draw (554.62,92.2) node    {$4$};
% Text Node
\draw (679.62,32.8) node    {$3$};
% Text Node
\draw (617.02,33) node    {$2$};
% Text Node
\draw (555.82,33) node    {$1$};
% Text Node
\draw (555.82,187) node    {$1$};
% Text Node
\draw (617.02,187) node    {$2$};
% Text Node
\draw (679.62,186.8) node    {$3$};
% Text Node
\draw (554.62,246.2) node    {$4$};
% Text Node
\draw (617.42,247) node    {$5$};
% Text Node
\draw (678.62,247.4) node    {$6$};
% Text Node
\draw (376.82,187) node    {$1$};
% Text Node
\draw (438.02,187) node    {$2$};
% Text Node
\draw (500.62,186.8) node    {$3$};
% Text Node
\draw (375.62,246.2) node    {$4$};
% Text Node
\draw (438.42,247) node    {$5$};
% Text Node
\draw (499.62,247.4) node    {$6$};
% Text Node
\draw (197.82,187) node    {$1$};
% Text Node
\draw (259.02,187) node    {$2$};
% Text Node
\draw (321.62,186.8) node    {$3$};
% Text Node
\draw (196.62,246.2) node    {$4$};
% Text Node
\draw (259.42,247) node    {$5$};
% Text Node
\draw (320.62,247.4) node    {$6$};
% Text Node
\draw (141.62,247.4) node    {$6$};
% Text Node
\draw (80.42,247) node    {$5$};
% Text Node
\draw (17.62,246.2) node    {$4$};
% Text Node
\draw (142.62,186.8) node    {$3$};
% Text Node
\draw (80.02,187) node    {$2$};
% Text Node
\draw (18.82,187) node    {$1$};


\end{tikzpicture}

==> Figures/fragmented.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/25cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7391496243344119] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (216.16,50.07) -- (312.49,50.07) ;
\draw [shift={(315.49,50.07)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da818249120583961] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (216.16,238.8) -- (431.69,238.8) ;
\draw [shift={(434.69,238.8)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6249955632393609] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (217.75,114.64) -- (217.75,172.25) -- (436.28,172.25) -- (436.28,115.65) ;
\draw [shift={(436.28,112.65)}, rotate = 450] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6741016414426344] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (340.92,166.29) -- (340.92,110.66) -- (426.34,110.66) -- (426.34,165.28) ;
\draw [shift={(426.34,168.28)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp33886667047554664] 
\draw   (180,82.85) .. controls (180,68.59) and (191.56,57.03) .. (205.83,57.03) .. controls (220.09,57.03) and (231.65,68.59) .. (231.65,82.85) .. controls (231.65,97.11) and (220.09,108.68) .. (205.83,108.68) .. controls (191.56,108.68) and (180,97.11) .. (180,82.85) -- cycle ;
%Shape: Ellipse [id:dp121087503083672] 
\draw   (303.17,82.85) .. controls (303.17,68.59) and (314.73,57.03) .. (329,57.03) .. controls (343.26,57.03) and (354.82,68.59) .. (354.82,82.85) .. controls (354.82,97.11) and (343.26,108.68) .. (329,108.68) .. controls (314.73,108.68) and (303.17,97.11) .. (303.17,82.85) -- cycle ;
%Shape: Ellipse [id:dp7920013879028568] 
\draw   (426.34,82.85) .. controls (426.34,68.59) and (437.91,57.03) .. (452.17,57.03) .. controls (466.43,57.03) and (478,68.59) .. (478,82.85) .. controls (478,97.11) and (466.43,108.68) .. (452.17,108.68) .. controls (437.91,108.68) and (426.34,97.11) .. (426.34,82.85) -- cycle ;
%Shape: Ellipse [id:dp5877197451257289] 
\draw   (180,202.05) .. controls (180,187.79) and (191.56,176.22) .. (205.83,176.22) .. controls (220.09,176.22) and (231.65,187.79) .. (231.65,202.05) .. controls (231.65,216.31) and (220.09,227.88) .. (205.83,227.88) .. controls (191.56,227.88) and (180,216.31) .. (180,202.05) -- cycle ;
%Shape: Ellipse [id:dp5978769803605046] 
\draw   (303.17,202.05) .. controls (303.17,187.79) and (314.73,176.22) .. (329,176.22) .. controls (343.26,176.22) and (354.82,187.79) .. (354.82,202.05) .. controls (354.82,216.31) and (343.26,227.88) .. (329,227.88) .. controls (314.73,227.88) and (303.17,216.31) .. (303.17,202.05) -- cycle ;
%Shape: Circle [id:dp6925543200723556] 
\draw   (426.34,202.05) .. controls (426.34,187.79) and (437.91,176.22) .. (452.17,176.22) .. controls (466.43,176.22) and (478,187.79) .. (478,202.05) .. controls (478,216.31) and (466.43,227.88) .. (452.17,227.88) .. controls (437.91,227.88) and (426.34,216.31) .. (426.34,202.05) -- cycle ;
%Straight Lines [id:da23226567172772983] 
\draw    (231.65,82.85) -- (303.17,82.85) ;
%Straight Lines [id:da27440628655786536] 
\draw    (354.82,82.85) -- (426.34,82.85) ;
%Straight Lines [id:da710681551408213] 
\draw    (205.83,108.68) -- (205.83,176.22) ;
%Straight Lines [id:da31694781018762275] 
\draw    (329,108.68) -- (329,176.22) ;
%Straight Lines [id:da6726799483914426] 
\draw    (452.17,108.68) -- (452.17,176.22) ;
%Straight Lines [id:da685348608654934] 
\draw    (231.65,202.05) -- (303.17,202.05) ;
%Straight Lines [id:da8583312730359144] 
\draw    (354.82,202.05) -- (426.34,202.05) ;

% Text Node
\draw (453.4,200.86) node    {$6$};
% Text Node
\draw (331.82,200.06) node    {$5$};
% Text Node
\draw (207.06,198.47) node    {$4$};
% Text Node
\draw (455.39,80.47) node    {$3$};
% Text Node
\draw (331.02,80.86) node    {$2$};
% Text Node
\draw (209.44,80.86) node    {$1$};
% Text Node
\draw (266.5,39) node   [align=left] {$\displaystyle a$};
% Text Node
\draw (266.5,162) node   [align=left] {$\displaystyle b$};
% Text Node
\draw (271.37,248.54) node   [align=left] {$\displaystyle c$};
% Text Node
\draw (383.5,101) node   [align=left] {$\displaystyle d$};


\end{tikzpicture}

==> Figures/improved-COST239abileneGoS-add.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[width=0.35\textwidth,group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)13},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative Overall GoS (\%)},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 0.523012552301244
3 0.354861603974455
4 0.444444444444435
5 0.55581287633164
6 0.810044552450382
7 1.03202846975089
8 1.392938127632
9 1.6320474777448
10 2.01212789415655
11 2.35972732039853
12 2.62762762762762
13 2.87821122740248
14 3.34950334950336
15 3.31345261762757
16 3.52639452874546
17 3.56693243810324
18 3.4757718258025
19 3.37688442211055
20 3.64173228346457
21 3.9116963594113
22 4.0607210626186
23 4.12314458493678
24 4.05283155418852
25 4.20318368807012
26 4.34176111595467
27 4.68077783514025
28 4.94897959183674
29 5.11440107671601
30 5.35324718912569
31 5.29911681386436
32 5.19243530192435
33 5.08893280632412
34 5.00900311016533
35 5.00162919517758
36 4.77655440414507
37 4.6002895287116
38 4.41812069793502
39 4.39892012069239
40 4.52430611262636
41 4.45971867007671
42 4.31172149473011
43 4.18523233609165
44 3.9688839498333
45 3.96384969081971
46 3.9714058776807
47 3.91847053246958
48 3.72122358877326
49 3.63150448042761
50 3.66656220620495
51 3.54509803921569
52 3.26428123038292
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.95979899497486
2 -3.6928487690504
3 5.70921086018777
4 9.84134283743389
5 11.9082997240501
6 12.6579739217653
7 12.4336618650493
8 11.9963702359347
9 11.3568544848166
10 11.2919808087731
11 11.5236661649105
12 11.3127350008174
13 10.8678280326035
14 9.95482162330581
15 9.55296999387632
16 9.4871794871795
17 9.03946388682054
18 9.10153396639884
19 8.69063086473222
20 8.2082082082082
21 7.76574522656026
22 7.31604172540175
23 6.67973673155022
24 6.6315205327414
25 6.83007435968052
26 6.95054945054945
27 6.69398907103824
28 6.70822604688981
29 6.59788216128156
30 6.51006711409395
31 6.77874915938131
32 6.29743043536148
33 6.07675906183367
34 6.1552778516352
35 5.99498217351115
36 6.09852476290832
37 5.98503740648379
38 6.3040629095675
39 6.27364027650972
40 5.95315128769252
41 6.37140637140637
42 5.92088363729771
43 5.47997946611909
44 5.8203777463703
45 5.5827116027785
46 5.45477772100153
47 5.31791907514451
48 5.65167243367935
49 5.82437275985663
50 5.29868806521462
51 4.54891994917408
52 4.32232564069869
};
\addplot [semithick, black]
table {%
-1.54999999999999 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)26},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 0.515463917525781
3 0.754975978037059
4 0.900900900900891
5 1.33851468048359
6 1.68918918918919
7 2.28459530026109
8 3.55777712437519
9 4.68415417558886
10 5.72415494695288
11 6.76987060998152
12 7.90161079669134
13 8.83989284978364
14 9.34249263984298
15 10.0428544810881
16 10.983694678373
17 11.3801452784504
18 12.4076561450638
19 13.2756368386675
20 13.8182973316391
21 14.4539116963594
22 14.9703331811958
23 15.564432608374
24 15.6507890545823
25 16.2687634024303
26 16.5110770516929
27 16.7671232876712
28 17.2520940286409
29 17.4547890154052
30 17.5779186476492
31 17.6031434184676
32 17.57089214036
33 17.614513638703
34 17.6081424936387
35 17.9444937270308
36 18.4223790322581
37 18.5741088180112
38 18.7546514512528
39 18.75
40 19.0605017215937
41 19.0429567984335
42 19.2227789319321
43 19.44580078125
44 19.3356770517639
45 18.7326828093001
46 18.5345345345345
47 18.6079885194929
48 18.1408049388579
49 18.1903975463018
50 18.2555542494416
51 18.0686090225564
52 18.2726204465335
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.95979899497486
2 -3.15328467153284
3 6.47265429001505
4 11.5410880946961
5 13.7771223930904
6 14.8516822615967
7 14.5955119743541
8 14.1410488245931
9 13.6220747467691
10 12.9711375212224
11 13.0606860158311
12 12.7170418006431
13 12.5176470588235
14 12.6873744398084
15 12.321482831966
16 12.3717472118959
17 12.0427275387767
18 11.7243351444095
19 11.9824784513212
20 11.4525139664805
21 11.1555432984004
22 11.358361774744
23 10.8472746896924
24 10.6999732834625
25 10.2509907529722
26 10.0379035420206
27 9.56645898234682
28 9.5741935483871
29 9.4889573703133
30 9.52864947274806
31 9.85401459854016
32 9.6423211605803
33 9.3423019431988
34 9.46466277481057
35 9.29143561306222
36 9.0920245398773
37 8.90569720629498
38 9.06439854191982
39 9.03054448871182
40 9.09852747515862
41 8.9449268466754
42 8.49334432795382
43 8.49122807017544
44 8.49276714885674
45 8.20756907360111
46 7.68256162174614
47 7.37205290396779
48 7.40148486579098
49 7.57472051106548
50 7.03985466106507
51 6.86763372620127
52 6.90239493899684
};
\addplot [semithick, black]
table {%
-1.55000000000001 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)52},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 0.613496932515343
3 0.674763832658567
4 1.18434603501543
5 1.53846153846154
6 2.46604717655469
7 3.01616915422887
8 3.79711751662972
9 4.4400099775505
10 5.18535365021606
11 5.82278481012658
12 6.65492268545703
13 6.99671172816953
14 7.69230769230768
15 8.15031722791607
16 8.78388845855926
17 9.49414033526184
18 10.0227466590844
19 10.282811641955
20 10.3402445507709
21 10.6240330067045
22 10.6060606060606
23 10.3410475030451
24 10.061919504644
25 10.1684998829862
26 9.8385064711946
27 9.81567341399976
28 9.94629671067353
29 9.48848538529673
30 9.55407034074723
31 9.64235242961192
32 9.93191397384632
33 9.91407089151451
34 10.1729291204099
35 10.5067459895889
36 10.3386433168056
37 10.9604875998319
38 11.2810306902692
39 11.2632233976353
40 11.4330056906363
41 11.2612148087037
42 11.4796180305986
43 11.8283963227783
44 12.0940649496081
45 12.5456760048721
46 12.6736287133732
47 12.6514539579968
48 12.6570825374485
49 12.645407139992
50 12.6210683974039
51 12.3803827751196
52 12.6856003986049
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.95979899497486
2 -2.76243093922653
3 7.36027944111777
4 13.6446469248292
5 15.7049249630099
6 16.5261044176707
7 16.3335237007424
8 15.7393850658858
9 15.4241190012396
10 15.2504317789292
11 14.772536511667
12 14.3091296508769
13 14.3315165117025
14 13.491440238731
15 13.4959851760346
16 13.1423374261028
17 13.0188115855479
18 12.7722189523249
19 12.5509016870273
20 12.5702753351593
21 12.254203476774
22 11.9510135135135
23 11.8367915332126
24 11.7072499656074
25 11.4441416893733
26 11.4590363071939
27 11.2585444310414
28 11.3104731525784
29 11.1462450592885
30 10.9633685308304
31 10.9083850931677
32 10.8285163776493
33 10.5807275047862
34 10.400304028376
35 10.0150602409638
36 10.0436137071651
37 10.391061452514
38 10.0147819660015
39 10.2513795217658
40 10.4954845008543
41 10.3046486224056
42 10.4096385542169
43 10.4354084202951
44 10.3201146679408
45 10.0926145808597
46 9.88907245692708
47 9.81269878666509
48 9.81537742463193
49 10.0081556565304
50 10.019714716456
51 10.209031065943
52 10.1345910502703
};
\addplot [semithick, black]
table {%
-1.54999999999998 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests (\%)},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 1.01626016260162
3 0
4 0.608519269776881
5 0.795228628230617
6 1.95652173913045
7 2.17391304347827
8 3.75000000000001
9 3.22580645161291
10 3.83838383838383
11 4.36681222707424
12 4.22535211267606
13 4.20841683366733
14 7.04845814977974
15 3.2319391634981
16 4.74226804123712
17 3.02375809935205
18 3.2064128256513
19 4.0339702760085
20 5.76923076923078
21 6.52631578947368
22 5.01002004008016
23 3.65384615384614
24 3.82165605095541
25 6.48769574944072
26 4.91803278688524
27 7.59753593429158
28 9.43396226415095
29 9.21348314606742
30 6.875
31 6.55391120507399
32 3.37552742616034
33 3.25379609544467
34 4.83870967741936
35 2.88065843621398
36 1.78926441351888
37 3.00601202404809
38 2.0618556701031
39 3.25670498084291
40 5.85480093676815
41 3.63247863247863
42 2.97872340425531
43 2.40963855421685
44 3.75782881002087
45 3.44827586206896
46 1.31291028446389
47 2.95275590551182
48 1.19999999999999
49 3.6734693877551
50 3.04259634888439
51 1.86335403726708
52 0.657894736842111
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.95979899497486
2 -5.59796437659034
3 43.3503836317136
4 32.463768115942
5 23.9940387481371
6 16.2162162162162
7 8.37070254110612
8 7.92393026941363
9 6.74536256323778
10 8.99470899470899
11 10.221465076661
12 7.11805555555556
13 4.34782608695653
14 4.63917525773195
15 8.17051509769094
16 6.0553633217993
17 5.99315068493152
18 10.5008077544426
19 1.70357751277683
20 4.22297297297297
21 4.79573712255773
22 5.17857142857143
23 2.55972696245733
24 11.2068965517241
25 7.66609880749574
26 9.83899821109123
27 5.89285714285715
28 7.52688172043011
29 0.875656742556915
30 2.61437908496732
31 9.32642487046632
32 -1.44462279293741
33 0.677966101694916
34 5.15463917525773
35 4.99999999999999
36 5.12367491166078
37 0.680272108843538
38 9.10714285714287
39 5.96774193548387
40 3.90243902439023
41 9.69479353680431
42 -2.18750000000001
43 3.87858347386173
44 9.29432013769363
45 1.84563758389262
46 5.56492411467117
47 2.84191829484903
48 6.4516129032258
49 5.88235294117647
50 -0.160256410256407
51 -0.672268907563026
52 12.6110124333925
};
\addplot [semithick, black]
table {%
-1.54999999999999 -7.105427357601e-15
54.55 -7.105427357601e-15
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 1.01626016260162
3 1.15830115830117
4 1.22448979591836
5 2.8397565922921
6 3.07692307692309
7 5.08130081300813
8 11.4093959731544
9 12.5274725274725
10 14.9888143176734
11 17.156862745098
12 19.6304849884526
13 17.3814898419865
14 15.9904534606205
15 17.0258620689655
16 20.5741626794258
17 18.4538653366584
18 26.865671641791
19 26.7716535433071
20 22.9219143576826
21 26.7676767676768
22 22.1428571428571
23 22.6635514018692
24 15.0990099009901
25 22.2826086956522
26 22.1729490022173
27 19.0839694656488
28 26.9333333333333
29 21.1267605633803
30 17.1581769436997
31 21.875
32 17.2413793103448
33 14.9717514124294
34 18.421052631579
35 23.9393939393939
36 24.7191011235955
37 20.6703910614525
38 20.8823529411765
39 23.7430167597765
40 23.0240549828179
41 17.8247734138973
42 20.1183431952663
43 23.7536656891495
44 19.1304347826087
45 10.6951871657754
46 11.3960113960114
47 21.3296398891967
48 11.4973262032085
49 17.4647887323944
50 21.9941348973607
51 9.32203389830509
52 21.7948717948718
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.95979899497486
2 -4.52755905511811
3 52.1802325581396
4 45.8333333333334
5 33.2684824902724
6 24.7165532879819
7 12.8260869565218
8 8.25471698113207
9 6.01503759398497
10 8.40108401084011
11 13.4020618556701
12 9.76253298153035
13 5.94315245478035
14 8.74035989717224
15 8.99182561307902
16 11.6710875331565
17 8.65921787709497
18 4.39024390243904
19 14.2028985507246
20 4.49438202247191
21 6.30372492836675
22 15.1162790697674
23 -0.277008310249302
24 7.71513353115726
25 4.07608695652174
26 7.78097982708934
27 0.898203592814379
28 12.6984126984127
29 11.5942028985507
30 2.17983651226158
31 8.40336134453782
32 10.2857142857143
33 1.14613180515758
34 9.26966292134832
35 3.9787798408488
36 6.25
37 9.22619047619048
38 8.53994490358127
39 7.10526315789475
40 9.02255639097743
41 3.1496062992126
42 1.75438596491227
43 8.28402366863906
44 12.9411764705882
45 -4.11311053984576
46 3.93258426966292
47 1.78041543026706
48 4.27807486631015
49 10.8433734939759
50 -4.03022670025189
51 -1.91780821917808
52 1.14613180515758
};
\addplot [semithick, black]
table {%
-1.55000000000001 -7.105427357601e-15
54.55 -7.105427357601e-15
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.75,-0.5)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 1.22199592668024
3 0.76923076923077
4 2.69151138716356
5 2.8397565922921
6 7.32265446224257
7 5.72597137014315
8 8.97155361050328
9 8.70488322717623
10 11.0151187904968
11 12.4705882352941
12 15.3674832962138
13 11.3733905579399
14 17.1084337349398
15 13.0252100840336
16 18.6761229314421
17 21.875
18 17.5182481751825
19 15.1670951156812
20 11.5789473684211
21 16.1643835616438
22 11.0497237569061
23 4.97382198952879
24 1.9718309859155
25 12.5
26 4.85714285714285
27 7.95847750865052
28 17.6029962546817
29 -1.79856115107913
30 9.43396226415094
31 13.0612244897959
32 17.0940170940171
33 9.2436974789916
34 17.8861788617886
35 24.2009132420091
36 6.27615062761506
37 41.9191919191919
38 22.3214285714286
39 16.4658634538152
40 21.4285714285714
41 13.3333333333333
42 24.537037037037
43 23.8297872340426
44 22.8571428571429
45 36.734693877551
46 22.8855721393035
47 15.3153153153153
48 17.4887892376682
49 12.4463519313305
50 7.81893004115226
51 4.40528634361234
52 30.6010928961749
};
\addlegendentry{\cost{}}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.95979899497486
2 -3.7458193979933
3 60.49766718507
4 66.7400881057269
5 38.0614657210402
6 27.5147928994083
7 13.550135501355
8 4.05405405405406
9 6.40569395017794
10 14
11 6.64206642066421
12 1.96850393700787
13 17.4089068825911
14 -4.52830188679246
15 9.73451327433629
16 1.23456790123456
17 13.7440758293839
18 8.36820083682007
19 1.80995475113122
20 4.83091787439614
21 5.99078341013824
22 6.89655172413794
23 -1.70940170940171
24 0.436681222707414
25 8.58585858585858
26 6.96517412935324
27 6.59898477157361
28 15.3465346534653
29 3.5175879396985
30 7.82608695652175
31 11.6504854368932
32 11.1111111111111
33 -2.32558139534883
34 8.41584158415841
35 2.83018867924529
36 14.9253731343284
37 35.6756756756757
38 -0.467289719626179
39 13.4078212290503
40 18.3168316831683
41 4.47761194029852
42 12.7358490566038
43 10.6796116504854
44 -0.465116279069758
45 0.925925925925927
46 3.66492146596859
47 10.8695652173913
48 2.21238938053099
49 20.8092485549133
50 18.8888888888889
51 11.9791666666667
52 -3.09734513274336
};
\addlegendentry{\abilene{}}
\addplot [semithick, black, forget plot]
table {%
-1.54999999999998 -7.105427357601e-15
54.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-COST239abileneGoS-addD13.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[width=\textwidth,group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={GoS},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0.523012552301244
2 0.354861603974455
3 0.444444444444435
4 0.55581287633164
5 0.810044552450382
6 1.03202846975089
7 1.392938127632
8 1.6320474777448
9 2.01212789415655
10 2.35972732039853
11 2.62762762762762
12 2.87821122740248
13 3.34950334950336
14 3.31345261762757
15 3.52639452874546
16 3.56693243810324
17 3.4757718258025
18 3.37688442211055
19 3.64173228346457
20 3.9116963594113
21 4.0607210626186
22 4.12314458493678
23 4.05283155418852
24 4.20318368807012
25 4.34176111595467
26 4.68077783514025
27 4.94897959183674
28 5.11440107671601
29 5.35324718912569
30 5.29911681386436
31 5.19243530192435
32 5.08893280632412
33 5.00900311016533
34 5.00162919517758
35 4.77655440414507
36 4.6002895287116
37 4.41812069793502
38 4.39892012069239
39 4.52430611262636
40 4.45971867007671
41 4.31172149473011
42 4.18523233609165
43 3.9688839498333
44 3.96384969081971
45 3.9714058776807
46 3.91847053246958
47 3.72122358877326
48 3.63150448042761
49 3.66656220620495
50 3.54509803921569
51 3.26428123038292
};
\addlegendentry{cost239}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 -1.95979899497486
1 -3.6928487690504
2 5.70921086018777
3 9.84134283743389
4 11.9082997240501
5 12.6579739217653
6 12.4336618650493
7 11.9963702359347
8 11.3568544848166
9 11.2919808087731
10 11.5236661649105
11 11.3127350008174
12 10.8678280326035
13 9.95482162330581
14 9.55296999387632
15 9.4871794871795
16 9.03946388682054
17 9.10153396639884
18 8.69063086473222
19 8.2082082082082
20 7.76574522656026
21 7.31604172540175
22 6.67973673155022
23 6.6315205327414
24 6.83007435968052
25 6.95054945054945
26 6.69398907103824
27 6.70822604688981
28 6.59788216128156
29 6.51006711409395
30 6.77874915938131
31 6.29743043536148
32 6.07675906183367
33 6.1552778516352
34 5.99498217351115
35 6.09852476290832
36 5.98503740648379
37 6.3040629095675
38 6.27364027650972
39 5.95315128769252
40 6.37140637140637
41 5.92088363729771
42 5.47997946611909
43 5.8203777463703
44 5.5827116027785
45 5.45477772100153
46 5.31791907514451
47 5.65167243367935
48 5.82437275985663
49 5.29868806521462
50 4.54891994917408
51 4.32232564069869
};
\addlegendentry{abilene}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Granted requests},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 1.01626016260162
2 0
3 0.608519269776881
4 0.795228628230617
5 1.95652173913045
6 2.17391304347827
7 3.75000000000001
8 3.22580645161291
9 3.83838383838383
10 4.36681222707424
11 4.22535211267606
12 4.20841683366733
13 7.04845814977974
14 3.2319391634981
15 4.74226804123712
16 3.02375809935205
17 3.2064128256513
18 4.0339702760085
19 5.76923076923078
20 6.52631578947368
21 5.01002004008016
22 3.65384615384614
23 3.82165605095541
24 6.48769574944072
25 4.91803278688524
26 7.59753593429158
27 9.43396226415095
28 9.21348314606742
29 6.875
30 6.55391120507399
31 3.37552742616034
32 3.25379609544467
33 4.83870967741936
34 2.88065843621398
35 1.78926441351888
36 3.00601202404809
37 2.0618556701031
38 3.25670498084291
39 5.85480093676815
40 3.63247863247863
41 2.97872340425531
42 2.40963855421685
43 3.75782881002087
44 3.44827586206896
45 1.31291028446389
46 2.95275590551182
47 1.19999999999999
48 3.6734693877551
49 3.04259634888439
50 1.86335403726708
51 0.657894736842111
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 -1.95979899497486
1 -5.59796437659034
2 43.3503836317136
3 32.463768115942
4 23.9940387481371
5 16.2162162162162
6 8.37070254110612
7 7.92393026941363
8 6.74536256323778
9 8.99470899470899
10 10.221465076661
11 7.11805555555556
12 4.34782608695653
13 4.63917525773195
14 8.17051509769094
15 6.0553633217993
16 5.99315068493152
17 10.5008077544426
18 1.70357751277683
19 4.22297297297297
20 4.79573712255773
21 5.17857142857143
22 2.55972696245733
23 11.2068965517241
24 7.66609880749574
25 9.83899821109123
26 5.89285714285715
27 7.52688172043011
28 0.875656742556915
29 2.61437908496732
30 9.32642487046632
31 -1.44462279293741
32 0.677966101694916
33 5.15463917525773
34 4.99999999999999
35 5.12367491166078
36 0.680272108843538
37 9.10714285714287
38 5.96774193548387
39 3.90243902439023
40 9.69479353680431
41 -2.18750000000001
42 3.87858347386173
43 9.29432013769363
44 1.84563758389262
45 5.56492411467117
46 2.84191829484903
47 6.4516129032258
48 5.88235294117647
49 -0.160256410256407
50 -0.672268907563026
51 12.6110124333925
};
\addplot [semithick, black]
table {%
-2.55 -7.105427357601e-15
53.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-COST239abileneGoS-addD26.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[width=\textwidth,group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={GoS},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0.515463917525781
2 0.754975978037059
3 0.900900900900891
4 1.33851468048359
5 1.68918918918919
6 2.28459530026109
7 3.55777712437519
8 4.68415417558886
9 5.72415494695288
10 6.76987060998152
11 7.90161079669134
12 8.83989284978364
13 9.34249263984298
14 10.0428544810881
15 10.983694678373
16 11.3801452784504
17 12.4076561450638
18 13.2756368386675
19 13.8182973316391
20 14.4539116963594
21 14.9703331811958
22 15.564432608374
23 15.6507890545823
24 16.2687634024303
25 16.5110770516929
26 16.7671232876712
27 17.2520940286409
28 17.4547890154052
29 17.5779186476492
30 17.6031434184676
31 17.57089214036
32 17.614513638703
33 17.6081424936387
34 17.9444937270308
35 18.4223790322581
36 18.5741088180112
37 18.7546514512528
38 18.75
39 19.0605017215937
40 19.0429567984335
41 19.2227789319321
42 19.44580078125
43 19.3356770517639
44 18.7326828093001
45 18.5345345345345
46 18.6079885194929
47 18.1408049388579
48 18.1903975463018
49 18.2555542494416
50 18.0686090225564
51 18.2726204465335
};
\addlegendentry{cost239}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 -1.95979899497486
1 -3.15328467153284
2 6.47265429001505
3 11.5410880946961
4 13.7771223930904
5 14.8516822615967
6 14.5955119743541
7 14.1410488245931
8 13.6220747467691
9 12.9711375212224
10 13.0606860158311
11 12.7170418006431
12 12.5176470588235
13 12.6873744398084
14 12.321482831966
15 12.3717472118959
16 12.0427275387767
17 11.7243351444095
18 11.9824784513212
19 11.4525139664805
20 11.1555432984004
21 11.358361774744
22 10.8472746896924
23 10.6999732834625
24 10.2509907529722
25 10.0379035420206
26 9.56645898234682
27 9.5741935483871
28 9.4889573703133
29 9.52864947274806
30 9.85401459854016
31 9.6423211605803
32 9.3423019431988
33 9.46466277481057
34 9.29143561306222
35 9.0920245398773
36 8.90569720629498
37 9.06439854191982
38 9.03054448871182
39 9.09852747515862
40 8.9449268466754
41 8.49334432795382
42 8.49122807017544
43 8.49276714885674
44 8.20756907360111
45 7.68256162174614
46 7.37205290396779
47 7.40148486579098
48 7.57472051106548
49 7.03985466106507
50 6.86763372620127
51 6.90239493899684
};
\addlegendentry{abilene}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Granted requests},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 1.01626016260162
2 1.15830115830117
3 1.22448979591836
4 2.8397565922921
5 3.07692307692309
6 5.08130081300813
7 11.4093959731544
8 12.5274725274725
9 14.9888143176734
10 17.156862745098
11 19.6304849884526
12 17.3814898419865
13 15.9904534606205
14 17.0258620689655
15 20.5741626794258
16 18.4538653366584
17 26.865671641791
18 26.7716535433071
19 22.9219143576826
20 26.7676767676768
21 22.1428571428571
22 22.6635514018692
23 15.0990099009901
24 22.2826086956522
25 22.1729490022173
26 19.0839694656488
27 26.9333333333333
28 21.1267605633803
29 17.1581769436997
30 21.875
31 17.2413793103448
32 14.9717514124294
33 18.421052631579
34 23.9393939393939
35 24.7191011235955
36 20.6703910614525
37 20.8823529411765
38 23.7430167597765
39 23.0240549828179
40 17.8247734138973
41 20.1183431952663
42 23.7536656891495
43 19.1304347826087
44 10.6951871657754
45 11.3960113960114
46 21.3296398891967
47 11.4973262032085
48 17.4647887323944
49 21.9941348973607
50 9.32203389830509
51 21.7948717948718
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 -1.95979899497486
1 -4.52755905511811
2 52.1802325581396
3 45.8333333333334
4 33.2684824902724
5 24.7165532879819
6 12.8260869565218
7 8.25471698113207
8 6.01503759398497
9 8.40108401084011
10 13.4020618556701
11 9.76253298153035
12 5.94315245478035
13 8.74035989717224
14 8.99182561307902
15 11.6710875331565
16 8.65921787709497
17 4.39024390243904
18 14.2028985507246
19 4.49438202247191
20 6.30372492836675
21 15.1162790697674
22 -0.277008310249302
23 7.71513353115726
24 4.07608695652174
25 7.78097982708934
26 0.898203592814379
27 12.6984126984127
28 11.5942028985507
29 2.17983651226158
30 8.40336134453782
31 10.2857142857143
32 1.14613180515758
33 9.26966292134832
34 3.9787798408488
35 6.25
36 9.22619047619048
37 8.53994490358127
38 7.10526315789475
39 9.02255639097743
40 3.1496062992126
41 1.75438596491227
42 8.28402366863906
43 12.9411764705882
44 -4.11311053984576
45 3.93258426966292
46 1.78041543026706
47 4.27807486631015
48 10.8433734939759
49 -4.03022670025189
50 -1.91780821917808
51 1.14613180515758
};
\addplot [semithick, black]
table {%
-2.55 -7.105427357601e-15
53.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-COST239abileneGoS-addD52.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[width=\textwidth,group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={GoS},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0.613496932515343
2 0.674763832658567
3 1.18434603501543
4 1.53846153846154
5 2.46604717655469
6 3.01616915422887
7 3.79711751662972
8 4.4400099775505
9 5.18535365021606
10 5.82278481012658
11 6.65492268545703
12 6.99671172816953
13 7.69230769230768
14 8.15031722791607
15 8.78388845855926
16 9.49414033526184
17 10.0227466590844
18 10.282811641955
19 10.3402445507709
20 10.6240330067045
21 10.6060606060606
22 10.3410475030451
23 10.061919504644
24 10.1684998829862
25 9.8385064711946
26 9.81567341399976
27 9.94629671067353
28 9.48848538529673
29 9.55407034074723
30 9.64235242961192
31 9.93191397384632
32 9.91407089151451
33 10.1729291204099
34 10.5067459895889
35 10.3386433168056
36 10.9604875998319
37 11.2810306902692
38 11.2632233976353
39 11.4330056906363
40 11.2612148087037
41 11.4796180305986
42 11.8283963227783
43 12.0940649496081
44 12.5456760048721
45 12.6736287133732
46 12.6514539579968
47 12.6570825374485
48 12.645407139992
49 12.6210683974039
50 12.3803827751196
51 12.6856003986049
};
\addlegendentry{cost239}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 -1.95979899497486
1 -2.76243093922653
2 7.36027944111777
3 13.6446469248292
4 15.7049249630099
5 16.5261044176707
6 16.3335237007424
7 15.7393850658858
8 15.4241190012396
9 15.2504317789292
10 14.772536511667
11 14.3091296508769
12 14.3315165117025
13 13.491440238731
14 13.4959851760346
15 13.1423374261028
16 13.0188115855479
17 12.7722189523249
18 12.5509016870273
19 12.5702753351593
20 12.254203476774
21 11.9510135135135
22 11.8367915332126
23 11.7072499656074
24 11.4441416893733
25 11.4590363071939
26 11.2585444310414
27 11.3104731525784
28 11.1462450592885
29 10.9633685308304
30 10.9083850931677
31 10.8285163776493
32 10.5807275047862
33 10.400304028376
34 10.0150602409638
35 10.0436137071651
36 10.391061452514
37 10.0147819660015
38 10.2513795217658
39 10.4954845008543
40 10.3046486224056
41 10.4096385542169
42 10.4354084202951
43 10.3201146679408
44 10.0926145808597
45 9.88907245692708
46 9.81269878666509
47 9.81537742463193
48 10.0081556565304
49 10.019714716456
50 10.209031065943
51 10.1345910502703
};
\addlegendentry{abilene}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Granted requests},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 1.22199592668024
2 0.76923076923077
3 2.69151138716356
4 2.8397565922921
5 7.32265446224257
6 5.72597137014315
7 8.97155361050328
8 8.70488322717623
9 11.0151187904968
10 12.4705882352941
11 15.3674832962138
12 11.3733905579399
13 17.1084337349398
14 13.0252100840336
15 18.6761229314421
16 21.875
17 17.5182481751825
18 15.1670951156812
19 11.5789473684211
20 16.1643835616438
21 11.0497237569061
22 4.97382198952879
23 1.9718309859155
24 12.5
25 4.85714285714285
26 7.95847750865052
27 17.6029962546817
28 -1.79856115107913
29 9.43396226415094
30 13.0612244897959
31 17.0940170940171
32 9.2436974789916
33 17.8861788617886
34 24.2009132420091
35 6.27615062761506
36 41.9191919191919
37 22.3214285714286
38 16.4658634538152
39 21.4285714285714
40 13.3333333333333
41 24.537037037037
42 23.8297872340426
43 22.8571428571429
44 36.734693877551
45 22.8855721393035
46 15.3153153153153
47 17.4887892376682
48 12.4463519313305
49 7.81893004115226
50 4.40528634361234
51 30.6010928961749
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 -1.95979899497486
1 -3.7458193979933
2 60.49766718507
3 66.7400881057269
4 38.0614657210402
5 27.5147928994083
6 13.550135501355
7 4.05405405405406
8 6.40569395017794
9 14
10 6.64206642066421
11 1.96850393700787
12 17.4089068825911
13 -4.52830188679246
14 9.73451327433629
15 1.23456790123456
16 13.7440758293839
17 8.36820083682007
18 1.80995475113122
19 4.83091787439614
20 5.99078341013824
21 6.89655172413794
22 -1.70940170940171
23 0.436681222707414
24 8.58585858585858
25 6.96517412935324
26 6.59898477157361
27 15.3465346534653
28 3.5175879396985
29 7.82608695652175
30 11.6504854368932
31 11.1111111111111
32 -2.32558139534883
33 8.41584158415841
34 2.83018867924529
35 14.9253731343284
36 35.6756756756757
37 -0.467289719626179
38 13.4078212290503
39 18.3168316831683
40 4.47761194029852
41 12.7358490566038
42 10.6796116504854
43 -0.465116279069758
44 0.925925925925927
45 3.66492146596859
46 10.8695652173913
47 2.21238938053099
48 20.8092485549133
49 18.8888888888889
50 11.9791666666667
51 -3.09734513274336
};
\addplot [semithick, black]
table {%
-2.55 -7.105427357601e-15
53.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-COST239abileneGoS-add_80percent.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[width=0.35\textwidth, group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda=\)13},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-20, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 -0.49875311720699
11 -0.945626477541368
12 -0.923787528868357
13 -0.909090909090906
14 -0.858369098712443
15 -0.813008130081312
16 -0.9765625
17 -0.377358490566043
18 0
19 -0.18148820326679
20 -0.357781753130583
21 -0.699300699300709
22 -0.346020761245667
23 0.170648464163825
24 0
25 0.342465753424662
26 1.03092783505154
27 0.862068965517241
28 0.530973451327429
29 0.353982300884961
30 0.683760683760681
31 0.851788756388416
32 1.19863013698631
33 -0.176056338028159
34 -0.694444444444442
35 -0.344827586206901
36 -0.686106346483703
37 -1.35823429541595
38 -0.826446280991736
39 -0.333889816360594
40 0
41 0.158982511923691
42 0.468018720748848
43 0.938967136150237
44 0.934579439252328
45 0.78003120124805
46 0.151285930408485
47 0.150602409638546
48 0
49 0.153609831029199
50 0.153374233128826
51 0
52 0
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -5.58375634517765
2 1.84615384615385
3 18.2561307901907
4 28.6445012787724
5 28.8095238095238
6 31.0185185185185
7 27.0967741935484
8 27.2532188841202
9 28.5714285714286
10 27.3662551440329
11 28.4552845528455
12 28.1376518218623
13 26.6798418972332
14 28.3464566929134
15 28.4600389863548
16 28.1609195402299
17 27.3584905660377
18 26.3157894736842
19 24.2085661080074
20 26.1194029850746
21 26.5682656826568
22 26.1992619926199
23 22.9090909090909
24 21.2454212454212
25 20.9764918625678
26 19.2170818505338
27 18.3745583038869
28 21.7162872154116
29 21.792618629174
30 20.7253886010363
31 20.578231292517
32 19.8988195615514
33 18.6161449752883
34 21.9430485762144
35 21.2978369384359
36 21.9594594594595
37 21.9430485762144
38 23.0508474576271
39 21.2020033388982
40 20.6322795341098
41 19.3811074918567
42 20.7236842105263
43 20.8809135399674
44 19.2434210526316
45 18.9935064935065
46 20.5592105263158
47 18.7096774193548
48 17.6375404530744
49 17.1749598715891
50 18.0511182108626
51 18.8617886178862
52 20
};
\addplot [semithick, black]
table {%
-1.54999999999999 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda=\)26},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-20, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 -0.242130750605313
10 -0.873362445414844
11 -1.01419878296146
12 -1.74081237911026
13 -1.66666666666666
14 -1.89982728842833
15 -2.11382113821138
16 -2.14723926380369
17 -2.61248185776489
18 -3.31491712707183
19 -4.67289719626168
20 -4.99342969776609
21 -5.64826700898589
22 -5.00000000000001
23 -4.81622306717365
24 -4.16141235813367
25 -3.49563046192259
26 -2.81862745098039
27 -2.33702337023369
28 -2.22772277227722
29 -2.79805352798053
30 -4.16171224732461
31 -4.00000000000001
32 -3.55450236966825
33 -2.39234449760766
34 -2.13776722090261
35 -0.482509047044639
36 0
37 -0.844390832328109
38 0.962695547533106
39 1.32370637785801
40 1.56626506024096
41 0.831353919239908
42 0.950118764845602
43 0.70588235294117
44 1.65484633569741
45 1.89125295508275
46 1.16822429906542
47 1.51338766006985
48 1.51869158878506
49 1.75233644859813
50 1.51162790697674
51 1.26874279123413
52 1.51869158878506
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -8.04020100502512
2 -15.4970760233918
3 -8.04020100502512
4 -2.05949656750573
5 -1.9108280254777
6 -0.414937759336105
7 -0.99403578528827
8 -0.982318271119843
9 0.963391136801542
10 0.759013282732445
11 0.945179584120983
12 -0.557620817843861
13 -1.99637023593467
14 -0.714285714285712
15 -1.40597539543057
16 0.174216027874567
17 0
18 1.37931034482758
19 1.34907251264756
20 0.169491525423731
21 -0.825082508250825
22 1.83333333333334
23 0.654664484451716
24 0.325203252032525
25 0.974025974025976
26 1.13821138211383
27 3.75203915171289
28 3.2
29 3.6682615629984
30 2.99684542586751
31 1.54798761609907
32 1.54559505409583
33 1.67938931297709
34 1.3719512195122
35 2.28310502283105
36 1.20845921450151
37 2.71903323262839
38 3.14371257485031
39 4.01785714285715
40 3.42261904761904
41 3.28849028400596
42 2.53731343283583
43 1.92023633677991
44 3.89805097451274
45 4.8265460030166
46 3.75375375375375
47 2.65486725663716
48 2.94985250737463
49 2.49632892804699
50 1.74927113702624
51 0.719424460431655
52 0.867052023121379
};
\addplot [semithick, black]
table {%
-1.55000000000001 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda=\)52},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-20, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0.189393939393942
12 0.355871886120989
13 0.336700336700341
14 0.622083981337489
15 1.17474302496331
16 1.83098591549295
17 3.36927223719677
18 4.83660130718955
19 6.52173913043478
20 6.45569620253164
21 6.71641791044775
22 6.79851668726823
23 7.51231527093595
24 7.52427184466018
25 8.05288461538462
26 8.87290167865706
27 8.41346153846154
28 7.60998810939359
29 7.86384976525822
30 7.90697674418604
31 7.58620689655172
32 7.63097949886105
33 7.91284403669724
34 8.49598163030999
35 8.60091743119266
36 7.91284403669724
37 7.35294117647059
38 7.52808988764045
39 7.30337078651685
40 6.92737430167598
41 7.12694877505569
42 7.58928571428573
43 8.25892857142858
44 8.10210876803553
45 8.52713178294574
46 8.60927152317882
47 7.70925110132159
48 8.25991189427313
49 7.90340285400659
50 8.11403508771929
51 8.26985854189336
52 7.76805251641137
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -2.01005025125627
2 -12.3626373626374
3 -1.42857142857143
4 5.86907449209933
5 8.45986984815618
6 9.22431865828092
7 8.46774193548386
8 8.56573705179282
9 9.9403578528827
10 7.94573643410853
11 5.84905660377359
12 2.55941499085923
13 1.43369175627241
14 0
15 1.39860139860139
16 2.27670753064798
17 1.70940170940171
18 0.846023688663283
19 1.34228187919463
20 1.83333333333334
21 3.48258706467662
22 3.09446254071661
23 3.53697749196142
24 2.70700636942676
25 3.48652931854199
26 2.36220472440945
27 2.66875981161696
28 2.8125
29 4.08163265306121
30 3.88802488335925
31 4.18604651162791
32 5.87326120556414
33 6.12557427258806
34 6.40243902439025
35 5.45454545454545
36 6.2121212121212
37 6.48567119155354
38 7.57575757575758
39 8.51063829787235
40 8.89894419306185
41 9.62406015037595
42 10.1949025487256
43 10.6128550074738
44 9.9112426035503
45 9.37042459736458
46 10.2790014684288
47 10.2941176470588
48 9.54478707782673
49 9.83847283406755
50 9.47521865889213
51 10.5491329479769
52 9.92805755395684
};
\addplot [semithick, black]
table {%
-1.54999999999998 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-60, ymax=130,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 -3.57142857142856
11 -3.92156862745097
12 0
13 -2.32558139534883
14 0
15 0
16 -1.99999999999999
17 3.50877192982456
18 3.57142857142857
19 -1.75438596491229
20 -2.04081632653062
21 -3.57142857142856
22 2.56410256410257
23 4.54545454545453
24 0
25 4.08163265306121
26 4.08163265306121
27 -5.55555555555556
28 -2.63157894736841
29 -2.04081632653062
30 0
31 0
32 4
33 -11.1111111111111
34 -2.08333333333333
35 4.25531914893617
36 -2.43902439024389
37 -4.08163265306123
38 1.56249999999999
39 0
40 0
41 -1.78571428571428
42 2.08333333333334
43 4.65116279069768
44 3.92156862745098
45 0
46 -5.08474576271188
47 -3.70370370370371
48 0
49 -2.08333333333333
50 2.22222222222221
51 3.27868852459017
52 0
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -5.58375634517765
2 10.6382978723404
3 92.3076923076923
4 108.333333333333
5 38.7755102040816
6 45.0980392156863
7 -1.66666666666666
8 27.5
9 51.2820512820513
10 15.6862745098039
11 46.5116279069767
12 25.7142857142857
13 -7.84313725490195
14 25.4901960784314
15 33.3333333333333
16 23.0769230769231
17 28.8888888888889
18 25
19 40.4255319148936
20 56.25
21 25.5813953488372
22 11.1111111111111
23 8.33333333333333
24 -2.85714285714286
25 10
26 8.8888888888889
27 48.7179487179487
28 79.4871794871795
29 -3.44827586206897
30 34.0425531914894
31 28.5714285714286
32 30.7692307692308
33 19.5652173913044
34 67.741935483871
35 22.9166666666667
36 12.2448979591837
37 19.2307692307692
38 35
39 11.3207547169811
40 26.530612244898
41 4.91803278688526
42 5.45454545454545
43 25.531914893617
44 -2.08333333333333
45 25
46 52.5
47 11.764705882353
48 6.38297872340425
49 -2.22222222222221
50 50
51 -1.99999999999999
52 14.5833333333333
};
\addplot [semithick, black]
table {%
-1.54999999999999 -2.8421709430404e-14
54.55 -2.8421709430404e-14
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-60, ymax=130,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 -2.56410256410257
10 -5.35714285714285
11 -1.96078431372548
12 -9.30232558139535
13 0
14 -3.44827586206897
15 -3.70370370370371
16 -4
17 -6.77966101694916
18 -12.0689655172414
19 -19.6428571428571
20 -13.0434782608696
21 -13.3333333333333
22 2.70270270270269
23 0
24 4.87804878048781
25 12.1951219512195
26 16.2162162162162
27 -3.33333333333334
28 0
29 -21.0526315789474
30 -31.1111111111111
31 -5.40540540540541
32 5.55555555555555
33 20.6896551724138
34 -2.7027027027027
35 40
36 0
37 -19.5121951219512
38 40
39 5.88235294117648
40 34.375
41 -12.2448979591837
42 -2.56410256410257
43 13.3333333333333
44 24.2424242424242
45 6.89655172413794
46 -8.10810810810812
47 0
48 15.3846153846154
49 9.6774193548387
50 2.94117647058824
51 -4.54545454545455
52 22.7272727272727
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -8.04020100502512
2 -25
3 30.7692307692308
4 40.7407407407407
5 4.44444444444445
6 -2.77777777777778
7 -6.66666666666666
8 13.6363636363636
9 37.5
10 -12.5
11 22.2222222222222
12 -25.7142857142857
13 -9.67741935483872
14 2.85714285714286
15 -7.40740740740741
16 0
17 8.69565217391305
18 52.1739130434783
19 -3.03030303030302
20 -6.45161290322581
21 -10.5263157894737
22 100
23 -20.5882352941176
24 19.047619047619
25 4
26 10.5263157894737
27 15.625
28 -11.1111111111111
29 34.6153846153846
30 -13.1578947368421
31 -20
32 58.3333333333333
33 16
34 -16.6666666666667
35 20
36 -7.40740740740741
37 63.1578947368421
38 69.5652173913044
39 19.2307692307692
40 -24.2424242424242
41 55.5555555555556
42 -7.6923076923077
43 34.6153846153846
44 75
45 0
46 -17.1428571428571
47 -11.7647058823529
48 23.0769230769231
49 0
50 -35.1351351351351
51 -7.3170731707317
52 4.76190476190477
};
\addplot [semithick, black]
table {%
-1.55000000000001 -2.8421709430404e-14
54.55 -2.8421709430404e-14
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.7,-0.6)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-60, ymax=130,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 1.99999999999999
12 2.38095238095237
13 0
14 3.57142857142857
15 8.33333333333334
16 12.8205128205128
17 27.9069767441861
18 35.2941176470588
19 45.1612903225806
20 0
21 21.7391304347826
22 14.2857142857143
23 38.0952380952381
24 7.69230769230768
25 7.4074074074074
26 42.1052631578948
27 -23.5294117647059
28 0
29 13.0434782608696
30 3.70370370370369
31 9.09090909090908
32 23.8095238095238
33 54.5454545454545
34 35.7142857142857
35 -12
36 -23.8095238095238
37 -5
38 30.4347826086957
39 -29.1666666666667
40 4.54545454545453
41 12.5
42 14.2857142857143
43 19.047619047619
44 5
45 69.2307692307692
46 13.6363636363636
47 -29.4117647058824
48 0
49 0
50 37.5
51 21.0526315789474
52 20
};
\addlegendentry{\cost{}}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -2.01005025125627
2 -23.9766081871345
3 60.3174603174603
4 118.518518518519
5 34.375
6 19.2307692307692
7 9.09090909090908
8 0
9 37.5
10 -30.7692307692308
11 -27.2727272727273
12 -58.3333333333333
13 -22.2222222222222
14 -9.52380952380953
15 36.3636363636364
16 36.3636363636364
17 -21.7391304347826
18 -16
19 37.5
20 83.3333333333334
21 100
22 4.16666666666667
23 -3.84615384615385
24 -11.1111111111111
25 0
26 -30.7692307692308
27 0
28 0
29 13.3333333333333
30 -10.5263157894737
31 38.4615384615385
32 100
33 20
34 5.88235294117648
35 -47.0588235294118
36 38.4615384615385
37 46.6666666666667
38 22.2222222222222
39 50
40 29.4117647058824
41 42.8571428571429
42 20
43 7.14285714285715
44 0
45 -11.1111111111111
46 80
47 -6.25000000000001
48 14.2857142857143
49 77.7777777777778
50 31.25
51 50
52 17.6470588235294
};
\addlegendentry{\abilene{}}
\addplot [semithick, black, forget plot]
table {%
-1.54999999999998 -2.8421709430404e-14
54.55 -2.8421709430404e-14
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-COST239linkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\linewidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.7255, xmax=55.2655,
xtick style={color=black},
xtick={1.3375,5.3375,9.3375,13.3375,17.3375,21.3375,25.3375,29.3375,33.3375,37.3375,41.3375,45.3375,49.3375},
xticklabels={1,5,9,13,17,21,25,29,33,37,41,45,49},
y grid style={white!69.0196078431373!black},
ylabel={Spectrum saving (\%)},
ymajorgrids,
ymin=-20, ymax=25,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.865,0) rectangle (axis cs:1.135,-17.6656151419558);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$13$\quad$}

\draw[draw=black] (axis cs:1.865,0) rectangle (axis cs:2.135,22.7179135209334);
\draw[draw=black] (axis cs:2.865,0) rectangle (axis cs:3.135,9.60481549332636);
\draw[draw=black] (axis cs:3.865,0) rectangle (axis cs:4.135,15.0257093886879);
\draw[draw=black] (axis cs:4.865,0) rectangle (axis cs:5.135,11.0335875385364);
\draw[draw=black] (axis cs:5.865,0) rectangle (axis cs:6.135,6.54496883348174);
\draw[draw=black] (axis cs:6.865,0) rectangle (axis cs:7.135,10.4861892263467);
\draw[draw=black] (axis cs:7.865,0) rectangle (axis cs:8.135,11.0833522598229);
\draw[draw=black] (axis cs:8.865,0) rectangle (axis cs:9.135,15.426641501937);
\draw[draw=black] (axis cs:9.865,0) rectangle (axis cs:10.135,14.293711513342);
\draw[draw=black] (axis cs:10.865,0) rectangle (axis cs:11.135,13.9111111111111);
\draw[draw=black] (axis cs:11.865,0) rectangle (axis cs:12.135,12.8893477886767);
\draw[draw=black] (axis cs:12.865,0) rectangle (axis cs:13.135,16.0908734821778);
\draw[draw=black] (axis cs:13.865,0) rectangle (axis cs:14.135,16.5886439142253);
\draw[draw=black] (axis cs:14.865,0) rectangle (axis cs:15.135,15.6584151164494);
\draw[draw=black] (axis cs:15.865,0) rectangle (axis cs:16.135,14.0395154312085);
\draw[draw=black] (axis cs:16.865,0) rectangle (axis cs:17.135,14.4330620263823);
\draw[draw=black] (axis cs:17.865,0) rectangle (axis cs:18.135,13.0465003127824);
\draw[draw=black] (axis cs:18.865,0) rectangle (axis cs:19.135,13.9670486134653);
\draw[draw=black] (axis cs:19.865,0) rectangle (axis cs:20.135,12.7829650030228);
\draw[draw=black] (axis cs:20.865,0) rectangle (axis cs:21.135,13.3390197493603);
\draw[draw=black] (axis cs:21.865,0) rectangle (axis cs:22.135,15.1107744745313);
\draw[draw=black] (axis cs:22.865,0) rectangle (axis cs:23.135,14.1294946249846);
\draw[draw=black] (axis cs:23.865,0) rectangle (axis cs:24.135,15.6248119848385);
\draw[draw=black] (axis cs:24.865,0) rectangle (axis cs:25.135,15.059160989602);
\draw[draw=black] (axis cs:25.865,0) rectangle (axis cs:26.135,13.9933759167258);
\draw[draw=black] (axis cs:26.865,0) rectangle (axis cs:27.135,13.819902997721);
\draw[draw=black] (axis cs:27.865,0) rectangle (axis cs:28.135,12.680568499534);
\draw[draw=black] (axis cs:28.865,0) rectangle (axis cs:29.135,12.9939948527309);
\draw[draw=black] (axis cs:29.865,0) rectangle (axis cs:30.135,13.1716460297626);
\draw[draw=black] (axis cs:30.865,0) rectangle (axis cs:31.135,12.4005267075056);
\draw[draw=black] (axis cs:31.865,0) rectangle (axis cs:32.135,11.9774919614148);
\draw[draw=black] (axis cs:32.865,0) rectangle (axis cs:33.135,10.5680240629338);
\draw[draw=black] (axis cs:33.865,0) rectangle (axis cs:34.135,10.1814808372471);
\draw[draw=black] (axis cs:34.865,0) rectangle (axis cs:35.135,9.0808287131602);
\draw[draw=black] (axis cs:35.865,0) rectangle (axis cs:36.135,9.50671607225567);
\draw[draw=black] (axis cs:36.865,0) rectangle (axis cs:37.135,9.40230284094197);
\draw[draw=black] (axis cs:37.865,0) rectangle (axis cs:38.135,9.11509543088492);
\draw[draw=black] (axis cs:38.865,0) rectangle (axis cs:39.135,7.43811303129379);
\draw[draw=black] (axis cs:39.865,0) rectangle (axis cs:40.135,8.50617571661617);
\draw[draw=black] (axis cs:40.865,0) rectangle (axis cs:41.135,8.28619744591522);
\draw[draw=black] (axis cs:41.865,0) rectangle (axis cs:42.135,7.88367203924317);
\draw[draw=black] (axis cs:42.865,0) rectangle (axis cs:43.135,5.95209864832821);
\draw[draw=black] (axis cs:43.865,0) rectangle (axis cs:44.135,6.17874652962371);
\draw[draw=black] (axis cs:44.865,0) rectangle (axis cs:45.135,5.66562185818204);
\draw[draw=black] (axis cs:45.865,0) rectangle (axis cs:46.135,5.59785841760856);
\draw[draw=black] (axis cs:46.865,0) rectangle (axis cs:47.135,5.4379410543794);
\draw[draw=black] (axis cs:47.865,0) rectangle (axis cs:48.135,5.46166162604519);
\draw[draw=black] (axis cs:48.865,0) rectangle (axis cs:49.135,5.81162324649298);
\draw[draw=black] (axis cs:49.865,0) rectangle (axis cs:50.135,5.47101663804842);
\draw[draw=black] (axis cs:50.865,0) rectangle (axis cs:51.135,5.77822509028476);
\draw[draw=black] (axis cs:51.865,0) rectangle (axis cs:52.135,6.32200886262924);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.135,0) rectangle (axis cs:1.405,-17.6656151419558);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$26$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.135,0) rectangle (axis cs:2.405,23.7617135207497);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.135,0) rectangle (axis cs:3.405,18.0059866451761);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.135,0) rectangle (axis cs:4.405,19.8378471623253);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.135,0) rectangle (axis cs:5.405,19.5501249652874);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.135,0) rectangle (axis cs:6.405,16.8968520592261);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.135,0) rectangle (axis cs:7.405,20.8384710234279);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.135,0) rectangle (axis cs:8.405,18.4966769633998);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.135,0) rectangle (axis cs:9.405,15.9591058741986);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.135,0) rectangle (axis cs:10.405,13.2757201646091);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:11.135,0) rectangle (axis cs:11.405,12.8776812485585);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:12.135,0) rectangle (axis cs:12.405,15.0975047179702);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:13.135,0) rectangle (axis cs:13.405,16.0955347871236);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:14.135,0) rectangle (axis cs:14.405,13.4871339840284);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:15.135,0) rectangle (axis cs:15.405,12.4491654021244);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:16.135,0) rectangle (axis cs:16.405,10.4561611374408);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:17.135,0) rectangle (axis cs:17.405,10.4703663485169);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:18.135,0) rectangle (axis cs:18.405,9.94109802178263);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:19.135,0) rectangle (axis cs:19.405,8.84357450520691);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:20.135,0) rectangle (axis cs:20.405,8.46817117308921);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:21.135,0) rectangle (axis cs:21.405,7.68506900878293);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:22.135,0) rectangle (axis cs:22.405,7.80776150089951);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:23.135,0) rectangle (axis cs:23.405,6.59738142544194);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:24.135,0) rectangle (axis cs:24.405,7.47132169576059);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:25.135,0) rectangle (axis cs:25.405,7.00791295746785);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:26.135,0) rectangle (axis cs:26.405,6.6134993191986);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:27.135,0) rectangle (axis cs:27.405,6.68487636572744);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:28.135,0) rectangle (axis cs:28.405,6.87597670123596);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:29.135,0) rectangle (axis cs:29.405,6.7938246541712);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:30.135,0) rectangle (axis cs:30.405,6.09629699425233);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:31.135,0) rectangle (axis cs:31.405,6.35114217364792);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:32.135,0) rectangle (axis cs:32.405,6.57084188911705);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:33.135,0) rectangle (axis cs:33.405,6.48764369153441);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:34.135,0) rectangle (axis cs:34.405,6.81440443213296);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:35.135,0) rectangle (axis cs:35.405,6.62178363921425);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:36.135,0) rectangle (axis cs:36.405,6.29899474315228);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:37.135,0) rectangle (axis cs:37.405,6.1917229341785);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:38.135,0) rectangle (axis cs:38.405,5.99513783771386);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:39.135,0) rectangle (axis cs:39.405,6.230330672748);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:40.135,0) rectangle (axis cs:40.405,6.05880741484796);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:41.135,0) rectangle (axis cs:41.405,5.76606260296541);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:42.135,0) rectangle (axis cs:42.405,6.14163168461398);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:43.135,0) rectangle (axis cs:43.405,5.71861650819899);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:44.135,0) rectangle (axis cs:44.405,5.35467844327904);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:45.135,0) rectangle (axis cs:45.405,5.90394054773155);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:46.135,0) rectangle (axis cs:46.405,6.04708911983813);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:47.135,0) rectangle (axis cs:47.405,5.611563780325);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:48.135,0) rectangle (axis cs:48.405,5.75097454712223);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:49.135,0) rectangle (axis cs:49.405,5.64545620771622);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:50.135,0) rectangle (axis cs:50.405,5.35207398589873);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:51.135,0) rectangle (axis cs:51.405,5.53263659699303);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:52.135,0) rectangle (axis cs:52.405,5.8390152381824);
\draw[draw=black,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.675,-17.6656151419558);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$52$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.675,23.2101232101232);
\draw[draw=black,fill=color0] (axis cs:3.405,0) rectangle (axis cs:3.675,17.2762824936738);
\draw[draw=black,fill=color0] (axis cs:4.405,0) rectangle (axis cs:4.675,14.7148220990524);
\draw[draw=black,fill=color0] (axis cs:5.405,0) rectangle (axis cs:5.675,14.0115704811627);
\draw[draw=black,fill=color0] (axis cs:6.405,0) rectangle (axis cs:6.675,8.84639898024219);
\draw[draw=black,fill=color0] (axis cs:7.405,0) rectangle (axis cs:7.675,5.22620006906873);
\draw[draw=black,fill=color0] (axis cs:8.405,0) rectangle (axis cs:8.675,4.65663698700235);
\draw[draw=black,fill=color0] (axis cs:9.405,0) rectangle (axis cs:9.675,3.44315545243619);
\draw[draw=black,fill=color0] (axis cs:10.405,0) rectangle (axis cs:10.675,1.84264655467947);
\draw[draw=black,fill=color0] (axis cs:11.405,0) rectangle (axis cs:11.675,3.33255287598532);
\draw[draw=black,fill=color0] (axis cs:12.405,0) rectangle (axis cs:12.675,1.19527755371416);
\draw[draw=black,fill=color0] (axis cs:13.405,0) rectangle (axis cs:13.675,-0.145661371991405);
\draw[draw=black,fill=color0] (axis cs:14.405,0) rectangle (axis cs:14.675,-0.432220039292747);
\draw[draw=black,fill=color0] (axis cs:15.405,0) rectangle (axis cs:15.675,-1.70699681110485);
\draw[draw=black,fill=color0] (axis cs:16.405,0) rectangle (axis cs:16.675,-2.00702757429576);
\draw[draw=black,fill=color0] (axis cs:17.405,0) rectangle (axis cs:17.675,-1.51472011844428);
\draw[draw=black,fill=color0] (axis cs:18.405,0) rectangle (axis cs:18.675,-1.57320616126734);
\draw[draw=black,fill=color0] (axis cs:19.405,0) rectangle (axis cs:19.675,-1.18252200657545);
\draw[draw=black,fill=color0] (axis cs:20.405,0) rectangle (axis cs:20.675,-1.19676717438608);
\draw[draw=black,fill=color0] (axis cs:21.405,0) rectangle (axis cs:21.675,-0.577193334671741);
\draw[draw=black,fill=color0] (axis cs:22.405,0) rectangle (axis cs:22.675,-0.265004662119052);
\draw[draw=black,fill=color0] (axis cs:23.405,0) rectangle (axis cs:23.675,0.52767917106399);
\draw[draw=black,fill=color0] (axis cs:24.405,0) rectangle (axis cs:24.675,0.71942446043166);
\draw[draw=black,fill=color0] (axis cs:25.405,0) rectangle (axis cs:25.675,0.897196261682237);
\draw[draw=black,fill=color0] (axis cs:26.405,0) rectangle (axis cs:26.675,1.83389254033184);
\draw[draw=black,fill=color0] (axis cs:27.405,0) rectangle (axis cs:27.675,2.23102490552293);
\draw[draw=black,fill=color0] (axis cs:28.405,0) rectangle (axis cs:28.675,2.37481340751798);
\draw[draw=black,fill=color0] (axis cs:29.405,0) rectangle (axis cs:29.675,2.90493749437899);
\draw[draw=black,fill=color0] (axis cs:30.405,0) rectangle (axis cs:30.675,2.81022061126773);
\draw[draw=black,fill=color0] (axis cs:31.405,0) rectangle (axis cs:31.675,3.00882588927521);
\draw[draw=black,fill=color0] (axis cs:32.405,0) rectangle (axis cs:32.675,2.89629398941141);
\draw[draw=black,fill=color0] (axis cs:33.405,0) rectangle (axis cs:33.675,3.10699406081021);
\draw[draw=black,fill=color0] (axis cs:34.405,0) rectangle (axis cs:34.675,3.21668434075645);
\draw[draw=black,fill=color0] (axis cs:35.405,0) rectangle (axis cs:35.675,3.34317050610052);
\draw[draw=black,fill=color0] (axis cs:36.405,0) rectangle (axis cs:36.675,3.42282174084977);
\draw[draw=black,fill=color0] (axis cs:37.405,0) rectangle (axis cs:37.675,3.19943746154522);
\draw[draw=black,fill=color0] (axis cs:38.405,0) rectangle (axis cs:38.675,3.08775016494391);
\draw[draw=black,fill=color0] (axis cs:39.405,0) rectangle (axis cs:39.675,3.09422731848222);
\draw[draw=black,fill=color0] (axis cs:40.405,0) rectangle (axis cs:40.675,3.08062049377321);
\draw[draw=black,fill=color0] (axis cs:41.405,0) rectangle (axis cs:41.675,3.14138413142258);
\draw[draw=black,fill=color0] (axis cs:42.405,0) rectangle (axis cs:42.675,2.88339531831109);
\draw[draw=black,fill=color0] (axis cs:43.405,0) rectangle (axis cs:43.675,2.84192604880604);
\draw[draw=black,fill=color0] (axis cs:44.405,0) rectangle (axis cs:44.675,2.7605756650676);
\draw[draw=black,fill=color0] (axis cs:45.405,0) rectangle (axis cs:45.675,2.37388724035608);
\draw[draw=black,fill=color0] (axis cs:46.405,0) rectangle (axis cs:46.675,2.50251124601476);
\draw[draw=black,fill=color0] (axis cs:47.405,0) rectangle (axis cs:47.675,2.70670792834416);
\draw[draw=black,fill=color0] (axis cs:48.405,0) rectangle (axis cs:48.675,2.65324794144556);
\draw[draw=black,fill=color0] (axis cs:49.405,0) rectangle (axis cs:49.675,2.64178909281136);
\draw[draw=black,fill=color0] (axis cs:50.405,0) rectangle (axis cs:50.675,2.69093442480188);
\draw[draw=black,fill=color0] (axis cs:51.405,0) rectangle (axis cs:51.675,3.21037062815382);
\draw[draw=black,fill=color0] (axis cs:52.405,0) rectangle (axis cs:52.675,3.07237042517081);
\addplot [semithick, black, forget plot]
table {%
-1.7255 -3.5527136788005e-15
55.2655 -3.5527136788005e-15
};
\end{axis}

\end{tikzpicture}


==> Figures/improved-LR-COST239add.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[width=0.28\textwidth,height=0.3\textwidth,group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)15 - Init=250},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests (\%)},
ymajorgrids,
ymin=-15, ymax=35,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 29.8550724637681
2 3.02197802197802
3 0.52910052910053
4 0
5 2.86624203821656
6 3.62318840579711
7 3.59281437125749
8 1.13960113960114
9 4.36781609195403
10 4.01337792642139
};
\addplot [semithick, black]
table {%
0.550000000000001 0
10.45 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)20 - Init=250},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=35,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 23.1884057971014
2 4.6831955922865
3 2.91777188328912
4 -1.69014084507041
5 2.91262135922331
6 4.15094339622641
7 4.18118466898955
8 7.14285714285714
9 4.93827160493826
10 5.76923076923077
};
\addplot [semithick, black]
table {%
0.550000000000004 0
10.45 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)15 - Init=260},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=35,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 25.3462603878116
2 9.78366160800776
3 10.8855224113697
4 -6.4586244371992
5 10.753502461189
6 -0.231347599768647
7 5.26315789473685
8 5.93220338983051
9 4.15382719092816
10 -1.89289012003694
};
\addplot [semithick, black]
table {%
0.550000000000001 0
10.45 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)20 - Init=260},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=35,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 26.5664160401003
2 21.6275984077842
3 8.35058661145617
4 -1.81268882175227
5 10.1964949548593
6 -10.3747963063552
7 -1.65631469979295
8 5.66073819085866
9 0.223850223850234
10 4.22841335704405
};
\addplot [semithick, black]
table {%
0.550000000000004 0
10.45 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-LR-abileneGoS-add.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda^L=\)15 - Init=90},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 1.20378331900257
2 1.49769585253455
3 1.17622992738059
4 1.15647626709574
5 1.13106458974105
6 1.16804083235178
7 1.15032170013649
8 0.955351920452334
9 0.939518496770399
10 0.911793855302267
};
\addplot [semithick, black]
table {%
0.550000000000001 8.88178419700125e-16
10.45 8.88178419700125e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda^L=\)20 - Init=90},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 1.06405846947549
2 1.31881934268368
3 1.04209235798939
4 0.992879350115344
5 1.08599071971566
6 0.886248539150756
7 0.887516882114607
8 0.649722912287413
9 0.550441302078389
10 0.4995287464656
};
\addplot [semithick, black]
table {%
0.550000000000004 8.88178419700125e-16
10.45 8.88178419700125e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda^L=\)15 - Init=100},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.484261501210654
2 0.963900963900974
3 1.0659992584353
4 1.20415982484947
5 1.15902964959569
6 1.17489986648866
7 1.1943731752632
8 0.997088149651456
9 1.03879960934032
10 0.846084608460857
};
\addplot [semithick, black]
table {%
0.550000000000001 8.88178419700125e-16
10.45 8.88178419700125e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda^L=\)20 - Init=100},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.707021791767558
2 1.03920642418518
3 1.12962962962963
4 1.26455604075691
5 1.17320437041018
6 1.02473498233215
7 1.04950148679378
8 0.927209705372611
9 1.04355325571366
10 0.916095890410965
};
\addplot [semithick, black]
table {%
0.550000000000004 8.88178419700125e-16
10.45 8.88178419700125e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-10, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 36.8421052631579
2 12.9629629629629
3 -6.46387832699619
4 5.42986425339367
5 8.00000000000001
6 8.37696335078534
7 -0.990099009900991
8 -7.10659898477157
9 -0.956937799043063
10 1.98412698412698
};
\addplot [semithick, black]
table {%
0.550000000000001 -7.105427357601e-15
10.45 -7.105427357601e-15
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 32.5657894736842
2 10.7806691449814
3 -6.79245283018867
4 -1.8348623853211
5 12.2549019607843
6 1.04712041884817
7 0
8 -4.65116279069768
9 -8.53658536585365
10 -4.14201183431952
};
\addplot [semithick, black]
table {%
0.550000000000004 -7.105427357601e-15
10.45 -7.105427357601e-15
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 15.3846153846154
2 20.0716845878136
3 7.81893004115226
4 11.1111111111111
5 7.7922077922078
6 5.52763819095478
7 7.0754716981132
8 -1.86046511627907
9 3.41463414634148
10 -1.52671755725191
};
\addplot [semithick, black]
table {%
0.550000000000001 -7.105427357601e-15
10.45 -7.105427357601e-15
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 22.4615384615385
2 13.6200716845878
3 7.46887966804978
4 13.6563876651982
5 3.04347826086958
6 -5.16431924882629
7 3.68421052631579
8 -1.60427807486631
9 8.6092715231788
10 -7.18232044198896
};
\addplot [semithick, black]
table {%
0.550000000000004 -7.105427357601e-15
10.45 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-LR-abileneadd.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[width=0.28\textwidth,height=0.3\textwidth,group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)15 - Init=90},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests (\%)},
ymajorgrids,
ymin=-15, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 36.8421052631579
2 12.9629629629629
3 -6.46387832699619
4 5.42986425339367
5 8.00000000000001
6 8.37696335078534
7 -0.990099009900991
8 -7.10659898477157
9 -0.956937799043063
10 1.98412698412698
};
\addplot [semithick, black]
table {%
0.550000000000001 0
10.45 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)20 - Init=90},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 32.5657894736842
2 10.7806691449814
3 -6.79245283018867
4 -1.8348623853211
5 12.2549019607843
6 1.04712041884817
7 0
8 -4.65116279069768
9 -8.53658536585365
10 -4.14201183431952
};
\addplot [semithick, black]
table {%
0.550000000000004 0
10.45 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)15 - Init=100},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 15.3846153846154
2 20.0716845878136
3 7.81893004115226
4 11.1111111111111
5 7.7922077922078
6 5.52763819095478
7 7.0754716981132
8 -1.86046511627907
9 3.41463414634148
10 -1.52671755725191
};
\addplot [semithick, black]
table {%
0.550000000000001 0
10.45 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)20 - Init=100},
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 22.4615384615385
2 13.6200716845878
3 7.46887966804978
4 13.6563876651982
5 3.04347826086958
6 -5.16431924882629
7 3.68421052631579
8 -1.60427807486631
9 8.6092715231788
10 -7.18232044198896
};
\addplot [semithick, black]
table {%
0.550000000000004 0
10.45 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-NSFatlantaGoS-add.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[width=0.35\textwidth,group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)13},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative Overall GoS (\%)},
ymajorgrids,
ymin=-5, ymax=15,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 -1.54941373534337
3 3.05152576288144
4 8.51063829787235
5 10.2983362019507
6 10.809705561614
7 10.7114728275138
8 10.217776652317
9 9.90635781172992
10 9.91023339317774
11 9.86641668619639
12 8.56783344772363
13 9.05284598845762
14 9.03929644884783
15 8.68230651172989
16 8.2657145948285
17 8.02528661737919
18 7.68904893031138
19 7.40392648287384
20 7.08702449192287
21 7.32540093119503
22 6.9702888866043
23 6.96364567332309
24 6.57548125633231
25 6.96291817815398
26 7.22758343385605
27 6.94972962147006
28 6.90274314214464
29 6.90031771247022
30 6.99397411834436
31 6.9009647568419
32 6.57804711171929
33 6.36682242990655
34 6.49893141635904
35 6.4437984496124
36 6.4
37 6.2625490008605
38 6.43559629523536
39 6.08101698131107
40 6.09964008334912
41 5.74266792809838
42 6.07441154138193
43 5.95147839272176
44 6.02364066193854
45 6.0056657223796
46 6.13745639671915
47 5.99886813808715
48 5.32694475760992
49 5.54097131070692
50 5.82442318514349
51 5.86852252421706
52 5.64040101189918
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.52823920265781
2 -4.33078581226729
3 4.74817703917247
4 7.69589552238806
5 9.0146143828679
6 9.35616438356164
7 9.43272631992664
8 9.55027791814048
9 9.83787767133383
10 9.47078544061304
11 9.14940914940916
12 8.89217807127405
13 8.27034237438863
14 8.05325185508511
15 7.74519282414867
16 7.42942050520059
17 7.27367870225013
18 7.27046115496469
19 6.78816422647691
20 6.81541582150101
21 6.41550914359948
22 6.33274056510571
23 6.11122027903321
24 6.12145433278097
25 6.24153280433521
26 5.82254196642685
27 5.99025508741759
28 6.12419293581466
29 5.75125129851733
30 5.67262464722484
31 5.61080878213549
32 5.47021356313225
33 6.11517538923279
34 5.82406282135178
35 5.51261756215663
36 5.34012031466913
37 4.95578481945468
38 5.53970737093954
39 5.42720938760543
40 5.58357018428532
41 5.36535983802687
42 5.28626303274191
43 4.95049504950495
44 5.25029419751969
45 5.36955148452306
46 5.59383499546691
47 5.1731934521118
48 4.72808988764045
49 4.77432116525805
50 4.4005388414908
51 4.50580088137423
52 4.63203076097649
};
\addplot [semithick, black]
table {%
-1.54999999999999 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)26},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=15,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 -1.68516235100697
3 4.1138719763041
4 9.96542912971591
5 11.7189708792762
6 12.1521709907246
7 11.8438065683993
8 11.844732900649
9 12.0233179499636
10 11.9005328596803
11 11.9155354449472
12 11.4454411263768
13 11.496045449482
14 11.1999124151522
15 10.89258698941
16 10.6265290926497
17 10.2928870292887
18 10.0359897172237
19 9.67184801381692
20 9.41532258064517
21 9.59191838367672
22 9.61786600496278
23 9.44657426521183
24 8.82723833543505
25 8.65430794352128
26 8.55997709705124
27 8.41068384163667
28 8.29653293244386
29 8.82380374965023
30 8.74584410786849
31 8.24704480894346
32 8.04345841322012
33 7.8253781360384
34 7.62849413886383
35 7.9427903211298
36 7.69712140175219
37 7.76389258176017
38 7.1912087912088
39 7.26032190342898
40 7.34463276836158
41 7.19424460431654
42 7.3198100992663
43 7.06741090596823
44 7.09921693485931
45 7.03779716093724
46 7.43139594341231
47 7.59795570698466
48 7.70930726731831
49 7.18562874251498
50 6.96053736356004
51 6.75154967331211
52 6.97207824778464
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.52823920265781
2 -2.49366842002728
3 7.25493504302345
4 10.8614812519368
5 11.9188138764935
6 11.9018404907976
7 11.7402056488351
8 11.4578132800799
9 11.2847013580099
10 10.4207949644481
11 10.6825938566553
12 10.7273331119229
13 10.513155033703
14 10.2269095557686
15 9.9143334726285
16 9.5311536088834
17 9.53441295546559
18 9.34719584124762
19 9.26728382903289
20 9.10856476985822
21 9.3686941481695
22 9.21553693830921
23 8.97870736762766
24 8.76523681027264
25 8.68401624215577
26 8.88278388278388
27 8.56908942054033
28 8.81423281856768
29 8.64739056485544
30 8.7379499425135
31 8.43596059113299
32 8.0143019098282
33 7.78230349250369
34 7.76114266047152
35 7.92138688637144
36 7.94177732379979
37 8.18435990849784
38 8.03338110090196
39 7.67749497655728
40 7.66159221362615
41 7.60525877849891
42 7.41046377289981
43 7.23079448456993
44 7.41133306155728
45 7.28498335092991
46 7.25506072874495
47 7.02885700467516
48 6.86839577329491
49 6.76374631972626
50 6.84214699119955
51 6.58133838982382
52 6.46429694872601
};
\addplot [semithick, black]
table {%
-1.55000000000001 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)52},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=15,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 -1.77768696362893
3 5.62427841002804
4 11.2180451127819
5 13.2332105412298
6 14.1100148668739
7 14.0401146131805
8 13.7079501070934
9 13.3870770734091
10 12.9266262337971
11 12.5261688764829
12 12.2474603355781
13 11.7442901925661
14 11.6258548422678
15 11.2911998259545
16 11.5727321524423
17 11.4091824832997
18 11.4752381949534
19 11.4655618850337
20 11.3246326174083
21 11.3186364564197
22 11.259214379481
23 11.158970249424
24 11.1464019851117
25 10.873405299313
26 10.8769876109648
27 10.9841146842309
28 10.7012487992315
29 10.2936983176504
30 10.162792886045
31 10.1252804786836
32 10.1132986627043
33 10.4218591341272
34 10.2938475665748
35 10.2695294655094
36 10.4359673024523
37 10.4987823577162
38 10.3897270114943
39 10.3771061781225
40 10.0415451250773
41 9.94902443311653
42 9.85767921068715
43 9.87847222222222
44 9.6227068189685
45 9.6935261707989
46 9.56581313693586
47 9.70079277128974
48 9.49103577194325
49 9.59484658416681
50 9.69018353258124
51 9.60764587525152
52 9.43396226415095
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.52823920265781
2 -2.07444746025591
3 7.57473967080954
4 11.5781370284834
5 13.2492113564669
6 13.704409363092
7 13.4723127035831
8 13.5240245891356
9 13.6187242299297
10 13.0859835100118
11 12.819332566168
12 12.1683644912124
13 11.9846069268829
14 12.0898100172712
15 12.2010840684451
16 11.986588432523
17 11.5217840181706
18 11.3615502294748
19 11.5330378726833
20 11.7095551565929
21 11.8250913039187
22 11.6876771230333
23 11.5001450817294
24 11.4463007159904
25 11.1781907367229
26 11.1433112087501
27 10.9068968718092
28 10.8282011214266
29 10.8026664231577
30 11.1141378371016
31 10.8611536038873
32 11.1757857974389
33 11.1387678904792
34 10.8980561175125
35 10.8226243552758
36 10.7644305772231
37 10.6419646704007
38 10.6319128869073
39 10.7286239002306
40 10.624203821656
41 10.730882974229
42 10.7628969921022
43 10.6555323590814
44 10.757336436944
45 10.8914985114125
46 11.0570981296861
47 11.0655401525716
48 10.8922175187235
49 10.8845747705304
50 10.7575512841221
51 10.700248656453
52 10.6347305389222
};
\addplot [semithick, black]
table {%
-1.54999999999998 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests (\%)},
ymajorgrids,
ymin=-12, ymax=65,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 -3.01425661914461
3 16.1331626120359
4 38.5068762278978
5 21.6426193118757
6 14.8232611174458
7 7.41626794258374
8 5.44794188861987
9 7.4626865671642
10 9.97536945812809
11 7.37100737100737
12 -1.45631067961166
13 10.7323232323232
14 8.45410628019325
15 5.99250936329589
16 4.89949748743718
17 6.21827411167512
18 3.62756952841597
19 7.98065296251512
20 -0.518806744487679
21 9.14866581956798
22 4.30809399477807
23 5.16556291390729
24 2.50596658711216
25 9.66542750929367
26 10.2766798418972
27 6.65813060179258
28 7.38786279683378
29 4.83271375464685
30 6.76959619952494
31 5.68475452196382
32 3.01568154402895
33 5.23690773067332
34 8.46824408468246
35 4.8407643312102
36 10.0250626566416
37 6.10328638497652
38 8.30140485312899
39 2.9585798816568
40 4.20271940667491
41 3.06513409961686
42 7.63358778625955
43 5.99520383693046
44 4.9673202614379
45 3.43980343980343
46 8.53199498117943
47 2.8169014084507
48 -7.2599531615925
49 6.05326876513317
50 8.55683269476373
51 7.22433460076047
52 0.856793145654838
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.52823920265781
2 -7.71869639794168
3 42.5795053003534
4 23.5055724417427
5 15.7575757575758
6 10.7954545454545
7 9.29451287793953
8 12.5720876585928
9 10.8641975308642
10 7.72946859903382
11 4.44993819530284
12 5.94059405940595
13 1.84757505773672
14 5.28211284513805
15 6.1576354679803
16 6.14596670934699
17 10.3960396039604
18 3.63423212192263
19 3.32541567695961
20 4.1820418204182
21 2.78422273781903
22 2.12765957446808
23 2.62529832935559
24 5.72792362768495
25 2.87686996547756
26 4.57920792079207
27 6.66666666666667
28 8.40236686390534
29 4.37956204379561
30 2.93427230046948
31 9.07960199004976
32 5.50122249388754
33 13.1086142322097
34 8.87850467289719
35 2.9126213592233
36 2.14797136038186
37 2.3030303030303
38 10.0123609394314
39 4.85207100591716
40 8.5427135678392
41 -0.972053462940462
42 7.40318906605923
43 1.40679953106683
44 5.94660194174758
45 3.59212050984935
46 4.95049504950495
47 2.32828870779976
48 1.13636363636363
49 6.38297872340425
50 -2.290950744559
51 0.948991696322658
52 9.36374549819927
};
\addplot [semithick, black]
table {%
-1.54999999999999 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-12, ymax=65,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 -3.35515548281506
3 23.5
4 52.7743526510481
5 26.1261261261261
6 17.44
7 9.36967632027257
8 10.1045296167247
9 15.0943396226415
10 10.4477611940298
11 8.95238095238095
12 2.11946050096338
13 9.00195694716242
14 8.72340425531915
15 6.07966457023061
16 0
17 3.33988212180746
18 11.1111111111111
19 0.592885375494076
20 4.2316258351893
21 13.9639639639639
22 10.8108108108108
23 5.50660792951542
24 0.401606425702803
25 8.61344537815126
26 1.97628458498025
27 9.34182590233547
28 9.86842105263158
29 17.319587628866
30 1.02669404517453
31 -1.40280561122245
32 -0.575815738963536
33 3.00000000000001
34 7.4074074074074
35 10.2083333333333
36 0.203665987780036
37 5.63380281690141
38 -2.82258064516128
39 13.0252100840336
40 10.8870967741935
41 1.64609053497943
42 7.99180327868852
43 3.01318267419963
44 1.78173719376392
45 3.87755102040815
46 12.9158512720156
47 5.37634408602151
48 8.08510638297872
49 -10.4961832061069
50 0.641025641025646
51 8.73180873180875
52 21.0884353741497
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.52823920265781
2 -3.77442273534635
3 56.6018423746162
4 38.0434782608696
5 23.489010989011
6 10.752688172043
7 7.91139240506329
8 10.4430379746835
9 7.52136752136753
10 1.06007067137808
11 11.275415896488
12 8.19112627986347
13 7.26915520628684
14 6.08228980322003
15 10.0371747211896
16 3.80761523046091
17 10.3869653767821
18 7.60456273764259
19 1.86567164179104
20 6.3872255489022
21 14.0243902439024
22 5.73122529644269
23 8.06794055201698
24 6.81818181818181
25 13.64522417154
26 11.1788617886179
27 2.15686274509805
28 13.1736526946108
29 3.88349514563105
30 10.2564102564102
31 6.21242484969939
32 5.17560073937154
33 3.37972166998012
34 10.8365019011407
35 14.1393442622951
36 10.0934579439252
37 10.4081632653061
38 5.21235521235522
39 3.59168241965974
40 1.59045725646123
41 6.36942675159235
42 5.20833333333333
43 5.10805500982318
44 10.1532567049808
45 4.33212996389892
46 0.952380952380949
47 5.81395348837209
48 6.79245283018869
49 10.3189493433396
50 3.51562499999999
51 -3.91061452513966
52 4.50281425891182
};
\addplot [semithick, black]
table {%
-1.55000000000001 0
54.55 0
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.75,-0.5)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-12, ymax=65,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 0
2 -3.56557377049179
3 34.3247588424437
4 58.2152974504249
5 36.9090909090909
6 26.1410788381743
7 12.56038647343
8 5.94059405940595
9 7.14285714285715
10 1.26262626262626
11 1.94986072423399
12 3.72670807453415
13 -1.12994350282486
14 7.12074303405573
15 0.600600600600601
16 22.8373702422145
17 9.89399293286218
18 8.04195804195804
19 10.2112676056338
20 2.22222222222221
21 11.0687022900763
22 7.3943661971831
23 10.0371747211896
24 5.46075085324231
25 2.71186440677965
26 11.0236220472441
27 14.1263940520446
28 -1.4336917562724
29 -4.31893687707641
30 6.12244897959184
31 6.25000000000001
32 5.47445255474452
33 22.5806451612903
34 4.9618320610687
35 17.0542635658915
36 15.7894736842105
37 13.3802816901409
38 6.94980694980696
39 2.89389067524117
40 -0.64935064935065
41 17.96875
42 7.08955223880597
43 6.2937062937063
44 3.58565737051794
45 19.5804195804196
46 11.2359550561798
47 10.2564102564102
48 6.90909090909091
49 8.62068965517241
50 1.89274447949527
51 2.49110320284697
52 1.02389078498293
};
\addlegendentry{\nsf{}}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -1.52823920265781
2 -2.85714285714285
3 61.984392419175
4 45.7271364317841
5 31.0457516339869
6 20.8955223880597
7 11.3978494623656
8 13.6263736263736
9 16.0671462829736
10 -3.76884422110553
11 6.86813186813187
12 2.8497409326425
13 5.07462686567164
14 14.9717514124294
15 15.0724637681159
16 1.65016501650166
17 1.88679245283019
18 10.9215017064846
19 14.2857142857143
20 18.7713310580205
21 14.3769968051118
22 6.60377358490566
23 8.46905537459284
24 9.73451327433628
25 6.85358255451714
26 13.8790035587189
27 5.39568345323742
28 10.7843137254902
29 11.9453924914676
30 21.1805555555556
31 8.41423948220065
32 21.1895910780669
33 0.996677740863796
34 7.14285714285713
35 9.42028985507247
36 7.8688524590164
37 8.67924528301887
38 11.864406779661
39 15.2416356877323
40 11.6438356164384
41 13.4545454545455
42 8.72483221476511
43 1.62337662337662
44 18.3150183150183
45 17.6895306859206
46 10.3703703703704
47 10.5072463768116
48 7.76699029126214
49 5.57491289198605
50 10.3202846975089
51 10.0649350649351
52 13.1205673758865
};
\addlegendentry{\atlanta{}}
\addplot [semithick, black, forget plot]
table {%
-1.54999999999998 0
54.55 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-NSFatlantaGoS-addD13.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 -1.54941373534337
2 3.05152576288144
3 8.51063829787235
4 10.2983362019507
5 10.809705561614
6 10.7114728275138
7 10.217776652317
8 9.90635781172992
9 9.91023339317774
10 9.86641668619639
11 8.56783344772363
12 9.05284598845762
13 9.03929644884783
14 8.68230651172989
15 8.2657145948285
16 8.02528661737919
17 7.68904893031138
18 7.40392648287384
19 7.08702449192287
20 7.32540093119503
21 6.9702888866043
22 6.96364567332309
23 6.57548125633231
24 6.96291817815398
25 7.22758343385605
26 6.94972962147006
27 6.90274314214464
28 6.90031771247022
29 6.99397411834436
30 6.9009647568419
31 6.57804711171929
32 6.36682242990655
33 6.49893141635904
34 6.4437984496124
35 6.4
36 6.2625490008605
37 6.43559629523536
38 6.08101698131107
39 6.09964008334912
40 5.74266792809838
41 6.07441154138193
42 5.95147839272176
43 6.02364066193854
44 6.0056657223796
45 6.13745639671915
46 5.99886813808715
47 5.32694475760992
48 5.54097131070692
49 5.82442318514349
50 5.86852252421706
51 5.64040101189918
};
\addlegendentry{nsf}
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -1.52823920265781
1 -4.33078581226729
2 4.74817703917247
3 7.69589552238806
4 9.0146143828679
5 9.35616438356164
6 9.43272631992664
7 9.55027791814048
8 9.83787767133383
9 9.47078544061304
10 9.14940914940916
11 8.89217807127405
12 8.27034237438863
13 8.05325185508511
14 7.74519282414867
15 7.42942050520059
16 7.27367870225013
17 7.27046115496469
18 6.78816422647691
19 6.81541582150101
20 6.41550914359948
21 6.33274056510571
22 6.11122027903321
23 6.12145433278097
24 6.24153280433521
25 5.82254196642685
26 5.99025508741759
27 6.12419293581466
28 5.75125129851733
29 5.67262464722484
30 5.61080878213549
31 5.47021356313225
32 6.11517538923279
33 5.82406282135178
34 5.51261756215663
35 5.34012031466913
36 4.95578481945468
37 5.53970737093954
38 5.42720938760543
39 5.58357018428532
40 5.36535983802687
41 5.28626303274191
42 4.95049504950495
43 5.25029419751969
44 5.36955148452306
45 5.59383499546691
46 5.1731934521118
47 4.72808988764045
48 4.77432116525805
49 4.4005388414908
50 4.50580088137423
51 4.63203076097649
};
\addlegendentry{atlanta}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 -3.01425661914461
2 16.1331626120359
3 38.5068762278978
4 21.6426193118757
5 14.8232611174458
6 7.41626794258374
7 5.44794188861987
8 7.4626865671642
9 9.97536945812809
10 7.37100737100737
11 -1.45631067961166
12 10.7323232323232
13 8.45410628019325
14 5.99250936329589
15 4.89949748743718
16 6.21827411167512
17 3.62756952841597
18 7.98065296251512
19 -0.518806744487679
20 9.14866581956798
21 4.30809399477807
22 5.16556291390729
23 2.50596658711216
24 9.66542750929367
25 10.2766798418972
26 6.65813060179258
27 7.38786279683378
28 4.83271375464685
29 6.76959619952494
30 5.68475452196382
31 3.01568154402895
32 5.23690773067332
33 8.46824408468246
34 4.8407643312102
35 10.0250626566416
36 6.10328638497652
37 8.30140485312899
38 2.9585798816568
39 4.20271940667491
40 3.06513409961686
41 7.63358778625955
42 5.99520383693046
43 4.9673202614379
44 3.43980343980343
45 8.53199498117943
46 2.8169014084507
47 -7.2599531615925
48 6.05326876513317
49 8.55683269476373
50 7.22433460076047
51 0.856793145654838
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -1.52823920265781
1 -7.71869639794168
2 42.5795053003534
3 23.5055724417427
4 15.7575757575758
5 10.7954545454545
6 9.29451287793953
7 12.5720876585928
8 10.8641975308642
9 7.72946859903382
10 4.44993819530284
11 5.94059405940595
12 1.84757505773672
13 5.28211284513805
14 6.1576354679803
15 6.14596670934699
16 10.3960396039604
17 3.63423212192263
18 3.32541567695961
19 4.1820418204182
20 2.78422273781903
21 2.12765957446808
22 2.62529832935559
23 5.72792362768495
24 2.87686996547756
25 4.57920792079207
26 6.66666666666667
27 8.40236686390534
28 4.37956204379561
29 2.93427230046948
30 9.07960199004976
31 5.50122249388754
32 13.1086142322097
33 8.87850467289719
34 2.9126213592233
35 2.14797136038186
36 2.3030303030303
37 10.0123609394314
38 4.85207100591716
39 8.5427135678392
40 -0.972053462940462
41 7.40318906605923
42 1.40679953106683
43 5.94660194174758
44 3.59212050984935
45 4.95049504950495
46 2.32828870779976
47 1.13636363636363
48 6.38297872340425
49 -2.290950744559
50 0.948991696322658
51 9.36374549819927
};
\addplot [semithick, black]
table {%
-2.55 -7.105427357601e-15
53.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-NSFatlantaGoS-addD26.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 -1.68516235100697
2 4.1138719763041
3 9.96542912971591
4 11.7189708792762
5 12.1521709907246
6 11.8438065683993
7 11.844732900649
8 12.0233179499636
9 11.9005328596803
10 11.9155354449472
11 11.4454411263768
12 11.496045449482
13 11.1999124151522
14 10.89258698941
15 10.6265290926497
16 10.2928870292887
17 10.0359897172237
18 9.67184801381692
19 9.41532258064517
20 9.59191838367672
21 9.61786600496278
22 9.44657426521183
23 8.82723833543505
24 8.65430794352128
25 8.55997709705124
26 8.41068384163667
27 8.29653293244386
28 8.82380374965023
29 8.74584410786849
30 8.24704480894346
31 8.04345841322012
32 7.8253781360384
33 7.62849413886383
34 7.9427903211298
35 7.69712140175219
36 7.76389258176017
37 7.1912087912088
38 7.26032190342898
39 7.34463276836158
40 7.19424460431654
41 7.3198100992663
42 7.06741090596823
43 7.09921693485931
44 7.03779716093724
45 7.43139594341231
46 7.59795570698466
47 7.70930726731831
48 7.18562874251498
49 6.96053736356004
50 6.75154967331211
51 6.97207824778464
};
\addlegendentry{nsf}
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -1.52823920265781
1 -2.49366842002728
2 7.25493504302345
3 10.8614812519368
4 11.9188138764935
5 11.9018404907976
6 11.7402056488351
7 11.4578132800799
8 11.2847013580099
9 10.4207949644481
10 10.6825938566553
11 10.7273331119229
12 10.513155033703
13 10.2269095557686
14 9.9143334726285
15 9.5311536088834
16 9.53441295546559
17 9.34719584124762
18 9.26728382903289
19 9.10856476985822
20 9.3686941481695
21 9.21553693830921
22 8.97870736762766
23 8.76523681027264
24 8.68401624215577
25 8.88278388278388
26 8.56908942054033
27 8.81423281856768
28 8.64739056485544
29 8.7379499425135
30 8.43596059113299
31 8.0143019098282
32 7.78230349250369
33 7.76114266047152
34 7.92138688637144
35 7.94177732379979
36 8.18435990849784
37 8.03338110090196
38 7.67749497655728
39 7.66159221362615
40 7.60525877849891
41 7.41046377289981
42 7.23079448456993
43 7.41133306155728
44 7.28498335092991
45 7.25506072874495
46 7.02885700467516
47 6.86839577329491
48 6.76374631972626
49 6.84214699119955
50 6.58133838982382
51 6.46429694872601
};
\addlegendentry{atlanta}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 -3.35515548281506
2 23.5
3 52.7743526510481
4 26.1261261261261
5 17.44
6 9.36967632027257
7 10.1045296167247
8 15.0943396226415
9 10.4477611940298
10 8.95238095238095
11 2.11946050096338
12 9.00195694716242
13 8.72340425531915
14 6.07966457023061
15 0
16 3.33988212180746
17 11.1111111111111
18 0.592885375494076
19 4.2316258351893
20 13.9639639639639
21 10.8108108108108
22 5.50660792951542
23 0.401606425702803
24 8.61344537815126
25 1.97628458498025
26 9.34182590233547
27 9.86842105263158
28 17.319587628866
29 1.02669404517453
30 -1.40280561122245
31 -0.575815738963536
32 3.00000000000001
33 7.4074074074074
34 10.2083333333333
35 0.203665987780036
36 5.63380281690141
37 -2.82258064516128
38 13.0252100840336
39 10.8870967741935
40 1.64609053497943
41 7.99180327868852
42 3.01318267419963
43 1.78173719376392
44 3.87755102040815
45 12.9158512720156
46 5.37634408602151
47 8.08510638297872
48 -10.4961832061069
49 0.641025641025646
50 8.73180873180875
51 21.0884353741497
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -1.52823920265781
1 -3.77442273534635
2 56.6018423746162
3 38.0434782608696
4 23.489010989011
5 10.752688172043
6 7.91139240506329
7 10.4430379746835
8 7.52136752136753
9 1.06007067137808
10 11.275415896488
11 8.19112627986347
12 7.26915520628684
13 6.08228980322003
14 10.0371747211896
15 3.80761523046091
16 10.3869653767821
17 7.60456273764259
18 1.86567164179104
19 6.3872255489022
20 14.0243902439024
21 5.73122529644269
22 8.06794055201698
23 6.81818181818181
24 13.64522417154
25 11.1788617886179
26 2.15686274509805
27 13.1736526946108
28 3.88349514563105
29 10.2564102564102
30 6.21242484969939
31 5.17560073937154
32 3.37972166998012
33 10.8365019011407
34 14.1393442622951
35 10.0934579439252
36 10.4081632653061
37 5.21235521235522
38 3.59168241965974
39 1.59045725646123
40 6.36942675159235
41 5.20833333333333
42 5.10805500982318
43 10.1532567049808
44 4.33212996389892
45 0.952380952380949
46 5.81395348837209
47 6.79245283018869
48 10.3189493433396
49 3.51562499999999
50 -3.91061452513966
51 4.50281425891182
};
\addplot [semithick, black]
table {%
-2.55 -7.105427357601e-15
53.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-NSFatlantaGoS-addD52.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 -1.77768696362893
2 5.62427841002804
3 11.2180451127819
4 13.2332105412298
5 14.1100148668739
6 14.0401146131805
7 13.7079501070934
8 13.3870770734091
9 12.9266262337971
10 12.5261688764829
11 12.2474603355781
12 11.7442901925661
13 11.6258548422678
14 11.2911998259545
15 11.5727321524423
16 11.4091824832997
17 11.4752381949534
18 11.4655618850337
19 11.3246326174083
20 11.3186364564197
21 11.259214379481
22 11.158970249424
23 11.1464019851117
24 10.873405299313
25 10.8769876109648
26 10.9841146842309
27 10.7012487992315
28 10.2936983176504
29 10.162792886045
30 10.1252804786836
31 10.1132986627043
32 10.4218591341272
33 10.2938475665748
34 10.2695294655094
35 10.4359673024523
36 10.4987823577162
37 10.3897270114943
38 10.3771061781225
39 10.0415451250773
40 9.94902443311653
41 9.85767921068715
42 9.87847222222222
43 9.6227068189685
44 9.6935261707989
45 9.56581313693586
46 9.70079277128974
47 9.49103577194325
48 9.59484658416681
49 9.69018353258124
50 9.60764587525152
51 9.43396226415095
};
\addlegendentry{nsf}
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -1.52823920265781
1 -2.07444746025591
2 7.57473967080954
3 11.5781370284834
4 13.2492113564669
5 13.704409363092
6 13.4723127035831
7 13.5240245891356
8 13.6187242299297
9 13.0859835100118
10 12.819332566168
11 12.1683644912124
12 11.9846069268829
13 12.0898100172712
14 12.2010840684451
15 11.986588432523
16 11.5217840181706
17 11.3615502294748
18 11.5330378726833
19 11.7095551565929
20 11.8250913039187
21 11.6876771230333
22 11.5001450817294
23 11.4463007159904
24 11.1781907367229
25 11.1433112087501
26 10.9068968718092
27 10.8282011214266
28 10.8026664231577
29 11.1141378371016
30 10.8611536038873
31 11.1757857974389
32 11.1387678904792
33 10.8980561175125
34 10.8226243552758
35 10.7644305772231
36 10.6419646704007
37 10.6319128869073
38 10.7286239002306
39 10.624203821656
40 10.730882974229
41 10.7628969921022
42 10.6555323590814
43 10.757336436944
44 10.8914985114125
45 11.0570981296861
46 11.0655401525716
47 10.8922175187235
48 10.8845747705304
49 10.7575512841221
50 10.700248656453
51 10.6347305389222
};
\addlegendentry{atlanta}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-10, ymax=70,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 -3.56557377049179
2 34.3247588424437
3 58.2152974504249
4 36.9090909090909
5 26.1410788381743
6 12.56038647343
7 5.94059405940595
8 7.14285714285715
9 1.26262626262626
10 1.94986072423399
11 3.72670807453415
12 -1.12994350282486
13 7.12074303405573
14 0.600600600600601
15 22.8373702422145
16 9.89399293286218
17 8.04195804195804
18 10.2112676056338
19 2.22222222222221
20 11.0687022900763
21 7.3943661971831
22 10.0371747211896
23 5.46075085324231
24 2.71186440677965
25 11.0236220472441
26 14.1263940520446
27 -1.4336917562724
28 -4.31893687707641
29 6.12244897959184
30 6.25000000000001
31 5.47445255474452
32 22.5806451612903
33 4.9618320610687
34 17.0542635658915
35 15.7894736842105
36 13.3802816901409
37 6.94980694980696
38 2.89389067524117
39 -0.64935064935065
40 17.96875
41 7.08955223880597
42 6.2937062937063
43 3.58565737051794
44 19.5804195804196
45 11.2359550561798
46 10.2564102564102
47 6.90909090909091
48 8.62068965517241
49 1.89274447949527
50 2.49110320284697
51 1.02389078498293
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -1.52823920265781
1 -2.85714285714285
2 61.984392419175
3 45.7271364317841
4 31.0457516339869
5 20.8955223880597
6 11.3978494623656
7 13.6263736263736
8 16.0671462829736
9 -3.76884422110553
10 6.86813186813187
11 2.8497409326425
12 5.07462686567164
13 14.9717514124294
14 15.0724637681159
15 1.65016501650166
16 1.88679245283019
17 10.9215017064846
18 14.2857142857143
19 18.7713310580205
20 14.3769968051118
21 6.60377358490566
22 8.46905537459284
23 9.73451327433628
24 6.85358255451714
25 13.8790035587189
26 5.39568345323742
27 10.7843137254902
28 11.9453924914676
29 21.1805555555556
30 8.41423948220065
31 21.1895910780669
32 0.996677740863796
33 7.14285714285713
34 9.42028985507247
35 7.8688524590164
36 8.67924528301887
37 11.864406779661
38 15.2416356877323
39 11.6438356164384
40 13.4545454545455
41 8.72483221476511
42 1.62337662337662
43 18.3150183150183
44 17.6895306859206
45 10.3703703703704
46 10.5072463768116
47 7.76699029126214
48 5.57491289198605
49 10.3202846975089
50 10.0649350649351
51 13.1205673758865
};
\addplot [semithick, black]
table {%
-2.55 -7.105427357601e-15
53.55 -7.105427357601e-15
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-NSFlinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.7255, xmax=55.2655,
xtick style={color=black},
xtick={1.3375,5.3375,9.3375,13.3375,17.3375,21.3375,25.3375,29.3375,33.3375,37.3375,41.3375,45.3375,49.3375},
xticklabels={1,5,9,13,17,21,25,29,33,37,41,45,49},
y grid style={white!69.0196078431373!black},
ylabel={Spectrum saving (\%)},
ymajorgrids,
ymin=0, ymax=15,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.865,0) rectangle (axis cs:1.135,3.21913762551682);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$13$\quad$}

\draw[draw=black] (axis cs:1.865,0) rectangle (axis cs:2.135,12.9098797923039);
\draw[draw=black] (axis cs:2.865,0) rectangle (axis cs:3.135,11.2235403582228);
\draw[draw=black] (axis cs:3.865,0) rectangle (axis cs:4.135,6.3492945228308);
\draw[draw=black] (axis cs:4.865,0) rectangle (axis cs:5.135,3.97278314310799);
\draw[draw=black] (axis cs:5.865,0) rectangle (axis cs:6.135,3.05136279726355);
\draw[draw=black] (axis cs:6.865,0) rectangle (axis cs:7.135,2.39896261076293);
\draw[draw=black] (axis cs:7.865,0) rectangle (axis cs:8.135,2.33231462119993);
\draw[draw=black] (axis cs:8.865,0) rectangle (axis cs:9.135,2.35798499464095);
\draw[draw=black] (axis cs:9.865,0) rectangle (axis cs:10.135,2.05388103494265);
\draw[draw=black] (axis cs:10.865,0) rectangle (axis cs:11.135,1.79037672510257);
\draw[draw=black] (axis cs:11.865,0) rectangle (axis cs:12.135,2.63004401081712);
\draw[draw=black] (axis cs:12.865,0) rectangle (axis cs:13.135,2.11713389010055);
\draw[draw=black] (axis cs:13.865,0) rectangle (axis cs:14.135,1.65412731444426);
\draw[draw=black] (axis cs:14.865,0) rectangle (axis cs:15.135,1.36068998767879);
\draw[draw=black] (axis cs:15.865,0) rectangle (axis cs:16.135,1.68296201314312);
\draw[draw=black] (axis cs:16.865,0) rectangle (axis cs:17.135,1.78036783575705);
\draw[draw=black] (axis cs:17.865,0) rectangle (axis cs:18.135,2.25916453537937);
\draw[draw=black] (axis cs:18.865,0) rectangle (axis cs:19.135,2.44433816887188);
\draw[draw=black] (axis cs:19.865,0) rectangle (axis cs:20.135,2.40227358035284);
\draw[draw=black] (axis cs:20.865,0) rectangle (axis cs:21.135,2.13880868356325);
\draw[draw=black] (axis cs:21.865,0) rectangle (axis cs:22.135,2.40281930798804);
\draw[draw=black] (axis cs:22.865,0) rectangle (axis cs:23.135,2.39995714362243);
\draw[draw=black] (axis cs:23.865,0) rectangle (axis cs:24.135,2.60888198425027);
\draw[draw=black] (axis cs:24.865,0) rectangle (axis cs:25.135,2.15330226578821);
\draw[draw=black] (axis cs:25.865,0) rectangle (axis cs:26.135,1.88476614938516);
\draw[draw=black] (axis cs:26.865,0) rectangle (axis cs:27.135,2.04596713564601);
\draw[draw=black] (axis cs:27.865,0) rectangle (axis cs:28.135,2.22555907116427);
\draw[draw=black] (axis cs:28.865,0) rectangle (axis cs:29.135,2.09775202532325);
\draw[draw=black] (axis cs:29.865,0) rectangle (axis cs:30.135,2.17437874892888);
\draw[draw=black] (axis cs:30.865,0) rectangle (axis cs:31.135,2.26309862176221);
\draw[draw=black] (axis cs:31.865,0) rectangle (axis cs:32.135,2.47448025225804);
\draw[draw=black] (axis cs:32.865,0) rectangle (axis cs:33.135,2.49852870365416);
\draw[draw=black] (axis cs:33.865,0) rectangle (axis cs:34.135,2.48407302318111);
\draw[draw=black] (axis cs:34.865,0) rectangle (axis cs:35.135,2.33331545352143);
\draw[draw=black] (axis cs:35.865,0) rectangle (axis cs:36.135,2.03369821850184);
\draw[draw=black] (axis cs:36.865,0) rectangle (axis cs:37.135,2.06974007915284);
\draw[draw=black] (axis cs:37.865,0) rectangle (axis cs:38.135,1.98973042362003);
\draw[draw=black] (axis cs:38.865,0) rectangle (axis cs:39.135,2.32173356105894);
\draw[draw=black] (axis cs:39.865,0) rectangle (axis cs:40.135,1.87316028900187);
\draw[draw=black] (axis cs:40.865,0) rectangle (axis cs:41.135,2.22067263852385);
\draw[draw=black] (axis cs:41.865,0) rectangle (axis cs:42.135,1.85025817555938);
\draw[draw=black] (axis cs:42.865,0) rectangle (axis cs:43.135,2.0160206440514);
\draw[draw=black] (axis cs:43.865,0) rectangle (axis cs:44.135,2.1021021021021);
\draw[draw=black] (axis cs:44.865,0) rectangle (axis cs:45.135,1.92514519251453);
\draw[draw=black] (axis cs:45.865,0) rectangle (axis cs:46.135,1.60761331254369);
\draw[draw=black] (axis cs:46.865,0) rectangle (axis cs:47.135,1.63104914679442);
\draw[draw=black] (axis cs:47.865,0) rectangle (axis cs:48.135,2.45497427101201);
\draw[draw=black] (axis cs:48.865,0) rectangle (axis cs:49.135,2.23912577673024);
\draw[draw=black] (axis cs:49.865,0) rectangle (axis cs:50.135,1.97065438577702);
\draw[draw=black] (axis cs:50.865,0) rectangle (axis cs:51.135,1.85951523620142);
\draw[draw=black] (axis cs:51.865,0) rectangle (axis cs:52.135,1.87717886832931);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.135,0) rectangle (axis cs:1.405,3.21913762551682);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$26$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.135,0) rectangle (axis cs:2.405,12.6515735613654);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.135,0) rectangle (axis cs:3.405,9.79154603358425);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.135,0) rectangle (axis cs:4.405,4.81177313564461);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.135,0) rectangle (axis cs:5.405,2.80520040999084);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.135,0) rectangle (axis cs:6.405,1.71285706686526);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.135,0) rectangle (axis cs:7.405,1.64496230294721);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.135,0) rectangle (axis cs:8.405,1.37952657156295);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.135,0) rectangle (axis cs:9.405,1.04880581516095);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.135,0) rectangle (axis cs:10.405,1.04506182420197);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:11.135,0) rectangle (axis cs:11.405,0.816875193878598);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:12.135,0) rectangle (axis cs:12.405,0.825934338220109);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:13.135,0) rectangle (axis cs:13.405,0.740816956477003);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:14.135,0) rectangle (axis cs:14.405,0.872152678021747);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:15.135,0) rectangle (axis cs:15.405,0.920876633398494);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:16.135,0) rectangle (axis cs:16.405,0.839211244400966);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:17.135,0) rectangle (axis cs:17.405,0.88372809947079);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:18.135,0) rectangle (axis cs:18.405,0.9926828020263);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:19.135,0) rectangle (axis cs:19.405,1.06442863722429);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:20.135,0) rectangle (axis cs:20.405,1.30069643588693);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:21.135,0) rectangle (axis cs:21.405,1.04081214109926);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:22.135,0) rectangle (axis cs:22.405,1.01674026907673);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:23.135,0) rectangle (axis cs:23.405,0.97027568150315);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:24.135,0) rectangle (axis cs:24.405,1.41637265429257);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:25.135,0) rectangle (axis cs:25.405,1.47916879926297);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:26.135,0) rectangle (axis cs:26.405,1.40035906642728);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:27.135,0) rectangle (axis cs:27.405,1.56442347148134);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:28.135,0) rectangle (axis cs:28.405,1.30430317346206);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:29.135,0) rectangle (axis cs:29.405,0.831921121552907);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:30.135,0) rectangle (axis cs:30.405,0.579933282011802);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:31.135,0) rectangle (axis cs:31.405,0.918325466858194);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:32.135,0) rectangle (axis cs:32.405,1.00236455227716);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:33.135,0) rectangle (axis cs:33.405,1.24653739612189);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:34.135,0) rectangle (axis cs:34.405,1.52883234147342);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:35.135,0) rectangle (axis cs:35.405,1.15746694788827);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:36.135,0) rectangle (axis cs:36.405,1.2894277201274);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:37.135,0) rectangle (axis cs:37.405,0.934339545151185);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:38.135,0) rectangle (axis cs:38.405,1.3579297975916);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:39.135,0) rectangle (axis cs:39.405,1.22038765254847);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:40.135,0) rectangle (axis cs:40.405,1.14142396478478);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:41.135,0) rectangle (axis cs:41.405,1.16947066064834);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:42.135,0) rectangle (axis cs:42.405,1.04252259654889);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:43.135,0) rectangle (axis cs:43.405,1.08723524283297);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:44.135,0) rectangle (axis cs:44.405,1.06646058732612);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:45.135,0) rectangle (axis cs:45.405,1.171875);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:46.135,0) rectangle (axis cs:46.405,0.910681210125545);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:47.135,0) rectangle (axis cs:47.405,0.824147522406508);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:48.135,0) rectangle (axis cs:48.405,0.644595709570957);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:49.135,0) rectangle (axis cs:49.405,0.965984996403245);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:50.135,0) rectangle (axis cs:50.405,1.2979683972912);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:51.135,0) rectangle (axis cs:51.405,1.50264116108519);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:52.135,0) rectangle (axis cs:52.405,1.08024691358024);
\draw[draw=black,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.675,3.21913762551682);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$52$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.675,12.9833101529903);
\draw[draw=black,fill=color0] (axis cs:3.405,0) rectangle (axis cs:3.675,9.60523295845766);
\draw[draw=black,fill=color0] (axis cs:4.405,0) rectangle (axis cs:4.675,4.40489921458779);
\draw[draw=black,fill=color0] (axis cs:5.405,0) rectangle (axis cs:5.675,2.39639736235458);
\draw[draw=black,fill=color0] (axis cs:6.405,0) rectangle (axis cs:6.675,1.41504471330878);
\draw[draw=black,fill=color0] (axis cs:7.405,0) rectangle (axis cs:7.675,0.885001822062584);
\draw[draw=black,fill=color0] (axis cs:8.405,0) rectangle (axis cs:8.675,0.695912160420652);
\draw[draw=black,fill=color0] (axis cs:9.405,0) rectangle (axis cs:9.675,0.587424017980286);
\draw[draw=black,fill=color0] (axis cs:10.405,0) rectangle (axis cs:10.675,0.431888623545549);
\draw[draw=black,fill=color0] (axis cs:11.405,0) rectangle (axis cs:11.675,0.480331681666492);
\draw[draw=black,fill=color0] (axis cs:12.405,0) rectangle (axis cs:12.675,0.423088546388639);
\draw[draw=black,fill=color0] (axis cs:13.405,0) rectangle (axis cs:13.675,0.712029283457863);
\draw[draw=black,fill=color0] (axis cs:14.405,0) rectangle (axis cs:14.675,0.72514502900581);
\draw[draw=black,fill=color0] (axis cs:15.405,0) rectangle (axis cs:15.675,0.784490081447056);
\draw[draw=black,fill=color0] (axis cs:16.405,0) rectangle (axis cs:16.675,0.663374731906834);
\draw[draw=black,fill=color0] (axis cs:17.405,0) rectangle (axis cs:17.675,0.706960071691733);
\draw[draw=black,fill=color0] (axis cs:18.405,0) rectangle (axis cs:18.675,0.537366902179313);
\draw[draw=black,fill=color0] (axis cs:19.405,0) rectangle (axis cs:19.675,0.561602306048405);
\draw[draw=black,fill=color0] (axis cs:20.405,0) rectangle (axis cs:20.675,0.686123402774323);
\draw[draw=black,fill=color0] (axis cs:21.405,0) rectangle (axis cs:21.675,0.577430434566179);
\draw[draw=black,fill=color0] (axis cs:22.405,0) rectangle (axis cs:22.675,0.546855580412625);
\draw[draw=black,fill=color0] (axis cs:23.405,0) rectangle (axis cs:23.675,0.442653934149018);
\draw[draw=black,fill=color0] (axis cs:24.405,0) rectangle (axis cs:24.675,0.397792252995879);
\draw[draw=black,fill=color0] (axis cs:25.405,0) rectangle (axis cs:25.675,0.550895826095595);
\draw[draw=black,fill=color0] (axis cs:26.405,0) rectangle (axis cs:26.675,0.56118394914582);
\draw[draw=black,fill=color0] (axis cs:27.405,0) rectangle (axis cs:27.675,0.322820958529926);
\draw[draw=black,fill=color0] (axis cs:28.405,0) rectangle (axis cs:28.675,0.392527079399777);
\draw[draw=black,fill=color0] (axis cs:29.405,0) rectangle (axis cs:29.675,0.739233974995043);
\draw[draw=black,fill=color0] (axis cs:30.405,0) rectangle (axis cs:30.675,0.709044030146771);
\draw[draw=black,fill=color0] (axis cs:31.405,0) rectangle (axis cs:31.675,0.763472311734679);
\draw[draw=black,fill=color0] (axis cs:32.405,0) rectangle (axis cs:32.675,0.807770454432824);
\draw[draw=black,fill=color0] (axis cs:33.405,0) rectangle (axis cs:33.675,0.57542536832184);
\draw[draw=black,fill=color0] (axis cs:34.405,0) rectangle (axis cs:34.675,0.733544805709749);
\draw[draw=black,fill=color0] (axis cs:35.405,0) rectangle (axis cs:35.675,0.615506800357395);
\draw[draw=black,fill=color0] (axis cs:36.405,0) rectangle (axis cs:36.675,0.481987577639751);
\draw[draw=black,fill=color0] (axis cs:37.405,0) rectangle (axis cs:37.675,0.307921529674698);
\draw[draw=black,fill=color0] (axis cs:38.405,0) rectangle (axis cs:38.675,0.372596750956332);
\draw[draw=black,fill=color0] (axis cs:39.405,0) rectangle (axis cs:39.675,0.491632318617475);
\draw[draw=black,fill=color0] (axis cs:40.405,0) rectangle (axis cs:40.675,0.718355214268015);
\draw[draw=black,fill=color0] (axis cs:41.405,0) rectangle (axis cs:41.675,0.856944719635422);
\draw[draw=black,fill=color0] (axis cs:42.405,0) rectangle (axis cs:42.675,0.905402731050867);
\draw[draw=black,fill=color0] (axis cs:43.405,0) rectangle (axis cs:43.675,0.836468026133438);
\draw[draw=black,fill=color0] (axis cs:44.405,0) rectangle (axis cs:44.675,0.896661052214407);
\draw[draw=black,fill=color0] (axis cs:45.405,0) rectangle (axis cs:45.675,0.886314121608249);
\draw[draw=black,fill=color0] (axis cs:46.405,0) rectangle (axis cs:46.675,0.984904726552838);
\draw[draw=black,fill=color0] (axis cs:47.405,0) rectangle (axis cs:47.675,0.905402731050867);
\draw[draw=black,fill=color0] (axis cs:48.405,0) rectangle (axis cs:48.675,1.07974244675582);
\draw[draw=black,fill=color0] (axis cs:49.405,0) rectangle (axis cs:49.675,0.958529923019621);
\draw[draw=black,fill=color0] (axis cs:50.405,0) rectangle (axis cs:50.675,0.665871596104156);
\draw[draw=black,fill=color0] (axis cs:51.405,0) rectangle (axis cs:51.675,0.601451436524509);
\draw[draw=black,fill=color0] (axis cs:52.405,0) rectangle (axis cs:52.675,0.755091902632891);
\addplot [semithick, black, forget plot]
table {%
-1.7255 -4.44089209850063e-16
55.2655 -4.44089209850063e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/improved-USAbrazilGoS-add.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[width=0.35\textwidth,group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)13},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS (\%)},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 -1.00502512562814
2 -4.12201154163232
3 5.21991300144997
4 10.0575985821887
5 12.5727348295927
6 12.482745020706
7 13.0600571973308
8 13.1781524926686
9 12.4051526380801
10 11.9178082191781
11 11.3245364957408
12 11.3640085148191
13 10.2099695464017
14 9.9905153335441
15 9.60793429412677
16 9.79667282809612
17 9.23847087378641
18 9.61740435108777
19 9.34065934065933
20 8.48253595538597
21 7.72582050537323
22 8.20572088991622
23 7.88226848528355
24 7.85041393091636
25 7.72415762421473
26 7.54448398576512
27 7.84617551767856
28 7.79675251959688
29 7.77932960893856
30 7.97443734370658
31 8.0540615087574
32 7.7113062568606
33 7.56808539756398
34 7.21579305650102
35 7.34232393406893
36 7.03633405639913
37 7.205505329915
38 6.9034852546917
39 6.34602538410154
40 6.3580739558393
41 6.41042691847321
42 5.79308524676696
43 5.56287898760875
44 5.62491786042844
45 5.72070286695732
46 5.54531085353002
47 5.00065798131335
48 5.08895866038723
49 4.96611053180397
50 5.15625000000001
51 4.95360083649195
52 5.58029866387214
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 0.0898562300319523
2 -1.73079611379044
3 -5.26623829448097
4 -8.38878326996198
5 -5.31208896329068
6 -2.16868628582421
7 0.711177107848621
8 2.90713507625273
9 3.78860660404213
10 4.5683515719993
11 5.75252886482068
12 6.19186729794165
13 6.05569948186529
14 6.4944706963313
15 6.862816645584
16 7.26102352111774
17 7.06818976756017
18 7.32742271951451
19 7.86662907974692
20 8.232941103225
21 8.13565461327414
22 8.31227022058824
23 8.38617218623605
24 8.06962501504755
25 8.15654526970458
26 8.62935856241817
27 9.11328403421241
28 9.31400816181689
29 9.279649774476
30 9.24168873197999
31 9.12611267275709
32 9.2568672096214
33 9.19816824174542
34 8.95427112349119
35 9.24398700205994
36 8.59181230893465
37 8.4346189085495
38 8.18028084596283
39 8.76904924371659
40 8.62880651454746
41 8.72594254430523
42 8.82334264668529
43 9.2609101715062
44 8.94211449755213
45 8.85893846849904
46 8.63597972972972
47 9.1482837978165
48 8.8454649763524
49 9.36709394501603
50 9.15411477616964
51 8.75878187365299
52 8.68119715549583
};
\addplot [semithick, black]
table {%
-1.54999999999999 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)26},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 -1.00502512562814
2 -3.83986928104574
3 6.12342149154158
4 11.968434896975
5 13.0558955528356
6 13.5931743261586
7 13.8857782754759
8 13.6640401146132
9 12.94240111034
10 12.1492186187195
11 12.0848405129892
12 11.84
13 11.6883116883117
14 11.4224137931035
15 11.0674920730787
16 10.6427193112661
17 9.88015200233851
18 9.67140192280099
19 9.76856453215958
20 9.3059054016233
21 9.15483248311044
22 9.09214645433511
23 8.92881264352289
24 9.07385069025599
25 8.61129568106313
26 8.71517232272546
27 8.91944990176818
28 8.85369336622094
29 8.77306154044639
30 8.02966372586626
31 8.40293596557833
32 7.85982478097622
33 7.57952286282305
34 7.31918044927179
35 7.14285714285713
36 7.10969948692891
37 7.3792270531401
38 7.35276478349526
39 7.18040621266427
40 7.19475878499106
41 7.16994548471203
42 7.39561217268223
43 7.34741784037558
44 6.96320447135538
45 6.86376811594203
46 6.8257811599216
47 6.95822755596585
48 6.94555873925502
49 6.96636925188744
50 6.75413576725612
51 6.76571428571429
52 6.73940220479601
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -0.0399361022364138
2 -1.50082236842106
3 -8.50971296027835
4 -11.2046551937601
5 -5.70563577084303
6 -1.83269619968518
7 -0.0109122653862998
8 2.01292509799768
9 3.50166251039069
10 4.15777167835721
11 5.32402791625125
12 5.90998043052837
13 6.49750096116877
14 6.55892637746905
15 6.75827257431295
16 6.7041682036149
17 6.54767325380202
18 6.70929394812679
19 6.8238656663094
20 7.15235309758044
21 7.31045351076869
22 7.57786671306769
23 7.46898690558236
24 7.51321848882823
25 7.66500464801826
26 7.37670602026292
27 7.38160404744133
28 7.27317554240631
29 7.75004078968838
30 7.68919137903095
31 7.72073592030209
32 7.57200989388015
33 7.29290527150217
34 7.31649565903709
35 7.42924528301887
36 7.4534647270452
37 7.2388349514563
38 7.11804215239713
39 7.07991724772049
40 6.93258084197682
41 6.94169584411631
42 7.1184639902861
43 7.06772606886114
44 6.79794778934663
45 7.05528394133135
46 7.03517587939698
47 6.87885773778538
48 6.91931177692078
49 7.01055272673603
50 7.15389710752925
51 7.28126834997063
52 6.97810218978102
};
\addplot [semithick, black]
table {%
-1.55000000000001 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \drops=\)52},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 -1.00502512562814
2 -3.4650785056849
3 7.67220902612826
4 12.8855830234084
5 14.7504091653028
6 15.5724892536147
7 15.7518796992481
8 15.9370477568741
9 16.2185907573362
10 15.3545315422547
11 14.9387214309374
12 14.5096138309905
13 13.9769679760215
14 13.6667184345395
15 13.1518929603163
16 12.9829290206649
17 12.6662725391664
18 12.1603951765219
19 11.651179413867
20 11.6393905191874
21 11.3367645013215
22 11.2074900178989
23 10.9009254218835
24 10.5496573041258
25 10.557848488883
26 10.1828706749112
27 10.033748701973
28 9.76141611082606
29 10.0190961171229
30 9.71680302076778
31 9.63268365817091
32 9.44423814828567
33 9.22454979786843
34 9.34613514827418
35 9.27473059692456
36 8.91314779270634
37 9.09633520353349
38 8.94655764901054
39 8.82214369846878
40 8.52776481567896
41 8.56677903057074
42 8.41498559077809
43 8.48157924939745
44 8.4006829823563
45 8.34183384336393
46 8.40468679585398
47 8.10598405748289
48 8.13189261445917
49 7.83924036656731
50 7.8866432337434
51 7.62238528091117
52 7.3425432394213
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -0.118993284214636
2 -1.98244772883618
3 -9.85520920697045
4 -8.21071453544707
5 -3.02254602737029
6 0.768402704273052
7 2.39012164557735
8 3.23930008548477
9 4.09825844798205
10 4.55193335678398
11 5.43918710173785
12 5.33087623303808
13 5.46817085169761
14 5.81799684159378
15 5.92692615267636
16 5.95764650238152
17 5.96405944351989
18 6.31813874078522
19 6.3999283924096
20 6.09061648923
21 6.13820817902451
22 6.19459817580469
23 6.17574746832178
24 6.13163418392861
25 6.06221217153692
26 6.31657336981532
27 6.07899912768617
28 5.87310359346834
29 6.0347455541047
30 5.93432994330525
31 5.91385148436885
32 5.83513105897176
33 5.85823898016207
34 5.56244019514033
35 5.78772512677041
36 5.81723380134028
37 5.68952988558127
38 5.71333499963966
39 5.50641096925447
40 5.5573789584017
41 5.65534115553579
42 5.54372119272413
43 5.64839522368479
44 5.57225653093869
45 5.64790929048185
46 5.81574520628185
47 5.94573843322509
48 5.71218778773645
49 5.72221488040175
50 5.76767513347354
51 5.75478083307522
52 5.83041441503166
};
\addplot [semithick, black]
table {%
-1.54999999999998 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests (\%)},
ymajorgrids,
ytick={-20,0,20,40,60,80},
ymin=-30, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 -1.00502512562814
2 -7.28182323513062
3 45.6774193548387
4 37.7777777777778
5 28.525641025641
6 12.6644736842105
7 15.5752212389381
8 16.5
9 1.45867098865478
10 8.74125874125874
11 8.43585237258347
12 7.908611599297
13 -2.01680672268908
14 9.75143403441682
15 3.60824742268041
16 15.2610441767068
17 6.26118067978534
18 13.5325131810193
19 7.70642201834862
20 -0.168918918918915
21 4.95726495726496
22 7.50853242320818
23 9.29368029739777
24 9.7560975609756
25 9.46196660482376
26 4.65549348230912
27 10.0340136054422
28 7.02702702702704
29 9.47176684881602
30 15.8088235294118
31 7.87671232876712
32 5.87155963302751
33 4.37956204379561
34 -0.707964601769912
35 11.7202268431002
36 6.60869565217391
37 9.70017636684303
38 -0.170357751277679
39 2.62237762237763
40 8.8339222614841
41 8.02919708029196
42 2.00668896321069
43 4.55373406193078
44 8.34724540901503
45 4.31654676258993
46 7.04225352112677
47 1.87969924812029
48 5.68965517241379
49 2.59515570934255
50 6.92567567567568
51 5.39033457249071
52 8.91608391608393
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 0.0898562300319523
2 -3.49264705882353
3 -12.4963175725438
4 -20.1305821371611
5 16.9057698338037
6 24.706572769953
7 29.1666666666667
8 24.3126659082291
9 11.9457409568261
10 11.6838487972509
11 19.7225294985251
12 10.4760490894695
13 3.59242925395076
14 11.228813559322
15 10.6396240889912
16 11.9671658986175
17 9.05535499398315
18 13.8678696158324
19 16.0922897196262
20 9.88609813084111
21 6.28291948833709
22 10.2797339593114
23 3.13644688644688
24 6.83760683760684
25 15.5069210624766
26 14.4982497082847
27 10.3713249331806
28 5.91317365269462
29 6.94753429736745
30 8.15991237677984
31 5.10828625235406
32 11.4069506726457
33 9.48003163305654
34 7.65765765765766
35 12.7653301886792
36 4.73775584795323
37 4.05465949820788
38 8.40395480225989
39 13.3512544802867
40 11.5494647471392
41 7.51942286348502
42 9.33972911963883
43 17.9315476190476
44 6.90163622526637
45 4.63483146067415
46 7.2986265775798
47 15.36104826546
48 7.48626373626374
49 9.12122969837588
50 5.45847425779782
51 3.41956967213115
52 7.08941264496819
};
\addplot [semithick, black]
table {%
-1.54999999999999 0
54.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={-20,0,20,40,60,80},
ymin=-30, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 -1.00502512562814
2 -6.88876341050255
3 59.4268476621418
4 57.0057581573896
5 23.960396039604
6 17.5
7 15.8031088082902
8 12.6190476190476
9 4.54545454545454
10 7.57575757575757
11 10.4225352112676
12 4.66830466830466
13 8.68347338935575
14 4.80225988700565
15 1.30208333333334
16 3.1700288184438
17 3.03867403314917
18 6.64893617021277
19 8.21529745042493
20 1.8970189701897
21 12.6801152737752
22 4.88505747126437
23 7.95107033639143
24 14.873417721519
25 -0.815217391304355
26 9.63855421686748
27 11.484593837535
28 5.55555555555555
29 -3.00546448087433
30 -7.63157894736842
31 5.51181102362203
32 -1.65289256198347
33 0.826446280991743
34 0.550964187327824
35 5.04201680672269
36 5.05319148936171
37 7.55208333333333
38 2.36220472440945
39 3.65168539325842
40 16.3141993957704
41 6.1046511627907
42 4.83870967741935
43 8.64553314121037
44 2.49999999999999
45 0
46 8.06916426512968
47 11.178247734139
48 4.82573726541555
49 9.29577464788733
50 0.560224089635855
51 10.6583072100313
52 13.0057803468208
};
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -0.0399361022364138
2 -2.94840294840296
3 -23.1427285006754
4 -23.6641221374046
5 47.5
6 48.48
7 26.6666666666667
8 30.2250803858521
9 28.214971209213
10 12.6736111111111
11 27.112676056338
12 17.4632352941176
13 16.8478260869565
14 6.0931899641577
15 9.9616858237548
16 8.42696629213484
17 4.55407969639469
18 7.90441176470588
19 6.7857142857143
20 13.0518234165067
21 8.08950086058521
22 12.5984251968504
23 4.02930402930402
24 13.1481481481481
25 11.0320284697509
26 5.38194444444445
27 3.89170896785109
28 2.41187384044527
29 14.936247723133
30 9.73782771535581
31 3.86740331491713
32 6.993006993007
33 0
34 13.1627056672761
35 8.14558058925478
36 4.39367311072056
37 -1.2216404886562
38 3.8961038961039
39 12.430426716141
40 -0.349650349650342
41 8.15939278937383
42 8.45323741007195
43 6.6427289048474
44 3.44827586206897
45 13.6861313868613
46 11.1517367458867
47 0.663349917081261
48 9.78260869565218
49 4.76190476190476
50 8.81226053639847
51 10.7468123861566
52 2.80701754385965
};
\addplot [semithick, black]
table {%
-1.55000000000001 0
54.55 0
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.75,-0.5)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.55, xmax=54.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={-20,0,20,40,60,80},
ymin=-30, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.2, mark options={solid}]
table {%
1 -1.00502512562814
2 -6.17142857142856
3 74.7491638795986
4 60.8200455580866
5 36.5
6 25.2279635258359
7 20.9150326797386
8 16.1184210526316
9 18.7739463601533
10 0
11 6.84410646387833
12 4.56273764258556
13 6.46387832699619
14 8.48214285714285
15 2.45901639344263
16 13.302752293578
17 0.414937759336091
18 1.21951219512196
19 1.6260162601626
20 12.9464285714286
21 5.45454545454544
22 15.7657657657657
23 0
24 -1.76991150442476
25 6.14035087719299
26 5.06912442396313
27 5.90717299578058
28 4.24528301886792
29 24.6153846153846
30 6.78733031674208
31 3.73831775700935
32 9.45945945945946
33 4.16666666666667
34 20.2830188679245
35 13.1979695431472
36 -7.75862068965516
37 8.37209302325582
38 7.29613733905579
39 12.3076923076923
40 3.09734513274338
41 20.2072538860104
42 -1.75438596491226
43 10.1382488479263
44 11.8421052631579
45 4.12371134020619
46 13.6792452830189
47 1.94174757281554
48 5.21739130434783
49 -13.5593220338983
50 12.3809523809524
51 1.54639175257732
52 3.13901345291479
};
\addlegendentry{\usa{}}
\addplot [semithick, color1, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 -0.118993284214636
2 -3.81158608465918
3 -27.2935865388203
4 0.470957613814759
5 55.8230129658701
6 63.1092207437468
7 34.0271207820877
8 21.3894135532317
9 23.1055424850906
10 13.3519445514055
11 29.9677765843179
12 -1.64399092970522
13 2.04081632653061
14 18.768819003011
15 6.75465838509316
16 10.4715390429676
17 11.0903076827061
18 15.5802126675913
19 2.04081632653062
20 -5.51776266061979
21 7.0399341292713
22 8.43835966988676
23 5.843579667892
24 1.47234381217668
25 7.95622596864832
26 16.1385606874329
27 -0.742115027829309
28 1.15350488021295
29 9.04911415115496
30 8.37668400693611
31 9.3730905535867
32 2.31734970410929
33 12.3701014147991
34 -3.56582193316888
35 17.7651388424222
36 10.5442176870748
37 -3.07627475769069
38 5.76266980956517
39 -3.27089740005591
40 -2.23314456672721
41 6.89990281827017
42 -0.558949694527492
43 5.30090630501403
44 10.1232572236816
45 8.92700638537624
46 13.1251222533742
47 9.18069851847443
48 -2.49433106575964
49 6.83897383404773
50 5.01576723984053
51 2.90071084613621
52 9.98411340584139
};
\addlegendentry{\brazil{}}
\addplot [semithick, black, forget plot]
table {%
-1.54999999999998 0
54.55 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-USAbrazilGoS-addD13.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 -1.00502512562814
1 -4.12201154163232
2 5.21991300144997
3 10.0575985821887
4 12.5727348295927
5 12.482745020706
6 13.0600571973308
7 13.1781524926686
8 12.4051526380801
9 11.9178082191781
10 11.3245364957408
11 11.3640085148191
12 10.2099695464017
13 9.9905153335441
14 9.60793429412677
15 9.79667282809612
16 9.23847087378641
17 9.61740435108777
18 9.34065934065933
19 8.48253595538597
20 7.72582050537323
21 8.20572088991622
22 7.88226848528355
23 7.85041393091636
24 7.72415762421473
25 7.54448398576512
26 7.84617551767856
27 7.79675251959688
28 7.77932960893856
29 7.97443734370658
30 8.0540615087574
31 7.7113062568606
32 7.56808539756398
33 7.21579305650102
34 7.34232393406893
35 7.03633405639913
36 7.205505329915
37 6.9034852546917
38 6.34602538410154
39 6.3580739558393
40 6.41042691847321
41 5.79308524676696
42 5.56287898760875
43 5.62491786042844
44 5.72070286695732
45 5.54531085353002
46 5.00065798131335
47 5.08895866038723
48 4.96611053180397
49 5.15625000000001
50 4.95360083649195
51 5.58029866387214
};
\addlegendentry{usa}
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.0898562300319523
1 -1.73079611379044
2 -5.26623829448097
3 -8.38878326996198
4 -5.31208896329068
5 -2.16868628582421
6 0.711177107848621
7 2.90713507625273
8 3.78860660404213
9 4.5683515719993
10 5.75252886482068
11 6.19186729794165
12 6.05569948186529
13 6.4944706963313
14 6.862816645584
15 7.26102352111774
16 7.06818976756017
17 7.32742271951451
18 7.86662907974692
19 8.232941103225
20 8.13565461327414
21 8.31227022058824
22 8.38617218623605
23 8.06962501504755
24 8.15654526970458
25 8.62935856241817
26 9.11328403421241
27 9.31400816181689
28 9.279649774476
29 9.24168873197999
30 9.12611267275709
31 9.2568672096214
32 9.19816824174542
33 8.95427112349119
34 9.24398700205994
35 8.59181230893465
36 8.4346189085495
37 8.18028084596283
38 8.76904924371659
39 8.62880651454746
40 8.72594254430523
41 8.82334264668529
42 9.2609101715062
43 8.94211449755213
44 8.85893846849904
45 8.63597972972972
46 9.1482837978165
47 8.8454649763524
48 9.36709394501603
49 9.15411477616964
50 8.75878187365299
51 8.68119715549583
};
\addlegendentry{brazil}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-35, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 -1.00502512562814
1 -7.28182323513062
2 45.6774193548387
3 37.7777777777778
4 28.525641025641
5 12.6644736842105
6 15.5752212389381
7 16.5
8 1.45867098865478
9 8.74125874125874
10 8.43585237258347
11 7.908611599297
12 -2.01680672268908
13 9.75143403441682
14 3.60824742268041
15 15.2610441767068
16 6.26118067978534
17 13.5325131810193
18 7.70642201834862
19 -0.168918918918915
20 4.95726495726496
21 7.50853242320818
22 9.29368029739777
23 9.7560975609756
24 9.46196660482376
25 4.65549348230912
26 10.0340136054422
27 7.02702702702704
28 9.47176684881602
29 15.8088235294118
30 7.87671232876712
31 5.87155963302751
32 4.37956204379561
33 -0.707964601769912
34 11.7202268431002
35 6.60869565217391
36 9.70017636684303
37 -0.170357751277679
38 2.62237762237763
39 8.8339222614841
40 8.02919708029196
41 2.00668896321069
42 4.55373406193078
43 8.34724540901503
44 4.31654676258993
45 7.04225352112677
46 1.87969924812029
47 5.68965517241379
48 2.59515570934255
49 6.92567567567568
50 5.39033457249071
51 8.91608391608393
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.0898562300319523
1 -3.49264705882353
2 -12.4963175725438
3 -20.1305821371611
4 16.9057698338037
5 24.706572769953
6 29.1666666666667
7 24.3126659082291
8 11.9457409568261
9 11.6838487972509
10 19.7225294985251
11 10.4760490894695
12 3.59242925395076
13 11.228813559322
14 10.6396240889912
15 11.9671658986175
16 9.05535499398315
17 13.8678696158324
18 16.0922897196262
19 9.88609813084111
20 6.28291948833709
21 10.2797339593114
22 3.13644688644688
23 6.83760683760684
24 15.5069210624766
25 14.4982497082847
26 10.3713249331806
27 5.91317365269462
28 6.94753429736745
29 8.15991237677984
30 5.10828625235406
31 11.4069506726457
32 9.48003163305654
33 7.65765765765766
34 12.7653301886792
35 4.73775584795323
36 4.05465949820788
37 8.40395480225989
38 13.3512544802867
39 11.5494647471392
40 7.51942286348502
41 9.33972911963883
42 17.9315476190476
43 6.90163622526637
44 4.63483146067415
45 7.2986265775798
46 15.36104826546
47 7.48626373626374
48 9.12122969837588
49 5.45847425779782
50 3.41956967213115
51 7.08941264496819
};
\addplot [semithick, black]
table {%
-2.55 0
53.55 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-USAbrazilGoS-addD26.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 -1.00502512562814
1 -3.83986928104574
2 6.12342149154158
3 11.968434896975
4 13.0558955528356
5 13.5931743261586
6 13.8857782754759
7 13.6640401146132
8 12.94240111034
9 12.1492186187195
10 12.0848405129892
11 11.84
12 11.6883116883117
13 11.4224137931035
14 11.0674920730787
15 10.6427193112661
16 9.88015200233851
17 9.67140192280099
18 9.76856453215958
19 9.3059054016233
20 9.15483248311044
21 9.09214645433511
22 8.92881264352289
23 9.07385069025599
24 8.61129568106313
25 8.71517232272546
26 8.91944990176818
27 8.85369336622094
28 8.77306154044639
29 8.02966372586626
30 8.40293596557833
31 7.85982478097622
32 7.57952286282305
33 7.31918044927179
34 7.14285714285713
35 7.10969948692891
36 7.3792270531401
37 7.35276478349526
38 7.18040621266427
39 7.19475878499106
40 7.16994548471203
41 7.39561217268223
42 7.34741784037558
43 6.96320447135538
44 6.86376811594203
45 6.8257811599216
46 6.95822755596585
47 6.94555873925502
48 6.96636925188744
49 6.75413576725612
50 6.76571428571429
51 6.73940220479601
};
\addlegendentry{usa}
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.0399361022364138
1 -1.50082236842106
2 -8.50971296027835
3 -11.2046551937601
4 -5.70563577084303
5 -1.83269619968518
6 -0.0109122653862998
7 2.01292509799768
8 3.50166251039069
9 4.15777167835721
10 5.32402791625125
11 5.90998043052837
12 6.49750096116877
13 6.55892637746905
14 6.75827257431295
15 6.7041682036149
16 6.54767325380202
17 6.70929394812679
18 6.8238656663094
19 7.15235309758044
20 7.31045351076869
21 7.57786671306769
22 7.46898690558236
23 7.51321848882823
24 7.66500464801826
25 7.37670602026292
26 7.38160404744133
27 7.27317554240631
28 7.75004078968838
29 7.68919137903095
30 7.72073592030209
31 7.57200989388015
32 7.29290527150217
33 7.31649565903709
34 7.42924528301887
35 7.4534647270452
36 7.2388349514563
37 7.11804215239713
38 7.07991724772049
39 6.93258084197682
40 6.94169584411631
41 7.1184639902861
42 7.06772606886114
43 6.79794778934663
44 7.05528394133135
45 7.03517587939698
46 6.87885773778538
47 6.91931177692078
48 7.01055272673603
49 7.15389710752925
50 7.28126834997063
51 6.97810218978102
};
\addlegendentry{brazil}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-35, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 -1.00502512562814
1 -6.88876341050255
2 59.4268476621418
3 57.0057581573896
4 23.960396039604
5 17.5
6 15.8031088082902
7 12.6190476190476
8 4.54545454545454
9 7.57575757575757
10 10.4225352112676
11 4.66830466830466
12 8.68347338935575
13 4.80225988700565
14 1.30208333333334
15 3.1700288184438
16 3.03867403314917
17 6.64893617021277
18 8.21529745042493
19 1.8970189701897
20 12.6801152737752
21 4.88505747126437
22 7.95107033639143
23 14.873417721519
24 -0.815217391304355
25 9.63855421686748
26 11.484593837535
27 5.55555555555555
28 -3.00546448087433
29 -7.63157894736842
30 5.51181102362203
31 -1.65289256198347
32 0.826446280991743
33 0.550964187327824
34 5.04201680672269
35 5.05319148936171
36 7.55208333333333
37 2.36220472440945
38 3.65168539325842
39 16.3141993957704
40 6.1046511627907
41 4.83870967741935
42 8.64553314121037
43 2.49999999999999
44 0
45 8.06916426512968
46 11.178247734139
47 4.82573726541555
48 9.29577464788733
49 0.560224089635855
50 10.6583072100313
51 13.0057803468208
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.0399361022364138
1 -2.94840294840296
2 -23.1427285006754
3 -23.6641221374046
4 47.5
5 48.48
6 26.6666666666667
7 30.2250803858521
8 28.214971209213
9 12.6736111111111
10 27.112676056338
11 17.4632352941176
12 16.8478260869565
13 6.0931899641577
14 9.9616858237548
15 8.42696629213484
16 4.55407969639469
17 7.90441176470588
18 6.7857142857143
19 13.0518234165067
20 8.08950086058521
21 12.5984251968504
22 4.02930402930402
23 13.1481481481481
24 11.0320284697509
25 5.38194444444445
26 3.89170896785109
27 2.41187384044527
28 14.936247723133
29 9.73782771535581
30 3.86740331491713
31 6.993006993007
32 0
33 13.1627056672761
34 8.14558058925478
35 4.39367311072056
36 -1.2216404886562
37 3.8961038961039
38 12.430426716141
39 -0.349650349650342
40 8.15939278937383
41 8.45323741007195
42 6.6427289048474
43 3.44827586206897
44 13.6861313868613
45 11.1517367458867
46 0.663349917081261
47 9.78260869565218
48 4.76190476190476
49 8.81226053639847
50 10.7468123861566
51 2.80701754385965
};
\addplot [semithick, black]
table {%
-2.55 0
53.55 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-USAbrazilGoS-addD52.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative GoS},
ymajorgrids,
ymin=-15, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 -1.00502512562814
1 -3.4650785056849
2 7.67220902612826
3 12.8855830234084
4 14.7504091653028
5 15.5724892536147
6 15.7518796992481
7 15.9370477568741
8 16.2185907573362
9 15.3545315422547
10 14.9387214309374
11 14.5096138309905
12 13.9769679760215
13 13.6667184345395
14 13.1518929603163
15 12.9829290206649
16 12.6662725391664
17 12.1603951765219
18 11.651179413867
19 11.6393905191874
20 11.3367645013215
21 11.2074900178989
22 10.9009254218835
23 10.5496573041258
24 10.557848488883
25 10.1828706749112
26 10.033748701973
27 9.76141611082606
28 10.0190961171229
29 9.71680302076778
30 9.63268365817091
31 9.44423814828567
32 9.22454979786843
33 9.34613514827418
34 9.27473059692456
35 8.91314779270634
36 9.09633520353349
37 8.94655764901054
38 8.82214369846878
39 8.52776481567896
40 8.56677903057074
41 8.41498559077809
42 8.48157924939745
43 8.4006829823563
44 8.34183384336393
45 8.40468679585398
46 8.10598405748289
47 8.13189261445917
48 7.83924036656731
49 7.8866432337434
50 7.62238528091117
51 7.3425432394213
};
\addlegendentry{usa}
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.118993284214636
1 -1.98244772883618
2 -9.85520920697045
3 -8.21071453544707
4 -3.02254602737029
5 0.768402704273052
6 2.39012164557735
7 3.23930008548477
8 4.09825844798205
9 4.55193335678398
10 5.43918710173785
11 5.33087623303808
12 5.46817085169761
13 5.81799684159378
14 5.92692615267636
15 5.95764650238152
16 5.96405944351989
17 6.31813874078522
18 6.3999283924096
19 6.09061648923
20 6.13820817902451
21 6.19459817580469
22 6.17574746832178
23 6.13163418392861
24 6.06221217153692
25 6.31657336981532
26 6.07899912768617
27 5.87310359346834
28 6.0347455541047
29 5.93432994330525
30 5.91385148436885
31 5.83513105897176
32 5.85823898016207
33 5.56244019514033
34 5.78772512677041
35 5.81723380134028
36 5.68952988558127
37 5.71333499963966
38 5.50641096925447
39 5.5573789584017
40 5.65534115553579
41 5.54372119272413
42 5.64839522368479
43 5.57225653093869
44 5.64790929048185
45 5.81574520628185
46 5.94573843322509
47 5.71218778773645
48 5.72221488040175
49 5.76767513347354
50 5.75478083307522
51 5.83041441503166
};
\addlegendentry{brazil}
\addplot [semithick, black, forget plot]
table {%
-2.55 0
53.55 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52},
y grid style={white!69.0196078431373!black},
ylabel={Relative granted requests},
ymajorgrids,
ymin=-35, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}]
table {%
0 -1.00502512562814
1 -6.17142857142856
2 74.7491638795986
3 60.8200455580866
4 36.5
5 25.2279635258359
6 20.9150326797386
7 16.1184210526316
8 18.7739463601533
9 0
10 6.84410646387833
11 4.56273764258556
12 6.46387832699619
13 8.48214285714285
14 2.45901639344263
15 13.302752293578
16 0.414937759336091
17 1.21951219512196
18 1.6260162601626
19 12.9464285714286
20 5.45454545454544
21 15.7657657657657
22 0
23 -1.76991150442476
24 6.14035087719299
25 5.06912442396313
26 5.90717299578058
27 4.24528301886792
28 24.6153846153846
29 6.78733031674208
30 3.73831775700935
31 9.45945945945946
32 4.16666666666667
33 20.2830188679245
34 13.1979695431472
35 -7.75862068965516
36 8.37209302325582
37 7.29613733905579
38 12.3076923076923
39 3.09734513274338
40 20.2072538860104
41 -1.75438596491226
42 10.1382488479263
43 11.8421052631579
44 4.12371134020619
45 13.6792452830189
46 1.94174757281554
47 5.21739130434783
48 -13.5593220338983
49 12.3809523809524
50 1.54639175257732
51 3.13901345291479
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 -0.118993284214636
1 -3.81158608465918
2 -27.2935865388203
3 0.470957613814759
4 55.8230129658701
5 63.1092207437468
6 34.0271207820877
7 21.3894135532317
8 23.1055424850906
9 13.3519445514055
10 29.9677765843179
11 -1.64399092970522
12 2.04081632653061
13 18.768819003011
14 6.75465838509316
15 10.4715390429676
16 11.0903076827061
17 15.5802126675913
18 2.04081632653062
19 -5.51776266061979
20 7.0399341292713
21 8.43835966988676
22 5.843579667892
23 1.47234381217668
24 7.95622596864832
25 16.1385606874329
26 -0.742115027829309
27 1.15350488021295
28 9.04911415115496
29 8.37668400693611
30 9.3730905535867
31 2.31734970410929
32 12.3701014147991
33 -3.56582193316888
34 17.7651388424222
35 10.5442176870748
36 -3.07627475769069
37 5.76266980956517
38 -3.27089740005591
39 -2.23314456672721
40 6.89990281827017
41 -0.558949694527492
42 5.30090630501403
43 10.1232572236816
44 8.92700638537624
45 13.1251222533742
46 9.18069851847443
47 -2.49433106575964
48 6.83897383404773
49 5.01576723984053
50 2.90071084613621
51 9.98411340584139
};
\addplot [semithick, black]
table {%
-2.55 0
53.55 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/improved-USAlinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.7255, xmax=55.2655,
xtick style={color=black},
xtick={1.3375,5.3375,9.3375,13.3375,17.3375,21.3375,25.3375,29.3375,33.3375,37.3375,41.3375,45.3375,49.3375},
xticklabels={1,5,9,13,17,21,25,29,33,37,41,45,49},
y grid style={white!69.0196078431373!black},
ylabel={Spectrum saving (\%)},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.865,0) rectangle (axis cs:1.135,10.4004160166407);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$13$\quad$}

\draw[draw=black] (axis cs:1.865,0) rectangle (axis cs:2.135,16.4789764776438);
\draw[draw=black] (axis cs:2.865,0) rectangle (axis cs:3.135,11.185895526833);
\draw[draw=black] (axis cs:3.865,0) rectangle (axis cs:4.135,6.76860934795154);
\draw[draw=black] (axis cs:4.865,0) rectangle (axis cs:5.135,4.73079522414959);
\draw[draw=black] (axis cs:5.865,0) rectangle (axis cs:6.135,4.36234141998665);
\draw[draw=black] (axis cs:6.865,0) rectangle (axis cs:7.135,3.90698706920472);
\draw[draw=black] (axis cs:7.865,0) rectangle (axis cs:8.135,3.36538461538462);
\draw[draw=black] (axis cs:8.865,0) rectangle (axis cs:9.135,3.40218046348546);
\draw[draw=black] (axis cs:9.865,0) rectangle (axis cs:10.135,3.24043715846995);
\draw[draw=black] (axis cs:10.865,0) rectangle (axis cs:11.135,3.40648542417295);
\draw[draw=black] (axis cs:11.865,0) rectangle (axis cs:12.135,2.91432008311006);
\draw[draw=black] (axis cs:12.865,0) rectangle (axis cs:13.135,3.21963485295725);
\draw[draw=black] (axis cs:13.865,0) rectangle (axis cs:14.135,3.28659070990359);
\draw[draw=black] (axis cs:14.865,0) rectangle (axis cs:15.135,3.26468010517091);
\draw[draw=black] (axis cs:15.865,0) rectangle (axis cs:16.135,3.101839143563);
\draw[draw=black] (axis cs:16.865,0) rectangle (axis cs:17.135,3.62493165664297);
\draw[draw=black] (axis cs:17.865,0) rectangle (axis cs:18.135,3.20284697508896);
\draw[draw=black] (axis cs:18.865,0) rectangle (axis cs:19.135,2.90547591585653);
\draw[draw=black] (axis cs:19.865,0) rectangle (axis cs:20.135,3.04264099037139);
\draw[draw=black] (axis cs:20.865,0) rectangle (axis cs:21.135,3.87694669883748);
\draw[draw=black] (axis cs:21.865,0) rectangle (axis cs:22.135,3.25386775312448);
\draw[draw=black] (axis cs:22.865,0) rectangle (axis cs:23.135,3.31400165700083);
\draw[draw=black] (axis cs:23.865,0) rectangle (axis cs:24.135,3.14228811684);
\draw[draw=black] (axis cs:24.865,0) rectangle (axis cs:25.135,3.11318656882366);
\draw[draw=black] (axis cs:25.865,0) rectangle (axis cs:26.135,3.19355734518189);
\draw[draw=black] (axis cs:26.865,0) rectangle (axis cs:27.135,3.00931057415208);
\draw[draw=black] (axis cs:27.865,0) rectangle (axis cs:28.135,2.62894062604433);
\draw[draw=black] (axis cs:28.865,0) rectangle (axis cs:29.135,2.94477844578045);
\draw[draw=black] (axis cs:29.865,0) rectangle (axis cs:30.135,2.91930291930293);
\draw[draw=black] (axis cs:30.865,0) rectangle (axis cs:31.135,2.78950877972883);
\draw[draw=black] (axis cs:31.865,0) rectangle (axis cs:32.135,3.10017223179066);
\draw[draw=black] (axis cs:32.865,0) rectangle (axis cs:33.135,3.01628010704729);
\draw[draw=black] (axis cs:33.865,0) rectangle (axis cs:34.135,3.10955633294464);
\draw[draw=black] (axis cs:34.865,0) rectangle (axis cs:35.135,3.09088883938517);
\draw[draw=black] (axis cs:35.865,0) rectangle (axis cs:36.135,3.13455232590453);
\draw[draw=black] (axis cs:36.865,0) rectangle (axis cs:37.135,2.57921067259589);
\draw[draw=black] (axis cs:37.865,0) rectangle (axis cs:38.135,2.17003235523819);
\draw[draw=black] (axis cs:38.865,0) rectangle (axis cs:39.135,2.55494812004908);
\draw[draw=black] (axis cs:39.865,0) rectangle (axis cs:40.135,2.27679570373685);
\draw[draw=black] (axis cs:40.865,0) rectangle (axis cs:41.135,2.19043361645061);
\draw[draw=black] (axis cs:41.865,0) rectangle (axis cs:42.135,2.62062073177504);
\draw[draw=black] (axis cs:42.865,0) rectangle (axis cs:43.135,2.81815155885942);
\draw[draw=black] (axis cs:43.865,0) rectangle (axis cs:44.135,2.48778320746336);
\draw[draw=black] (axis cs:44.865,0) rectangle (axis cs:45.135,2.48661909009813);
\draw[draw=black] (axis cs:45.865,0) rectangle (axis cs:46.135,2.39514287305743);
\draw[draw=black] (axis cs:46.865,0) rectangle (axis cs:47.135,3.06372549019608);
\draw[draw=black] (axis cs:47.865,0) rectangle (axis cs:48.135,2.95323581560283);
\draw[draw=black] (axis cs:48.865,0) rectangle (axis cs:49.135,2.74420667479764);
\draw[draw=black] (axis cs:49.865,0) rectangle (axis cs:50.135,2.69474386042893);
\draw[draw=black] (axis cs:50.865,0) rectangle (axis cs:51.135,2.93709399811228);
\draw[draw=black] (axis cs:51.865,0) rectangle (axis cs:52.135,2.17075892857142);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.135,0) rectangle (axis cs:1.405,10.4004160166407);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$26$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.135,0) rectangle (axis cs:2.405,15.7488693801543);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.135,0) rectangle (axis cs:3.405,9.96344770663837);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.135,0) rectangle (axis cs:4.405,4.83751213661545);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.135,0) rectangle (axis cs:5.405,3.89128750138382);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.135,0) rectangle (axis cs:6.405,2.85449186770003);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.135,0) rectangle (axis cs:7.405,2.09687906371912);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.135,0) rectangle (axis cs:8.405,2.02377128172181);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.135,0) rectangle (axis cs:9.405,2.02068671358498);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.135,0) rectangle (axis cs:10.405,2.08101667990469);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:11.135,0) rectangle (axis cs:11.405,1.64386467281791);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:12.135,0) rectangle (axis cs:12.405,1.45915939730374);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:13.135,0) rectangle (axis cs:13.405,1.32820323617772);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:14.135,0) rectangle (axis cs:14.405,0.934924994717928);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:15.135,0) rectangle (axis cs:15.405,1.05962359639411);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:16.135,0) rectangle (axis cs:16.405,1.00642849615344);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:17.135,0) rectangle (axis cs:17.405,1.57293913409438);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:18.135,0) rectangle (axis cs:18.405,1.42969776609724);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:19.135,0) rectangle (axis cs:19.405,1.4217260807751);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:20.135,0) rectangle (axis cs:20.405,1.62900683131898);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:21.135,0) rectangle (axis cs:21.405,1.51729931222764);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:22.135,0) rectangle (axis cs:22.405,1.6052880075543);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:23.135,0) rectangle (axis cs:23.405,1.49277266754271);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:24.135,0) rectangle (axis cs:24.405,1.62281392783993);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:25.135,0) rectangle (axis cs:25.405,1.75309678773882);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:26.135,0) rectangle (axis cs:26.405,1.62187696829729);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:27.135,0) rectangle (axis cs:27.405,1.47321898347891);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:28.135,0) rectangle (axis cs:28.405,1.52385974162932);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:29.135,0) rectangle (axis cs:29.405,1.27954317136361);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:30.135,0) rectangle (axis cs:30.405,1.85341641144788);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:31.135,0) rectangle (axis cs:31.405,1.20424655363651);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:32.135,0) rectangle (axis cs:32.405,1.51427214688968);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:33.135,0) rectangle (axis cs:33.405,1.34863549820183);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:34.135,0) rectangle (axis cs:34.405,1.48755955532028);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:35.135,0) rectangle (axis cs:35.405,1.58612667865074);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:36.135,0) rectangle (axis cs:36.405,1.82962297075776);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:37.135,0) rectangle (axis cs:37.405,1.23984383243642);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:38.135,0) rectangle (axis cs:38.405,1.28746306458421);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:39.135,0) rectangle (axis cs:39.405,1.36442963668095);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:40.135,0) rectangle (axis cs:40.405,1.0033977489913);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:41.135,0) rectangle (axis cs:41.405,1.3236617779425);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:42.135,0) rectangle (axis cs:42.405,1.27179269779026);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:43.135,0) rectangle (axis cs:43.405,1.23966942148761);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:44.135,0) rectangle (axis cs:44.405,1.45915939730374);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:45.135,0) rectangle (axis cs:45.405,1.37774493243242);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:46.135,0) rectangle (axis cs:46.405,1.48159865021618);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:47.135,0) rectangle (axis cs:47.405,1.42215173143008);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:48.135,0) rectangle (axis cs:48.405,1.26615668689001);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:49.135,0) rectangle (axis cs:49.405,1.00470625561843);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:50.135,0) rectangle (axis cs:50.405,1.34735284793405);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:51.135,0) rectangle (axis cs:51.405,1.52696039446478);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:52.135,0) rectangle (axis cs:52.405,1.52982901910962);
\draw[draw=black,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.675,10.4004160166407);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$52$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.675,15.1790450928382);
\draw[draw=black,fill=color0] (axis cs:3.405,0) rectangle (axis cs:3.675,9.23509100485749);
\draw[draw=black,fill=color0] (axis cs:4.405,0) rectangle (axis cs:4.675,5.07834516965392);
\draw[draw=black,fill=color0] (axis cs:5.405,0) rectangle (axis cs:5.675,3.32931770890374);
\draw[draw=black,fill=color0] (axis cs:6.405,0) rectangle (axis cs:6.675,2.31138953394178);
\draw[draw=black,fill=color0] (axis cs:7.405,0) rectangle (axis cs:7.675,1.89062166203804);
\draw[draw=black,fill=color0] (axis cs:8.405,0) rectangle (axis cs:8.675,1.50499023076517);
\draw[draw=black,fill=color0] (axis cs:9.405,0) rectangle (axis cs:9.675,1.09492875104778);
\draw[draw=black,fill=color0] (axis cs:10.405,0) rectangle (axis cs:10.675,1.01886988615689);
\draw[draw=black,fill=color0] (axis cs:11.405,0) rectangle (axis cs:11.675,0.941249482829966);
\draw[draw=black,fill=color0] (axis cs:12.405,0) rectangle (axis cs:12.675,1.12573249717282);
\draw[draw=black,fill=color0] (axis cs:13.405,0) rectangle (axis cs:13.675,1.15559646162499);
\draw[draw=black,fill=color0] (axis cs:14.405,0) rectangle (axis cs:14.675,1.14130712933108);
\draw[draw=black,fill=color0] (axis cs:15.405,0) rectangle (axis cs:15.675,1.13549569733693);
\draw[draw=black,fill=color0] (axis cs:16.405,0) rectangle (axis cs:16.675,1.01631180446161);
\draw[draw=black,fill=color0] (axis cs:17.405,0) rectangle (axis cs:17.675,1.0976725276959);
\draw[draw=black,fill=color0] (axis cs:18.405,0) rectangle (axis cs:18.675,1.03516516973664);
\draw[draw=black,fill=color0] (axis cs:19.405,0) rectangle (axis cs:19.675,1.14039533705018);
\draw[draw=black,fill=color0] (axis cs:20.405,0) rectangle (axis cs:20.675,0.961927906034835);
\draw[draw=black,fill=color0] (axis cs:21.405,0) rectangle (axis cs:21.675,0.999798020601893);
\draw[draw=black,fill=color0] (axis cs:22.405,0) rectangle (axis cs:22.675,1.15662407192283);
\draw[draw=black,fill=color0] (axis cs:23.405,0) rectangle (axis cs:23.675,1.09013828606036);
\draw[draw=black,fill=color0] (axis cs:24.405,0) rectangle (axis cs:24.675,1.17777330380512);
\draw[draw=black,fill=color0] (axis cs:25.405,0) rectangle (axis cs:25.675,1.1183879093199);
\draw[draw=black,fill=color0] (axis cs:26.405,0) rectangle (axis cs:26.675,1.09784962481745);
\draw[draw=black,fill=color0] (axis cs:27.405,0) rectangle (axis cs:27.675,1.18862530718691);
\draw[draw=black,fill=color0] (axis cs:28.405,0) rectangle (axis cs:28.675,1.04506858262574);
\draw[draw=black,fill=color0] (axis cs:29.405,0) rectangle (axis cs:29.675,0.929554818611206);
\draw[draw=black,fill=color0] (axis cs:30.405,0) rectangle (axis cs:30.675,1.04307707737826);
\draw[draw=black,fill=color0] (axis cs:31.405,0) rectangle (axis cs:31.675,0.973993372828596);
\draw[draw=black,fill=color0] (axis cs:32.405,0) rectangle (axis cs:32.675,1.04375752709756);
\draw[draw=black,fill=color0] (axis cs:33.405,0) rectangle (axis cs:33.675,1.08804653028479);
\draw[draw=black,fill=color0] (axis cs:34.405,0) rectangle (axis cs:34.675,0.887262519424538);
\draw[draw=black,fill=color0] (axis cs:35.405,0) rectangle (axis cs:35.675,0.503372596395852);
\draw[draw=black,fill=color0] (axis cs:36.405,0) rectangle (axis cs:36.675,0.753806723955978);
\draw[draw=black,fill=color0] (axis cs:37.405,0) rectangle (axis cs:37.675,0.623554259277888);
\draw[draw=black,fill=color0] (axis cs:38.405,0) rectangle (axis cs:38.675,0.829562594268479);
\draw[draw=black,fill=color0] (axis cs:39.405,0) rectangle (axis cs:39.675,1.03973077502637);
\draw[draw=black,fill=color0] (axis cs:40.405,0) rectangle (axis cs:40.675,1.248433191276);
\draw[draw=black,fill=color0] (axis cs:41.405,0) rectangle (axis cs:41.675,1.12494977902773);
\draw[draw=black,fill=color0] (axis cs:42.405,0) rectangle (axis cs:42.675,1.01415804799679);
\draw[draw=black,fill=color0] (axis cs:43.405,0) rectangle (axis cs:43.675,0.924158714213965);
\draw[draw=black,fill=color0] (axis cs:44.405,0) rectangle (axis cs:44.675,1.00731682870602);
\draw[draw=black,fill=color0] (axis cs:45.405,0) rectangle (axis cs:45.675,0.902708124373125);
\draw[draw=black,fill=color0] (axis cs:46.405,0) rectangle (axis cs:46.675,0.747016945753539);
\draw[draw=black,fill=color0] (axis cs:47.405,0) rectangle (axis cs:47.675,0.829646017699118);
\draw[draw=black,fill=color0] (axis cs:48.405,0) rectangle (axis cs:48.675,0.703234880450073);
\draw[draw=black,fill=color0] (axis cs:49.405,0) rectangle (axis cs:49.675,0.707653701380174);
\draw[draw=black,fill=color0] (axis cs:50.405,0) rectangle (axis cs:50.675,0.62136700741632);
\draw[draw=black,fill=color0] (axis cs:51.405,0) rectangle (axis cs:51.675,0.902436578762665);
\draw[draw=black,fill=color0] (axis cs:52.405,0) rectangle (axis cs:52.675,0.943396226415092);
\addplot [semithick, black, forget plot]
table {%
-1.7255 -4.44089209850063e-16
55.2655 -4.44089209850063e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/improved-abilenelinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.7255, xmax=55.2655,
xtick style={color=black},
xtick={1.3375,5.3375,9.3375,13.3375,17.3375,21.3375,25.3375,29.3375,33.3375,37.3375,41.3375,45.3375,49.3375},
xticklabels={1,5,9,13,17,21,25,29,33,37,41,45,49},
y grid style={white!69.0196078431373!black},
ylabel={Spectrum saving (\%)},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.865,0) rectangle (axis cs:1.135,16.90097799511);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$13$\quad$}

\draw[draw=black] (axis cs:1.865,0) rectangle (axis cs:2.135,19.6697645041956);
\draw[draw=black] (axis cs:2.865,0) rectangle (axis cs:3.135,11.9374268027439);
\draw[draw=black] (axis cs:3.865,0) rectangle (axis cs:4.135,7.39119863846341);
\draw[draw=black] (axis cs:4.865,0) rectangle (axis cs:5.135,4.92166482038297);
\draw[draw=black] (axis cs:5.865,0) rectangle (axis cs:6.135,3.22000781555295);
\draw[draw=black] (axis cs:6.865,0) rectangle (axis cs:7.135,2.42166344294004);
\draw[draw=black] (axis cs:7.865,0) rectangle (axis cs:8.135,2.40973131110939);
\draw[draw=black] (axis cs:8.865,0) rectangle (axis cs:9.135,2.57527128228643);
\draw[draw=black] (axis cs:9.865,0) rectangle (axis cs:10.135,2.31439046746104);
\draw[draw=black] (axis cs:10.865,0) rectangle (axis cs:11.135,1.82982616651419);
\draw[draw=black] (axis cs:11.865,0) rectangle (axis cs:12.135,1.71693382967408);
\draw[draw=black] (axis cs:12.865,0) rectangle (axis cs:13.135,1.69812751118187);
\draw[draw=black] (axis cs:13.865,0) rectangle (axis cs:14.135,2.02104307016881);
\draw[draw=black] (axis cs:14.865,0) rectangle (axis cs:15.135,1.98304571601575);
\draw[draw=black] (axis cs:15.865,0) rectangle (axis cs:16.135,1.6636418632789);
\draw[draw=black] (axis cs:16.865,0) rectangle (axis cs:17.135,1.79975801572897);
\draw[draw=black] (axis cs:17.865,0) rectangle (axis cs:18.135,1.6147287406625);
\draw[draw=black] (axis cs:18.865,0) rectangle (axis cs:19.135,1.58069883527455);
\draw[draw=black] (axis cs:19.865,0) rectangle (axis cs:20.135,2.04680562871548);
\draw[draw=black] (axis cs:20.865,0) rectangle (axis cs:21.135,2.14150586454787);
\draw[draw=black] (axis cs:21.865,0) rectangle (axis cs:22.135,2.18641246784689);
\draw[draw=black] (axis cs:22.865,0) rectangle (axis cs:23.135,2.67051058341553);
\draw[draw=black] (axis cs:23.865,0) rectangle (axis cs:24.135,2.49715370018975);
\draw[draw=black] (axis cs:24.865,0) rectangle (axis cs:25.135,2.1778722112612);
\draw[draw=black] (axis cs:25.865,0) rectangle (axis cs:26.135,1.87022900763358);
\draw[draw=black] (axis cs:26.865,0) rectangle (axis cs:27.135,1.77234530175706);
\draw[draw=black] (axis cs:27.865,0) rectangle (axis cs:28.135,1.54151404151403);
\draw[draw=black] (axis cs:28.865,0) rectangle (axis cs:29.135,1.5729302539707);
\draw[draw=black] (axis cs:29.865,0) rectangle (axis cs:30.135,1.31357873835344);
\draw[draw=black] (axis cs:30.865,0) rectangle (axis cs:31.135,0.759202453987737);
\draw[draw=black] (axis cs:31.865,0) rectangle (axis cs:32.135,1.04564188673485);
\draw[draw=black] (axis cs:32.865,0) rectangle (axis cs:33.135,1.71939477303989);
\draw[draw=black] (axis cs:33.865,0) rectangle (axis cs:34.135,1.82679813498434);
\draw[draw=black] (axis cs:34.865,0) rectangle (axis cs:35.135,1.72334909257282);
\draw[draw=black] (axis cs:35.865,0) rectangle (axis cs:36.135,1.28850259225373);
\draw[draw=black] (axis cs:36.865,0) rectangle (axis cs:37.135,1.514113977022);
\draw[draw=black] (axis cs:37.865,0) rectangle (axis cs:38.135,1.25085805811915);
\draw[draw=black] (axis cs:38.865,0) rectangle (axis cs:39.135,0.968652276714217);
\draw[draw=black] (axis cs:39.865,0) rectangle (axis cs:40.135,1.2476226702168);
\draw[draw=black] (axis cs:40.865,0) rectangle (axis cs:41.135,0.588055597983817);
\draw[draw=black] (axis cs:41.865,0) rectangle (axis cs:42.135,1.0948905109489);
\draw[draw=black] (axis cs:42.865,0) rectangle (axis cs:43.135,1.85692541856925);
\draw[draw=black] (axis cs:43.865,0) rectangle (axis cs:44.135,1.28342245989305);
\draw[draw=black] (axis cs:44.865,0) rectangle (axis cs:45.135,1.53716732945854);
\draw[draw=black] (axis cs:45.865,0) rectangle (axis cs:46.135,1.6812476226702);
\draw[draw=black] (axis cs:46.865,0) rectangle (axis cs:47.135,2.10132192251853);
\draw[draw=black] (axis cs:47.865,0) rectangle (axis cs:48.135,1.54760997179233);
\draw[draw=black] (axis cs:48.865,0) rectangle (axis cs:49.135,1.40222527053803);
\draw[draw=black] (axis cs:49.865,0) rectangle (axis cs:50.135,1.98207776427705);
\draw[draw=black] (axis cs:50.865,0) rectangle (axis cs:51.135,2.62877982069595);
\draw[draw=black] (axis cs:51.865,0) rectangle (axis cs:52.135,2.66799174375048);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.135,0) rectangle (axis cs:1.405,16.90097799511);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$26$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.135,0) rectangle (axis cs:2.405,18.8820661007766);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.135,0) rectangle (axis cs:3.405,11.0660486674392);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.135,0) rectangle (axis cs:4.405,6.56899434668365);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.135,0) rectangle (axis cs:5.405,3.85478752225405);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.135,0) rectangle (axis cs:6.405,2.20257602316898);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.135,0) rectangle (axis cs:7.405,1.62271805273836);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.135,0) rectangle (axis cs:8.405,1.46697445826197);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.135,0) rectangle (axis cs:9.405,1.22527310304104);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.135,0) rectangle (axis cs:10.405,1.54128440366972);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:11.135,0) rectangle (axis cs:11.405,1.10331725851236);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:12.135,0) rectangle (axis cs:12.405,1.12850382235164);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:13.135,0) rectangle (axis cs:13.405,0.950446201842851);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:14.135,0) rectangle (axis cs:14.405,1.0811987519048);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:15.135,0) rectangle (axis cs:15.405,1.21765601217657);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:16.135,0) rectangle (axis cs:16.405,0.786889979786315);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:17.135,0) rectangle (axis cs:17.405,0.938899321103576);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:18.135,0) rectangle (axis cs:18.405,1.07696726019529);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:19.135,0) rectangle (axis cs:19.405,0.811664990662258);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:20.135,0) rectangle (axis cs:20.405,1.040993610453);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:21.135,0) rectangle (axis cs:21.405,1.10576577870325);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:22.135,0) rectangle (axis cs:22.405,0.747287490119992);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:23.135,0) rectangle (axis cs:23.405,0.926457914392431);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:24.135,0) rectangle (axis cs:24.405,0.948343990229178);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:25.135,0) rectangle (axis cs:25.405,1.14876507754164);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:26.135,0) rectangle (axis cs:26.405,1.24695427834311);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:27.135,0) rectangle (axis cs:27.405,1.64028364730322);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:28.135,0) rectangle (axis cs:28.405,1.66797909657097);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:29.135,0) rectangle (axis cs:29.405,1.58011922717804);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:30.135,0) rectangle (axis cs:30.405,1.3193747311057);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:31.135,0) rectangle (axis cs:31.405,0.860461781155899);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:32.135,0) rectangle (axis cs:32.405,0.846302804274551);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:33.135,0) rectangle (axis cs:33.405,0.762370540851555);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:34.135,0) rectangle (axis cs:34.405,0.599104951638505);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:35.135,0) rectangle (axis cs:35.405,0.620445855277407);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:36.135,0) rectangle (axis cs:36.405,0.971922246220298);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:37.135,0) rectangle (axis cs:37.405,1.27937899805937);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:38.135,0) rectangle (axis cs:38.405,1.18062054567705);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:39.135,0) rectangle (axis cs:39.405,1.15694164989939);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:40.135,0) rectangle (axis cs:40.405,0.927190397469986);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:41.135,0) rectangle (axis cs:41.405,0.706255405015847);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:42.135,0) rectangle (axis cs:42.405,1.11238696713077);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:43.135,0) rectangle (axis cs:43.405,1.10220440881763);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:44.135,0) rectangle (axis cs:44.405,0.960160504442536);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:45.135,0) rectangle (axis cs:45.405,1.07496058477856);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:46.135,0) rectangle (axis cs:46.405,1.3649681983849);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:47.135,0) rectangle (axis cs:47.405,1.67013117339258);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:48.135,0) rectangle (axis cs:48.405,1.29050759965585);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:49.135,0) rectangle (axis cs:49.405,1.16804012898604);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:50.135,0) rectangle (axis cs:50.405,1.19261441195488);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:51.135,0) rectangle (axis cs:51.405,1.33131836499712);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:52.135,0) rectangle (axis cs:52.405,0.929729729729724);
\draw[draw=black,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.675,16.90097799511);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$52$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.675,18.9131019639494);
\draw[draw=black,fill=color0] (axis cs:3.405,0) rectangle (axis cs:3.675,11.0682638660978);
\draw[draw=black,fill=color0] (axis cs:4.405,0) rectangle (axis cs:4.675,5.74132492113565);
\draw[draw=black,fill=color0] (axis cs:5.405,0) rectangle (axis cs:5.675,3.35426558431613);
\draw[draw=black,fill=color0] (axis cs:6.405,0) rectangle (axis cs:6.675,2.12109815720195);
\draw[draw=black,fill=color0] (axis cs:7.405,0) rectangle (axis cs:7.675,1.43205137668856);
\draw[draw=black,fill=color0] (axis cs:8.405,0) rectangle (axis cs:8.675,1.28326649653665);
\draw[draw=black,fill=color0] (axis cs:9.405,0) rectangle (axis cs:9.675,0.867240008672412);
\draw[draw=black,fill=color0] (axis cs:10.405,0) rectangle (axis cs:10.675,0.603188280913402);
\draw[draw=black,fill=color0] (axis cs:11.405,0) rectangle (axis cs:11.675,0.697955986040873);
\draw[draw=black,fill=color0] (axis cs:12.405,0) rectangle (axis cs:12.675,0.778375318426263);
\draw[draw=black,fill=color0] (axis cs:13.405,0) rectangle (axis cs:13.675,0.493374682830553);
\draw[draw=black,fill=color0] (axis cs:14.405,0) rectangle (axis cs:14.675,1.03194103194103);
\draw[draw=black,fill=color0] (axis cs:15.405,0) rectangle (axis cs:15.675,0.846568250192407);
\draw[draw=black,fill=color0] (axis cs:16.405,0) rectangle (axis cs:16.675,0.885696352604771);
\draw[draw=black,fill=color0] (axis cs:17.405,0) rectangle (axis cs:17.675,0.79304347826086);
\draw[draw=black,fill=color0] (axis cs:18.405,0) rectangle (axis cs:18.675,0.951256769893074);
\draw[draw=black,fill=color0] (axis cs:19.405,0) rectangle (axis cs:19.675,1.0828069688346);
\draw[draw=black,fill=color0] (axis cs:20.405,0) rectangle (axis cs:20.675,0.937760489024725);
\draw[draw=black,fill=color0] (axis cs:21.405,0) rectangle (axis cs:21.675,0.937369809748662);
\draw[draw=black,fill=color0] (axis cs:22.405,0) rectangle (axis cs:22.675,1.23448228032457);
\draw[draw=black,fill=color0] (axis cs:23.405,0) rectangle (axis cs:23.675,1.09623256782071);
\draw[draw=black,fill=color0] (axis cs:24.405,0) rectangle (axis cs:24.675,1.03842159916926);
\draw[draw=black,fill=color0] (axis cs:25.405,0) rectangle (axis cs:25.675,1.03171305913307);
\draw[draw=black,fill=color0] (axis cs:26.405,0) rectangle (axis cs:26.675,1.01878162034791);
\draw[draw=black,fill=color0] (axis cs:27.405,0) rectangle (axis cs:27.675,1.11588577765457);
\draw[draw=black,fill=color0] (axis cs:28.405,0) rectangle (axis cs:28.675,1.04781070015961);
\draw[draw=black,fill=color0] (axis cs:29.405,0) rectangle (axis cs:29.675,1.09516878075831);
\draw[draw=black,fill=color0] (axis cs:30.405,0) rectangle (axis cs:30.675,0.955281738889655);
\draw[draw=black,fill=color0] (axis cs:31.405,0) rectangle (axis cs:31.675,0.845167994457914);
\draw[draw=black,fill=color0] (axis cs:32.405,0) rectangle (axis cs:32.675,0.831082484936622);
\draw[draw=black,fill=color0] (axis cs:33.405,0) rectangle (axis cs:33.675,0.880476982806441);
\draw[draw=black,fill=color0] (axis cs:34.405,0) rectangle (axis cs:34.675,0.997437140680195);
\draw[draw=black,fill=color0] (axis cs:35.405,0) rectangle (axis cs:35.675,1.45829013753541);
\draw[draw=black,fill=color0] (axis cs:36.405,0) rectangle (axis cs:36.675,1.40290255701451);
\draw[draw=black,fill=color0] (axis cs:37.405,0) rectangle (axis cs:37.675,1.26451077943616);
\draw[draw=black,fill=color0] (axis cs:38.405,0) rectangle (axis cs:38.675,1.47728841640205);
\draw[draw=black,fill=color0] (axis cs:39.405,0) rectangle (axis cs:39.675,1.36815920398009);
\draw[draw=black,fill=color0] (axis cs:40.405,0) rectangle (axis cs:40.675,1.05787181082763);
\draw[draw=black,fill=color0] (axis cs:41.405,0) rectangle (axis cs:41.675,1.06618665189698);
\draw[draw=black,fill=color0] (axis cs:42.405,0) rectangle (axis cs:42.675,0.726442507264413);
\draw[draw=black,fill=color0] (axis cs:43.405,0) rectangle (axis cs:43.675,0.802712615043939);
\draw[draw=black,fill=color0] (axis cs:44.405,0) rectangle (axis cs:44.675,0.782115171650052);
\draw[draw=black,fill=color0] (axis cs:45.405,0) rectangle (axis cs:45.675,0.816326530612249);
\draw[draw=black,fill=color0] (axis cs:46.405,0) rectangle (axis cs:46.675,0.986683226385156);
\draw[draw=black,fill=color0] (axis cs:47.405,0) rectangle (axis cs:47.675,0.996815727537033);
\draw[draw=black,fill=color0] (axis cs:48.405,0) rectangle (axis cs:48.675,0.925542201961599);
\draw[draw=black,fill=color0] (axis cs:49.405,0) rectangle (axis cs:49.675,0.843531770725298);
\draw[draw=black,fill=color0] (axis cs:50.405,0) rectangle (axis cs:50.675,0.891253281746594);
\draw[draw=black,fill=color0] (axis cs:51.405,0) rectangle (axis cs:51.675,0.725589109252997);
\draw[draw=black,fill=color0] (axis cs:52.405,0) rectangle (axis cs:52.675,0.657894736842117);
\addplot [semithick, black, forget plot]
table {%
-1.7255 -4.44089209850063e-16
55.2655 -4.44089209850063e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/improved-atlantalinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.7255, xmax=55.2655,
xtick style={color=black},
xtick={1.3375,5.3375,9.3375,13.3375,17.3375,21.3375,25.3375,29.3375,33.3375,37.3375,41.3375,45.3375,49.3375},
xticklabels={1,5,9,13,17,21,25,29,33,37,41,45,49},
y grid style={white!69.0196078431373!black},
ylabel={Spectrum saving (\%)},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.865,0) rectangle (axis cs:1.135,10.1328724208707);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$13$\quad$}

\draw[draw=black] (axis cs:1.865,0) rectangle (axis cs:2.135,16.448470559037);
\draw[draw=black] (axis cs:2.865,0) rectangle (axis cs:3.135,9.54232893698567);
\draw[draw=black] (axis cs:3.865,0) rectangle (axis cs:4.135,6.01053902733561);
\draw[draw=black] (axis cs:4.865,0) rectangle (axis cs:5.135,4.25257038273134);
\draw[draw=black] (axis cs:5.865,0) rectangle (axis cs:6.135,3.40081832190871);
\draw[draw=black] (axis cs:6.865,0) rectangle (axis cs:7.135,3.2812663801237);
\draw[draw=black] (axis cs:7.865,0) rectangle (axis cs:8.135,2.94133012904237);
\draw[draw=black] (axis cs:8.865,0) rectangle (axis cs:9.135,2.31418742833317);
\draw[draw=black] (axis cs:9.865,0) rectangle (axis cs:10.135,2.26679201922073);
\draw[draw=black] (axis cs:10.865,0) rectangle (axis cs:11.135,2.12233404599261);
\draw[draw=black] (axis cs:11.865,0) rectangle (axis cs:12.135,2.18415195900833);
\draw[draw=black] (axis cs:12.865,0) rectangle (axis cs:13.135,2.29653713165094);
\draw[draw=black] (axis cs:13.865,0) rectangle (axis cs:14.135,2.31210882946258);
\draw[draw=black] (axis cs:14.865,0) rectangle (axis cs:15.135,2.04197978750972);
\draw[draw=black] (axis cs:15.865,0) rectangle (axis cs:16.135,2.24788936655099);
\draw[draw=black] (axis cs:16.865,0) rectangle (axis cs:17.135,2.19614765588496);
\draw[draw=black] (axis cs:17.865,0) rectangle (axis cs:18.135,2.01195736937874);
\draw[draw=black] (axis cs:18.865,0) rectangle (axis cs:19.135,2.22728685382783);
\draw[draw=black] (axis cs:19.865,0) rectangle (axis cs:20.135,2.02881964313582);
\draw[draw=black] (axis cs:20.865,0) rectangle (axis cs:21.135,2.22532733012471);
\draw[draw=black] (axis cs:21.865,0) rectangle (axis cs:22.135,2.33975517793502);
\draw[draw=black] (axis cs:22.865,0) rectangle (axis cs:23.135,2.41530902508404);
\draw[draw=black] (axis cs:23.865,0) rectangle (axis cs:24.135,2.30610134436402);
\draw[draw=black] (axis cs:24.865,0) rectangle (axis cs:25.135,2.05043235126599);
\draw[draw=black] (axis cs:25.865,0) rectangle (axis cs:26.135,2.33459015546718);
\draw[draw=black] (axis cs:26.865,0) rectangle (axis cs:27.135,2.37898647951286);
\draw[draw=black] (axis cs:27.865,0) rectangle (axis cs:28.135,1.84831431669161);
\draw[draw=black] (axis cs:28.865,0) rectangle (axis cs:29.135,2.1306303976832);
\draw[draw=black] (axis cs:29.865,0) rectangle (axis cs:30.135,2.10449927431058);
\draw[draw=black] (axis cs:30.865,0) rectangle (axis cs:31.135,2.3117192764215);
\draw[draw=black] (axis cs:31.865,0) rectangle (axis cs:32.135,2.27662560424138);
\draw[draw=black] (axis cs:32.865,0) rectangle (axis cs:33.135,1.55997287003703);
\draw[draw=black] (axis cs:33.865,0) rectangle (axis cs:34.135,2.10559232813884);
\draw[draw=black] (axis cs:34.865,0) rectangle (axis cs:35.135,1.94225447710541);
\draw[draw=black] (axis cs:35.865,0) rectangle (axis cs:36.135,2.18810381743172);
\draw[draw=black] (axis cs:36.865,0) rectangle (axis cs:37.135,2.5528811086798);
\draw[draw=black] (axis cs:37.865,0) rectangle (axis cs:38.135,1.91936577478745);
\draw[draw=black] (axis cs:38.865,0) rectangle (axis cs:39.135,2.37328624844204);
\draw[draw=black] (axis cs:39.865,0) rectangle (axis cs:40.135,2.16261176959868);
\draw[draw=black] (axis cs:40.865,0) rectangle (axis cs:41.135,2.29765013054831);
\draw[draw=black] (axis cs:41.865,0) rectangle (axis cs:42.135,2.33562213899293);
\draw[draw=black] (axis cs:42.865,0) rectangle (axis cs:43.135,2.45522969114976);
\draw[draw=black] (axis cs:43.865,0) rectangle (axis cs:44.135,1.83342882441794);
\draw[draw=black] (axis cs:44.865,0) rectangle (axis cs:45.135,1.83867449228691);
\draw[draw=black] (axis cs:45.865,0) rectangle (axis cs:46.135,1.65254680472754);
\draw[draw=black] (axis cs:46.865,0) rectangle (axis cs:47.135,2.13176274366726);
\draw[draw=black] (axis cs:47.865,0) rectangle (axis cs:48.135,2.5406556866005);
\draw[draw=black] (axis cs:48.865,0) rectangle (axis cs:49.135,1.98831019726542);
\draw[draw=black] (axis cs:49.865,0) rectangle (axis cs:50.135,2.33067417487877);
\draw[draw=black] (axis cs:50.865,0) rectangle (axis cs:51.135,2.19199581480513);
\draw[draw=black] (axis cs:51.865,0) rectangle (axis cs:52.135,2.29520141563443);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.135,0) rectangle (axis cs:1.405,10.1328724208707);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$26$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.135,0) rectangle (axis cs:2.405,14.5594344887456);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.135,0) rectangle (axis cs:3.405,7.99776598715444);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.135,0) rectangle (axis cs:4.405,4.41120889800768);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.135,0) rectangle (axis cs:5.405,2.8912997682747);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.135,0) rectangle (axis cs:6.405,2.23443413344392);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.135,0) rectangle (axis cs:7.405,1.79907739620707);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.135,0) rectangle (axis cs:8.405,1.66505914005787);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.135,0) rectangle (axis cs:9.405,1.55739763878424);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.135,0) rectangle (axis cs:10.405,1.81599879933963);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:11.135,0) rectangle (axis cs:11.405,1.26930188396383);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:12.135,0) rectangle (axis cs:12.405,0.876843363889992);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:13.135,0) rectangle (axis cs:13.405,1.09311338567027);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:14.135,0) rectangle (axis cs:14.405,1.18026283163898);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:15.135,0) rectangle (axis cs:15.405,1.33517950746711);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:16.135,0) rectangle (axis cs:16.405,1.40594938582211);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:17.135,0) rectangle (axis cs:17.405,1.36797559295345);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:18.135,0) rectangle (axis cs:18.405,1.40504831394202);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:19.135,0) rectangle (axis cs:19.405,1.39216843762299);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:20.135,0) rectangle (axis cs:20.405,1.39619487734133);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:21.135,0) rectangle (axis cs:21.405,0.865673110029015);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:22.135,0) rectangle (axis cs:22.405,0.939683164419953);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:23.135,0) rectangle (axis cs:23.405,0.979041621568425);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:24.135,0) rectangle (axis cs:24.405,1.02221348535482);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:25.135,0) rectangle (axis cs:25.405,1.03249913958405);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:26.135,0) rectangle (axis cs:26.405,0.929203539823016);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:27.135,0) rectangle (axis cs:27.405,1.36104559748428);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:28.135,0) rectangle (axis cs:28.405,0.970491157199862);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:29.135,0) rectangle (axis cs:29.405,0.974937219951741);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:30.135,0) rectangle (axis cs:30.405,0.697651567259501);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:31.135,0) rectangle (axis cs:31.405,0.9096720263559);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:32.135,0) rectangle (axis cs:32.405,0.978271556385793);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:33.135,0) rectangle (axis cs:33.405,0.914904082636504);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:34.135,0) rectangle (axis cs:34.405,1.10149488591661);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:35.135,0) rectangle (axis cs:35.405,0.927570554568776);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:36.135,0) rectangle (axis cs:36.405,1.00467865057869);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:37.135,0) rectangle (axis cs:37.405,0.651240811090825);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:38.135,0) rectangle (axis cs:38.405,0.78942174856917);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:39.135,0) rectangle (axis cs:39.405,1.02478198748584);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:40.135,0) rectangle (axis cs:40.405,1.1105105400226);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:41.135,0) rectangle (axis cs:41.405,0.96286786490224);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:42.135,0) rectangle (axis cs:42.405,1.1322798208044);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:43.135,0) rectangle (axis cs:43.405,1.10722897495202);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:44.135,0) rectangle (axis cs:44.405,0.850708103855241);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:45.135,0) rectangle (axis cs:45.405,0.953973249409926);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:46.135,0) rectangle (axis cs:46.405,0.681414181315437);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:47.135,0) rectangle (axis cs:47.405,0.759893417546626);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:48.135,0) rectangle (axis cs:48.405,0.95538264552349);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:49.135,0) rectangle (axis cs:49.405,1.12630336415502);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:50.135,0) rectangle (axis cs:50.405,0.792869102728264);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:51.135,0) rectangle (axis cs:51.405,0.749137506160675);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:52.135,0) rectangle (axis cs:52.405,0.738043692186577);
\draw[draw=black,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.675,10.1328724208707);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$52$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.675,14.01655547319);
\draw[draw=black,fill=color0] (axis cs:3.405,0) rectangle (axis cs:3.675,8.19345188632208);
\draw[draw=black,fill=color0] (axis cs:4.405,0) rectangle (axis cs:4.675,4.6717508399552);
\draw[draw=black,fill=color0] (axis cs:5.405,0) rectangle (axis cs:5.675,2.96680497925311);
\draw[draw=black,fill=color0] (axis cs:6.405,0) rectangle (axis cs:6.675,2.03063769148558);
\draw[draw=black,fill=color0] (axis cs:7.405,0) rectangle (axis cs:7.675,1.84190715181932);
\draw[draw=black,fill=color0] (axis cs:8.405,0) rectangle (axis cs:8.675,1.48883374689826);
\draw[draw=black,fill=color0] (axis cs:9.405,0) rectangle (axis cs:9.675,1.14044142948434);
\draw[draw=black,fill=color0] (axis cs:10.405,0) rectangle (axis cs:10.675,1.08881402275279);
\draw[draw=black,fill=color0] (axis cs:11.405,0) rectangle (axis cs:11.675,1.13128762866577);
\draw[draw=black,fill=color0] (axis cs:12.405,0) rectangle (axis cs:12.675,1.21127304314255);
\draw[draw=black,fill=color0] (axis cs:13.405,0) rectangle (axis cs:13.675,1.26855989620874);
\draw[draw=black,fill=color0] (axis cs:14.405,0) rectangle (axis cs:14.675,1.02549357868508);
\draw[draw=black,fill=color0] (axis cs:15.405,0) rectangle (axis cs:15.675,0.914138030056474);
\draw[draw=black,fill=color0] (axis cs:16.405,0) rectangle (axis cs:16.675,0.969436485195798);
\draw[draw=black,fill=color0] (axis cs:17.405,0) rectangle (axis cs:17.675,1.10936532876256);
\draw[draw=black,fill=color0] (axis cs:18.405,0) rectangle (axis cs:18.675,1.25065385895668);
\draw[draw=black,fill=color0] (axis cs:19.405,0) rectangle (axis cs:19.675,1.10229486387608);
\draw[draw=black,fill=color0] (axis cs:20.405,0) rectangle (axis cs:20.675,0.959665542306053);
\draw[draw=black,fill=color0] (axis cs:21.405,0) rectangle (axis cs:21.675,0.911810799259148);
\draw[draw=black,fill=color0] (axis cs:22.405,0) rectangle (axis cs:22.675,1.03131980419181);
\draw[draw=black,fill=color0] (axis cs:23.405,0) rectangle (axis cs:23.675,1.04503135094054);
\draw[draw=black,fill=color0] (axis cs:24.405,0) rectangle (axis cs:24.675,1.01977896883745);
\draw[draw=black,fill=color0] (axis cs:25.405,0) rectangle (axis cs:25.675,0.962313344394407);
\draw[draw=black,fill=color0] (axis cs:26.405,0) rectangle (axis cs:26.675,0.976210785707517);
\draw[draw=black,fill=color0] (axis cs:27.405,0) rectangle (axis cs:27.675,0.977183245576587);
\draw[draw=black,fill=color0] (axis cs:28.405,0) rectangle (axis cs:28.675,0.966320875373038);
\draw[draw=black,fill=color0] (axis cs:29.405,0) rectangle (axis cs:29.675,1.06624964458345);
\draw[draw=black,fill=color0] (axis cs:30.405,0) rectangle (axis cs:30.675,0.904913062017339);
\draw[draw=black,fill=color0] (axis cs:31.405,0) rectangle (axis cs:31.675,1.15415543257178);
\draw[draw=black,fill=color0] (axis cs:32.405,0) rectangle (axis cs:32.675,0.885668276972613);
\draw[draw=black,fill=color0] (axis cs:33.405,0) rectangle (axis cs:33.675,0.856439859941328);
\draw[draw=black,fill=color0] (axis cs:34.405,0) rectangle (axis cs:34.675,0.992110360466762);
\draw[draw=black,fill=color0] (axis cs:35.405,0) rectangle (axis cs:35.675,1.01693311891022);
\draw[draw=black,fill=color0] (axis cs:36.405,0) rectangle (axis cs:36.675,0.907329521289172);
\draw[draw=black,fill=color0] (axis cs:37.405,0) rectangle (axis cs:37.675,0.982847422388123);
\draw[draw=black,fill=color0] (axis cs:38.405,0) rectangle (axis cs:38.675,1.01229895931883);
\draw[draw=black,fill=color0] (axis cs:39.405,0) rectangle (axis cs:39.675,0.942279463989776);
\draw[draw=black,fill=color0] (axis cs:40.405,0) rectangle (axis cs:40.675,1.08721342472229);
\draw[draw=black,fill=color0] (axis cs:41.405,0) rectangle (axis cs:41.675,0.987386025416911);
\draw[draw=black,fill=color0] (axis cs:42.405,0) rectangle (axis cs:42.675,0.845815810612858);
\draw[draw=black,fill=color0] (axis cs:43.405,0) rectangle (axis cs:43.675,0.892983699503905);
\draw[draw=black,fill=color0] (axis cs:44.405,0) rectangle (axis cs:44.675,0.80317490314655);
\draw[draw=black,fill=color0] (axis cs:45.405,0) rectangle (axis cs:45.675,0.750708215297452);
\draw[draw=black,fill=color0] (axis cs:46.405,0) rectangle (axis cs:46.675,0.519922484284159);
\draw[draw=black,fill=color0] (axis cs:47.405,0) rectangle (axis cs:47.675,0.520143748817852);
\draw[draw=black,fill=color0] (axis cs:48.405,0) rectangle (axis cs:48.675,0.552721088435382);
\draw[draw=black,fill=color0] (axis cs:49.405,0) rectangle (axis cs:49.675,0.563500331470782);
\draw[draw=black,fill=color0] (axis cs:50.405,0) rectangle (axis cs:50.675,0.6341094075336);
\draw[draw=black,fill=color0] (axis cs:51.405,0) rectangle (axis cs:51.675,0.54406964091404);
\draw[draw=black,fill=color0] (axis cs:52.405,0) rectangle (axis cs:52.675,0.606031911367834);
\addplot [semithick, black, forget plot]
table {%
-1.7255 -4.44089209850063e-16
55.2655 -4.44089209850063e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/improved-brazillinkusage.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Stage},
xmajorgrids,
xmin=-1.7255, xmax=55.2655,
xtick style={color=black},
xtick={1.3375,5.3375,9.3375,13.3375,17.3375,21.3375,25.3375,29.3375,33.3375,37.3375,41.3375,45.3375,49.3375},
xticklabels={1,5,9,13,17,21,25,29,33,37,41,45,49},
y grid style={white!69.0196078431373!black},
ylabel={Spectrum saving (\%)},
ymajorgrids,
ymin=-10, ymax=15,
ytick style={color=black}
]
\draw[draw=black] (axis cs:0.865,0) rectangle (axis cs:1.135,-5.22560409859213);
\addlegendimage{ybar,ybar legend,draw=black};
\addlegendentry{$\drops=$13$\quad$}

\draw[draw=black] (axis cs:1.865,0) rectangle (axis cs:2.135,-2.57943538861328);
\draw[draw=black] (axis cs:2.865,0) rectangle (axis cs:3.135,4.45010869864333);
\draw[draw=black] (axis cs:3.865,0) rectangle (axis cs:4.135,11.443513541996);
\draw[draw=black] (axis cs:4.865,0) rectangle (axis cs:5.135,11.2063793760793);
\draw[draw=black] (axis cs:5.865,0) rectangle (axis cs:6.135,9.36578906544335);
\draw[draw=black] (axis cs:6.865,0) rectangle (axis cs:7.135,7.4678904139794);
\draw[draw=black] (axis cs:7.865,0) rectangle (axis cs:8.135,5.8417050944225);
\draw[draw=black] (axis cs:8.865,0) rectangle (axis cs:9.135,5.26150202233358);
\draw[draw=black] (axis cs:9.865,0) rectangle (axis cs:10.135,4.79405391207276);
\draw[draw=black] (axis cs:10.865,0) rectangle (axis cs:11.135,4.29218511242086);
\draw[draw=black] (axis cs:11.865,0) rectangle (axis cs:12.135,3.91525933213094);
\draw[draw=black] (axis cs:12.865,0) rectangle (axis cs:13.135,4.29247808886849);
\draw[draw=black] (axis cs:13.865,0) rectangle (axis cs:14.135,4.24212405030129);
\draw[draw=black] (axis cs:14.865,0) rectangle (axis cs:15.135,4.18400275193291);
\draw[draw=black] (axis cs:15.865,0) rectangle (axis cs:16.135,3.95797163167032);
\draw[draw=black] (axis cs:16.865,0) rectangle (axis cs:17.135,4.13285254304114);
\draw[draw=black] (axis cs:17.865,0) rectangle (axis cs:18.135,4.20466517416212);
\draw[draw=black] (axis cs:18.865,0) rectangle (axis cs:19.135,3.93983555087165);
\draw[draw=black] (axis cs:19.865,0) rectangle (axis cs:20.135,3.95525627500109);
\draw[draw=black] (axis cs:20.865,0) rectangle (axis cs:21.135,3.86886128227941);
\draw[draw=black] (axis cs:21.865,0) rectangle (axis cs:22.135,4.01207641998068);
\draw[draw=black] (axis cs:22.865,0) rectangle (axis cs:23.135,4.02259067585236);
\draw[draw=black] (axis cs:23.865,0) rectangle (axis cs:24.135,4.28733044068987);
\draw[draw=black] (axis cs:24.865,0) rectangle (axis cs:25.135,4.47862057667103);
\draw[draw=black] (axis cs:25.865,0) rectangle (axis cs:26.135,3.73579747778546);
\draw[draw=black] (axis cs:26.865,0) rectangle (axis cs:27.135,3.60456259178887);
\draw[draw=black] (axis cs:27.865,0) rectangle (axis cs:28.135,3.13008197081576);
\draw[draw=black] (axis cs:28.865,0) rectangle (axis cs:29.135,3.20111888573504);
\draw[draw=black] (axis cs:29.865,0) rectangle (axis cs:30.135,3.60159028052154);
\draw[draw=black] (axis cs:30.865,0) rectangle (axis cs:31.135,3.73060583166354);
\draw[draw=black] (axis cs:31.865,0) rectangle (axis cs:32.135,3.5964782398877);
\draw[draw=black] (axis cs:32.865,0) rectangle (axis cs:33.135,3.50721503103948);
\draw[draw=black] (axis cs:33.865,0) rectangle (axis cs:34.135,3.80339909752644);
\draw[draw=black] (axis cs:34.865,0) rectangle (axis cs:35.135,3.34700581011489);
\draw[draw=black] (axis cs:35.865,0) rectangle (axis cs:36.135,3.92924155638948);
\draw[draw=black] (axis cs:36.865,0) rectangle (axis cs:37.135,3.89127642758349);
\draw[draw=black] (axis cs:37.865,0) rectangle (axis cs:38.135,4.20444962819375);
\draw[draw=black] (axis cs:38.865,0) rectangle (axis cs:39.135,3.62405907784142);
\draw[draw=black] (axis cs:39.865,0) rectangle (axis cs:40.135,3.8335086796423);
\draw[draw=black] (axis cs:40.865,0) rectangle (axis cs:41.135,3.54519541742039);
\draw[draw=black] (axis cs:41.865,0) rectangle (axis cs:42.135,3.41726816299177);
\draw[draw=black] (axis cs:42.865,0) rectangle (axis cs:43.135,3.01343961544397);
\draw[draw=black] (axis cs:43.865,0) rectangle (axis cs:44.135,3.61374472817768);
\draw[draw=black] (axis cs:44.865,0) rectangle (axis cs:45.135,3.58533536014452);
\draw[draw=black] (axis cs:45.865,0) rectangle (axis cs:46.135,3.75155272675307);
\draw[draw=black] (axis cs:46.865,0) rectangle (axis cs:47.135,3.45821128043093);
\draw[draw=black] (axis cs:47.865,0) rectangle (axis cs:48.135,3.60890877389217);
\draw[draw=black] (axis cs:48.865,0) rectangle (axis cs:49.135,3.01878477386658);
\draw[draw=black] (axis cs:49.865,0) rectangle (axis cs:50.135,3.43232636369634);
\draw[draw=black] (axis cs:50.865,0) rectangle (axis cs:51.135,3.80208676370503);
\draw[draw=black] (axis cs:51.865,0) rectangle (axis cs:52.135,3.73439754987827);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:1.135,0) rectangle (axis cs:1.405,-4.96187825245069);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,fill opacity=0.3};
\addlegendentry{$\drops=$26$\quad$}

\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:2.135,0) rectangle (axis cs:2.405,-2.68304039110698);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:3.135,0) rectangle (axis cs:3.405,6.852369946884);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:4.135,0) rectangle (axis cs:4.405,12.8812380455573);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:5.135,0) rectangle (axis cs:5.405,9.60634645511816);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:6.135,0) rectangle (axis cs:6.405,6.70595206742165);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:7.135,0) rectangle (axis cs:7.405,5.4644094385254);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:8.135,0) rectangle (axis cs:8.405,4.27358735095904);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:9.135,0) rectangle (axis cs:9.405,3.27099779992234);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:10.135,0) rectangle (axis cs:10.405,3.07088134938519);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:11.135,0) rectangle (axis cs:11.405,2.59115543725748);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:12.135,0) rectangle (axis cs:12.405,2.44751893152699);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:13.135,0) rectangle (axis cs:13.405,2.27439471753485);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:14.135,0) rectangle (axis cs:14.405,2.10533031356663);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:15.135,0) rectangle (axis cs:15.405,1.97030177231357);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:16.135,0) rectangle (axis cs:16.405,1.86196544345439);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:17.135,0) rectangle (axis cs:17.405,2.02896701333502);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:18.135,0) rectangle (axis cs:18.405,1.84783302482925);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:19.135,0) rectangle (axis cs:19.405,1.93468058615075);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:20.135,0) rectangle (axis cs:20.405,1.77016645326504);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:21.135,0) rectangle (axis cs:21.405,1.63551401869159);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:22.135,0) rectangle (axis cs:22.405,1.49057571483523);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:23.135,0) rectangle (axis cs:23.405,1.7310338207532);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:24.135,0) rectangle (axis cs:24.405,1.75219824140688);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:25.135,0) rectangle (axis cs:25.405,1.55175171972485);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:26.135,0) rectangle (axis cs:26.405,1.68373879641485);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:27.135,0) rectangle (axis cs:27.405,1.87623857316372);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:28.135,0) rectangle (axis cs:28.405,1.97561598365888);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:29.135,0) rectangle (axis cs:29.405,1.57893054623326);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:30.135,0) rectangle (axis cs:30.405,1.59379092273786);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:31.135,0) rectangle (axis cs:31.405,1.43126417686336);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:32.135,0) rectangle (axis cs:32.405,1.51128682566);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:33.135,0) rectangle (axis cs:33.405,1.44510518575356);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:34.135,0) rectangle (axis cs:34.405,1.42322576518374);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:35.135,0) rectangle (axis cs:35.405,1.40236288540966);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:36.135,0) rectangle (axis cs:36.405,1.62034071986677);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:37.135,0) rectangle (axis cs:37.405,1.66447937005859);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:38.135,0) rectangle (axis cs:38.405,1.74978407600525);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:39.135,0) rectangle (axis cs:39.405,1.62980953598365);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:40.135,0) rectangle (axis cs:40.405,1.70617930858203);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:41.135,0) rectangle (axis cs:41.405,1.67376068102538);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:42.135,0) rectangle (axis cs:42.405,1.43956396280858);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:43.135,0) rectangle (axis cs:43.405,1.54147532033784);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:44.135,0) rectangle (axis cs:44.405,1.99364345564867);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:45.135,0) rectangle (axis cs:45.405,1.67244478685156);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:46.135,0) rectangle (axis cs:46.405,1.53159517081941);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:47.135,0) rectangle (axis cs:47.405,1.66495901639344);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:48.135,0) rectangle (axis cs:48.405,1.80148470497888);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:49.135,0) rectangle (axis cs:49.405,1.86930819619746);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:50.135,0) rectangle (axis cs:50.405,1.58699686440137);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:51.135,0) rectangle (axis cs:51.405,1.57255869070878);
\draw[draw=black,fill=color0,fill opacity=0.3] (axis cs:52.135,0) rectangle (axis cs:52.405,1.60706854051285);
\draw[draw=black,fill=color0] (axis cs:1.405,0) rectangle (axis cs:1.675,-4.74527460748308);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0};
\addlegendentry{$\drops=$52$\quad$}

\draw[draw=black,fill=color0] (axis cs:2.405,0) rectangle (axis cs:2.675,-1.67579609734502);
\draw[draw=black,fill=color0] (axis cs:3.405,0) rectangle (axis cs:3.675,7.8414873582562);
\draw[draw=black,fill=color0] (axis cs:4.405,0) rectangle (axis cs:4.675,9.66351204792872);
\draw[draw=black,fill=color0] (axis cs:5.405,0) rectangle (axis cs:5.675,6.56577339563642);
\draw[draw=black,fill=color0] (axis cs:6.405,0) rectangle (axis cs:6.675,3.96571134592321);
\draw[draw=black,fill=color0] (axis cs:7.405,0) rectangle (axis cs:7.675,2.62866878667464);
\draw[draw=black,fill=color0] (axis cs:8.405,0) rectangle (axis cs:8.675,1.91821409414829);
\draw[draw=black,fill=color0] (axis cs:9.405,0) rectangle (axis cs:9.675,1.49233104939039);
\draw[draw=black,fill=color0] (axis cs:10.405,0) rectangle (axis cs:10.675,1.34012243990326);
\draw[draw=black,fill=color0] (axis cs:11.405,0) rectangle (axis cs:11.675,0.955262003663649);
\draw[draw=black,fill=color0] (axis cs:12.405,0) rectangle (axis cs:12.675,0.803739771651253);
\draw[draw=black,fill=color0] (axis cs:13.405,0) rectangle (axis cs:13.675,0.930126125641051);
\draw[draw=black,fill=color0] (axis cs:14.405,0) rectangle (axis cs:14.675,0.732623725530641);
\draw[draw=black,fill=color0] (axis cs:15.405,0) rectangle (axis cs:15.675,0.751361226536752);
\draw[draw=black,fill=color0] (axis cs:16.405,0) rectangle (axis cs:16.675,0.805439283815722);
\draw[draw=black,fill=color0] (axis cs:17.405,0) rectangle (axis cs:17.675,0.920530306885857);
\draw[draw=black,fill=color0] (axis cs:18.405,0) rectangle (axis cs:18.675,0.622529166337856);
\draw[draw=black,fill=color0] (axis cs:19.405,0) rectangle (axis cs:19.675,0.598197712388171);
\draw[draw=black,fill=color0] (axis cs:20.405,0) rectangle (axis cs:20.675,0.961692436346827);
\draw[draw=black,fill=color0] (axis cs:21.405,0) rectangle (axis cs:21.675,0.929767278894635);
\draw[draw=black,fill=color0] (axis cs:22.405,0) rectangle (axis cs:22.675,0.882070863987669);
\draw[draw=black,fill=color0] (axis cs:23.405,0) rectangle (axis cs:23.675,0.853238421877028);
\draw[draw=black,fill=color0] (axis cs:24.405,0) rectangle (axis cs:24.675,0.788721897900888);
\draw[draw=black,fill=color0] (axis cs:25.405,0) rectangle (axis cs:25.675,0.832681416444508);
\draw[draw=black,fill=color0] (axis cs:26.405,0) rectangle (axis cs:26.675,0.601775923386385);
\draw[draw=black,fill=color0] (axis cs:27.405,0) rectangle (axis cs:27.675,0.690865420834084);
\draw[draw=black,fill=color0] (axis cs:28.405,0) rectangle (axis cs:28.675,0.915970893057361);
\draw[draw=black,fill=color0] (axis cs:29.405,0) rectangle (axis cs:29.675,0.687446194358625);
\draw[draw=black,fill=color0] (axis cs:30.405,0) rectangle (axis cs:30.675,0.715675036568619);
\draw[draw=black,fill=color0] (axis cs:31.405,0) rectangle (axis cs:31.675,0.843014615204614);
\draw[draw=black,fill=color0] (axis cs:32.405,0) rectangle (axis cs:32.675,0.880319941792021);
\draw[draw=black,fill=color0] (axis cs:33.405,0) rectangle (axis cs:33.675,0.690750509079132);
\draw[draw=black,fill=color0] (axis cs:34.405,0) rectangle (axis cs:34.675,0.871202755573149);
\draw[draw=black,fill=color0] (axis cs:35.405,0) rectangle (axis cs:35.675,0.708066722255892);
\draw[draw=black,fill=color0] (axis cs:36.405,0) rectangle (axis cs:36.675,0.530206194108724);
\draw[draw=black,fill=color0] (axis cs:37.405,0) rectangle (axis cs:37.675,0.554861758801116);
\draw[draw=black,fill=color0] (axis cs:38.405,0) rectangle (axis cs:38.675,0.560844685268648);
\draw[draw=black,fill=color0] (axis cs:39.405,0) rectangle (axis cs:39.675,0.624038703454545);
\draw[draw=black,fill=color0] (axis cs:40.405,0) rectangle (axis cs:40.675,0.597132900705449);
\draw[draw=black,fill=color0] (axis cs:41.405,0) rectangle (axis cs:41.675,0.341804734065269);
\draw[draw=black,fill=color0] (axis cs:42.405,0) rectangle (axis cs:42.675,0.762103012031051);
\draw[draw=black,fill=color0] (axis cs:43.405,0) rectangle (axis cs:43.675,0.506955988817676);
\draw[draw=black,fill=color0] (axis cs:44.405,0) rectangle (axis cs:44.675,0.683989673618943);
\draw[draw=black,fill=color0] (axis cs:45.405,0) rectangle (axis cs:45.675,0.73203194321206);
\draw[draw=black,fill=color0] (axis cs:46.405,0) rectangle (axis cs:46.675,0.545785708896961);
\draw[draw=black,fill=color0] (axis cs:47.405,0) rectangle (axis cs:47.675,0.57219979171977);
\draw[draw=black,fill=color0] (axis cs:48.405,0) rectangle (axis cs:48.675,0.763895843448263);
\draw[draw=black,fill=color0] (axis cs:49.405,0) rectangle (axis cs:49.675,0.959079769993186);
\draw[draw=black,fill=color0] (axis cs:50.405,0) rectangle (axis cs:50.675,1.01028004253809);
\draw[draw=black,fill=color0] (axis cs:51.405,0) rectangle (axis cs:51.675,0.902273608101809);
\draw[draw=black,fill=color0] (axis cs:52.405,0) rectangle (axis cs:52.675,0.825996486413975);
\addplot [semithick, black, forget plot]
table {%
-1.7255 0
55.2655 0
};
\end{axis}

\end{tikzpicture}


==> Figures/nsf-lightpaths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/30cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da33369063973274327] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (164.33,194.67) -- (168.2,108.33) ;
\draw [shift={(168.33,105.33)}, rotate = 452.56] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8126745009579005] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (122.4,109.39) -- (142.35,86.59) ;
%Straight Lines [id:da9668577110098842] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (139.5,133.61) -- (187.95,148.81) ;
%Straight Lines [id:da35486392464015526] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (122.4,147.39) -- (151.85,200.59) ;
%Straight Lines [id:da413070917530162] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (160.4,99.89) -- (156.6,197.74) ;
%Straight Lines [id:da010737067562715641] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (223.1,158.79) -- (252.55,156.89) ;
%Straight Lines [id:da3376041315822699] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (179.4,80.89) -- (384.6,129.34) ;
%Straight Lines [id:da4831179831970407] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (290.55,156.89) -- (310.5,156.65) ;
%Straight Lines [id:da3706449701303379] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (345.18,151.9) -- (366.55,150.95) ;
%Straight Lines [id:da48863491378007695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (403.6,148.34) -- (426.4,143.82) ;
%Straight Lines [id:da7577595764031558] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (462.03,131.47) -- (516.17,87.3) ;
%Straight Lines [id:da00805050105165539] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (458.23,151.9) -- (511.42,190.37) ;
%Straight Lines [id:da22240479909876043] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (216.45,143.11) -- (397.9,35.52) ;
%Straight Lines [id:da7608706432610863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (433.05,24.84) -- (512.85,62.12) ;
%Straight Lines [id:da810665155316491] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (428.3,36.47) -- (522.35,176.6) ;
%Straight Lines [id:da6114101702358987] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (454.43,235.02) -- (525.67,92.05) ;
%Straight Lines [id:da8349993750618039] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (441.6,157.6) -- (387.93,254.02) ;
%Straight Lines [id:da9780182106307959] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (271.55,175.89) -- (278.2,249.04) ;
%Straight Lines [id:da7027642925301298] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (172.28,226) -- (261.1,262.57) ;
%Straight Lines [id:da4122695068614506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (360.38,269.22) -- (298.15,270.17) ;
%Straight Lines [id:da6715999409516991] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (425.45,245.95) -- (295.78,259.25) ;
%Straight Lines [id:da599650418468022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (462.5,250.94) -- (523.3,213.41) ;

%Shape: Ellipse [id:dp62402303250258] 
\draw  [line width=0.75]  (103.4,128.39) .. controls (103.4,117.89) and (111.91,109.39) .. (122.4,109.39) .. controls (132.89,109.39) and (141.4,117.89) .. (141.4,128.39) .. controls (141.4,138.88) and (132.89,147.39) .. (122.4,147.39) .. controls (111.91,147.39) and (103.4,138.88) .. (103.4,128.39) -- cycle ;

%Shape: Ellipse [id:dp2791815249926315] 
\draw  [line width=0.75]  (141.4,80.89) .. controls (141.4,70.39) and (149.91,61.89) .. (160.4,61.89) .. controls (170.89,61.89) and (179.4,70.39) .. (179.4,80.89) .. controls (179.4,91.38) and (170.89,99.89) .. (160.4,99.89) .. controls (149.91,99.89) and (141.4,91.38) .. (141.4,80.89) -- cycle ;
%Shape: Circle [id:dp5694559982333239] 
\draw  [line width=0.75]  (137.6,216.74) .. controls (137.6,206.24) and (146.11,197.74) .. (156.6,197.74) .. controls (167.09,197.74) and (175.6,206.24) .. (175.6,216.74) .. controls (175.6,227.23) and (167.09,235.74) .. (156.6,235.74) .. controls (146.11,235.74) and (137.6,227.23) .. (137.6,216.74) -- cycle ;
%Shape: Ellipse [id:dp9157044704148766] 
\draw  [line width=0.75]  (185.1,158.79) .. controls (185.1,148.29) and (193.61,139.79) .. (204.1,139.79) .. controls (214.59,139.79) and (223.1,148.29) .. (223.1,158.79) .. controls (223.1,169.28) and (214.59,177.79) .. (204.1,177.79) .. controls (193.61,177.79) and (185.1,169.28) .. (185.1,158.79) -- cycle ;
%Shape: Ellipse [id:dp17659232036299455] 
\draw  [line width=0.75]  (252.55,156.89) .. controls (252.55,146.39) and (261.06,137.89) .. (271.55,137.89) .. controls (282.04,137.89) and (290.55,146.39) .. (290.55,156.89) .. controls (290.55,167.38) and (282.04,175.89) .. (271.55,175.89) .. controls (261.06,175.89) and (252.55,167.38) .. (252.55,156.89) -- cycle ;
%Shape: Ellipse [id:dp6605842251270119] 
\draw  [line width=0.75]  (259.2,268.04) .. controls (259.2,257.54) and (267.71,249.04) .. (278.2,249.04) .. controls (288.69,249.04) and (297.2,257.54) .. (297.2,268.04) .. controls (297.2,278.53) and (288.69,287.04) .. (278.2,287.04) .. controls (267.71,287.04) and (259.2,278.53) .. (259.2,268.04) -- cycle ;
%Shape: Ellipse [id:dp23622752601303898] 
\draw  [line width=0.75]  (307.65,147.39) .. controls (307.65,136.89) and (316.16,128.39) .. (326.65,128.39) .. controls (337.14,128.39) and (345.65,136.89) .. (345.65,147.39) .. controls (345.65,157.88) and (337.14,166.39) .. (326.65,166.39) .. controls (316.16,166.39) and (307.65,157.88) .. (307.65,147.39) -- cycle ;
%Shape: Circle [id:dp8622071294129835] 
\draw  [line width=0.75]  (365.6,148.34) .. controls (365.6,137.84) and (374.11,129.34) .. (384.6,129.34) .. controls (395.09,129.34) and (403.6,137.84) .. (403.6,148.34) .. controls (403.6,158.83) and (395.09,167.34) .. (384.6,167.34) .. controls (374.11,167.34) and (365.6,158.83) .. (365.6,148.34) -- cycle ;
%Shape: Circle [id:dp5274951745679868] 
\draw  [line width=0.75]  (395.05,24.84) .. controls (395.05,14.34) and (403.56,5.84) .. (414.05,5.84) .. controls (424.54,5.84) and (433.05,14.34) .. (433.05,24.84) .. controls (433.05,35.33) and (424.54,43.84) .. (414.05,43.84) .. controls (403.56,43.84) and (395.05,35.33) .. (395.05,24.84) -- cycle ;
%Shape: Ellipse [id:dp2924351117830719] 
\draw  [line width=0.75]  (425.45,138.84) .. controls (425.45,128.34) and (433.96,119.84) .. (444.45,119.84) .. controls (454.94,119.84) and (463.45,128.34) .. (463.45,138.84) .. controls (463.45,149.33) and (454.94,157.84) .. (444.45,157.84) .. controls (433.96,157.84) and (425.45,149.33) .. (425.45,138.84) -- cycle ;
%Shape: Circle [id:dp523508597819621] 
\draw  [line width=0.75]  (359.9,271.84) .. controls (359.9,261.34) and (368.41,252.84) .. (378.9,252.84) .. controls (389.39,252.84) and (397.9,261.34) .. (397.9,271.84) .. controls (397.9,282.33) and (389.39,290.84) .. (378.9,290.84) .. controls (368.41,290.84) and (359.9,282.33) .. (359.9,271.84) -- cycle ;
%Shape: Circle [id:dp8445147147590901] 
\draw  [line width=0.75]  (510,72.34) .. controls (510,61.84) and (518.51,53.34) .. (529,53.34) .. controls (539.49,53.34) and (548,61.84) .. (548,72.34) .. controls (548,82.83) and (539.49,91.34) .. (529,91.34) .. controls (518.51,91.34) and (510,82.83) .. (510,72.34) -- cycle ;
%Shape: Ellipse [id:dp6802584803806245] 
\draw  [line width=0.75]  (424.5,250.94) .. controls (424.5,240.44) and (433.01,231.94) .. (443.5,231.94) .. controls (453.99,231.94) and (462.5,240.44) .. (462.5,250.94) .. controls (462.5,261.43) and (453.99,269.94) .. (443.5,269.94) .. controls (433.01,269.94) and (424.5,261.43) .. (424.5,250.94) -- cycle ;
%Shape: Ellipse [id:dp3050326556855296] 
\draw  [line width=0.75]  (510,194.89) .. controls (510,184.39) and (518.51,175.89) .. (529,175.89) .. controls (539.49,175.89) and (548,184.39) .. (548,194.89) .. controls (548,205.38) and (539.49,213.89) .. (529,213.89) .. controls (518.51,213.89) and (510,205.38) .. (510,194.89) -- cycle ;
%Straight Lines [id:da6557871755140027] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (261.67,252) -- (184.42,218.53) ;
\draw [shift={(181.67,217.33)}, rotate = 383.43] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7485631292842463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (148.85,124.43) -- (189,137.5) ;
\draw [shift={(146,123.5)}, rotate = 18.03] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9063956723932967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (226.21,142.08) -- (256.33,140.67) ;
\draw [shift={(223.22,142.22)}, rotate = 357.32] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3622440849446743] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (285.96,136.84) -- (311,132.67) ;
\draw [shift={(283,137.33)}, rotate = 350.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9877697374288891] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (346.67,131.26) -- (370.33,130.67) ;
\draw [shift={(343.67,131.33)}, rotate = 358.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7049887831294984] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (400.59,128.65) -- (429,122) ;
\draw [shift={(397.67,129.33)}, rotate = 346.83] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2005729913757286] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (455.39,112.85) -- (505.67,74.67) ;
\draw [shift={(453,114.67)}, rotate = 322.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2849999008575942] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (138.67,152.17) -- (178.81,165.24) ;
\draw [shift={(181.67,166.17)}, rotate = 198.03] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4704764734212501] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (221.88,176.22) -- (252,174.81) ;
\draw [shift={(255,174.67)}, rotate = 537.3199999999999] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da640170402647519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (288.33,173.33) -- (313.37,169.16) ;
\draw [shift={(316.33,168.67)}, rotate = 530.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8435062666404686] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (342.33,165.33) -- (366,164.74) ;
\draw [shift={(369,164.67)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da944037067655828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (399,166) -- (427.41,159.35) ;
\draw [shift={(430.33,158.67)}, rotate = 526.8299999999999] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6740907830555861] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (469,140.67) -- (519.28,102.48) ;
\draw [shift={(521.67,100.67)}, rotate = 502.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da853630819565484] 
\draw [color={rgb, 255:red, 239; green, 92; blue, 53 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (138,165.5) -- (178.15,178.57) ;
\draw [shift={(181,179.5)}, rotate = 198.03] [fill={rgb, 255:red, 239; green, 92; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4062845519139412] 
\draw [color={rgb, 255:red, 239; green, 92; blue, 53 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (221.22,189.55) -- (251.34,188.14) ;
\draw [shift={(254.33,188)}, rotate = 537.3199999999999] [fill={rgb, 255:red, 239; green, 92; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da18870784793228912] 
\draw [color={rgb, 255:red, 239; green, 92; blue, 53 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (287.67,186.67) -- (312.71,182.49) ;
\draw [shift={(315.67,182)}, rotate = 530.54] [fill={rgb, 255:red, 239; green, 92; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5698264024379538] 
\draw [color={rgb, 255:red, 239; green, 92; blue, 53 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (341.67,178.67) -- (365.33,178.07) ;
\draw [shift={(368.33,178)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 239; green, 92; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da39692609180652405] 
\draw [color={rgb, 255:red, 239; green, 92; blue, 53 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (398.33,179.33) -- (426.75,172.68) ;
\draw [shift={(429.67,172)}, rotate = 526.8299999999999] [fill={rgb, 255:red, 239; green, 92; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9628846864168068] 
\draw [color={rgb, 255:red, 239; green, 92; blue, 53 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (468.33,154) -- (518.61,115.81) ;
\draw [shift={(521,114)}, rotate = 502.78] [fill={rgb, 255:red, 239; green, 92; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da41954160274319874] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (251.67,272) -- (174.42,238.53) ;
\draw [shift={(171.67,237.33)}, rotate = 383.43] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1588336850795803] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (136.33,202.67) -- (110.41,153.98) ;
\draw [shift={(109,151.33)}, rotate = 421.97] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp7550783900741973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (198.67,246.67) .. controls (198.67,236.36) and (207.02,228) .. (217.33,228) .. controls (227.64,228) and (236,236.36) .. (236,246.67) .. controls (236,256.98) and (227.64,265.33) .. (217.33,265.33) .. controls (207.02,265.33) and (198.67,256.98) .. (198.67,246.67) -- cycle ;
%Straight Lines [id:da3656628866998405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (231.27,234.97) -- (202.9,258.86) ;


% Text Node
\draw (161.51,81.05) node    {$2$};
% Text Node
\draw (158.34,214.67) node    {$3$};
% Text Node
\draw (205.84,157.67) node    {$4$};
% Text Node
\draw (272.34,157.67) node    {$5$};
% Text Node
\draw (278.99,267.25) node    {$6$};
% Text Node
\draw (327.76,148.17) node    {$7$};
% Text Node
\draw (384.76,148.17) node    {$8$};
% Text Node
\draw (414.84,24.67) node    {$9$};
% Text Node
\draw (443.34,138.67) node    {$10$};
% Text Node
\draw (379.06,272) node    {$11$};
% Text Node
\draw (528.84,72.17) node    {$12$};
% Text Node
\draw (443.34,251.1) node    {$13$};
% Text Node
\draw (528.84,194.1) node    {$14$};
% Text Node
\draw (124.16,127.61) node    {$1$};


\end{tikzpicture}

==> Figures/nsf_topology.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/30cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da02535381025206629] 
\draw [line width=0.75]    (134.4,113.55) -- (154.35,90.75) ;
%Straight Lines [id:da9621315356340775] 
\draw [line width=0.75]    (151.5,137.77) -- (199.95,152.98) ;
%Straight Lines [id:da8169814435725565] 
\draw [line width=0.75]    (134.4,151.55) -- (163.85,204.75) ;
%Straight Lines [id:da862911403808393] 
\draw [line width=0.75]    (172.4,104.05) -- (168.6,201.9) ;
%Straight Lines [id:da25668875422160387] 
\draw [line width=0.75]    (235.1,162.95) -- (264.55,161.05) ;
%Straight Lines [id:da027585225749208964] 
\draw [line width=0.75]    (191.4,85.05) -- (396.6,133.5) ;
%Shape: Ellipse [id:dp8064184640534787] 
\draw  [line width=0.75]  (115.4,132.55) .. controls (115.4,122.06) and (123.91,113.55) .. (134.4,113.55) .. controls (144.89,113.55) and (153.4,122.06) .. (153.4,132.55) .. controls (153.4,143.04) and (144.89,151.55) .. (134.4,151.55) .. controls (123.91,151.55) and (115.4,143.04) .. (115.4,132.55) -- cycle ;
%Shape: Ellipse [id:dp34879633959149503] 
\draw  [line width=0.75]  (153.4,85.05) .. controls (153.4,74.56) and (161.91,66.05) .. (172.4,66.05) .. controls (182.89,66.05) and (191.4,74.56) .. (191.4,85.05) .. controls (191.4,95.54) and (182.89,104.05) .. (172.4,104.05) .. controls (161.91,104.05) and (153.4,95.54) .. (153.4,85.05) -- cycle ;
%Shape: Circle [id:dp05316909417895943] 
\draw  [line width=0.75]  (149.6,220.9) .. controls (149.6,210.41) and (158.11,201.9) .. (168.6,201.9) .. controls (179.09,201.9) and (187.6,210.41) .. (187.6,220.9) .. controls (187.6,231.39) and (179.09,239.9) .. (168.6,239.9) .. controls (158.11,239.9) and (149.6,231.39) .. (149.6,220.9) -- cycle ;
%Shape: Ellipse [id:dp140266777370881] 
\draw  [line width=0.75]  (197.1,162.95) .. controls (197.1,152.46) and (205.61,143.95) .. (216.1,143.95) .. controls (226.59,143.95) and (235.1,152.46) .. (235.1,162.95) .. controls (235.1,173.44) and (226.59,181.95) .. (216.1,181.95) .. controls (205.61,181.95) and (197.1,173.44) .. (197.1,162.95) -- cycle ;
%Shape: Ellipse [id:dp0547620467747193] 
\draw  [line width=0.75]  (264.55,161.05) .. controls (264.55,150.56) and (273.06,142.05) .. (283.55,142.05) .. controls (294.04,142.05) and (302.55,150.56) .. (302.55,161.05) .. controls (302.55,171.54) and (294.04,180.05) .. (283.55,180.05) .. controls (273.06,180.05) and (264.55,171.54) .. (264.55,161.05) -- cycle ;
%Shape: Ellipse [id:dp4974592154752757] 
\draw  [line width=0.75]  (271.2,272.2) .. controls (271.2,261.71) and (279.71,253.2) .. (290.2,253.2) .. controls (300.69,253.2) and (309.2,261.71) .. (309.2,272.2) .. controls (309.2,282.69) and (300.69,291.2) .. (290.2,291.2) .. controls (279.71,291.2) and (271.2,282.69) .. (271.2,272.2) -- cycle ;
%Shape: Ellipse [id:dp9931259459230269] 
\draw  [line width=0.75]  (319.65,151.55) .. controls (319.65,141.06) and (328.16,132.55) .. (338.65,132.55) .. controls (349.14,132.55) and (357.65,141.06) .. (357.65,151.55) .. controls (357.65,162.04) and (349.14,170.55) .. (338.65,170.55) .. controls (328.16,170.55) and (319.65,162.04) .. (319.65,151.55) -- cycle ;
%Shape: Circle [id:dp0532971283394883] 
\draw  [line width=0.75]  (377.6,152.5) .. controls (377.6,142.01) and (386.11,133.5) .. (396.6,133.5) .. controls (407.09,133.5) and (415.6,142.01) .. (415.6,152.5) .. controls (415.6,162.99) and (407.09,171.5) .. (396.6,171.5) .. controls (386.11,171.5) and (377.6,162.99) .. (377.6,152.5) -- cycle ;
%Shape: Circle [id:dp2190480199398981] 
\draw  [line width=0.75]  (407.05,29) .. controls (407.05,18.51) and (415.56,10) .. (426.05,10) .. controls (436.54,10) and (445.05,18.51) .. (445.05,29) .. controls (445.05,39.49) and (436.54,48) .. (426.05,48) .. controls (415.56,48) and (407.05,39.49) .. (407.05,29) -- cycle ;
%Shape: Ellipse [id:dp339620643274275] 
\draw  [line width=0.75]  (437.45,143) .. controls (437.45,132.51) and (445.96,124) .. (456.45,124) .. controls (466.94,124) and (475.45,132.51) .. (475.45,143) .. controls (475.45,153.49) and (466.94,162) .. (456.45,162) .. controls (445.96,162) and (437.45,153.49) .. (437.45,143) -- cycle ;
%Shape: Circle [id:dp42069871942798476] 
\draw  [line width=0.75]  (371.9,276) .. controls (371.9,265.51) and (380.41,257) .. (390.9,257) .. controls (401.39,257) and (409.9,265.51) .. (409.9,276) .. controls (409.9,286.49) and (401.39,295) .. (390.9,295) .. controls (380.41,295) and (371.9,286.49) .. (371.9,276) -- cycle ;
%Shape: Circle [id:dp8265634012630176] 
\draw  [line width=0.75]  (522,76.5) .. controls (522,66.01) and (530.51,57.5) .. (541,57.5) .. controls (551.49,57.5) and (560,66.01) .. (560,76.5) .. controls (560,86.99) and (551.49,95.5) .. (541,95.5) .. controls (530.51,95.5) and (522,86.99) .. (522,76.5) -- cycle ;
%Shape: Ellipse [id:dp758185036218367] 
\draw  [line width=0.75]  (436.5,255.1) .. controls (436.5,244.61) and (445.01,236.1) .. (455.5,236.1) .. controls (465.99,236.1) and (474.5,244.61) .. (474.5,255.1) .. controls (474.5,265.59) and (465.99,274.1) .. (455.5,274.1) .. controls (445.01,274.1) and (436.5,265.59) .. (436.5,255.1) -- cycle ;
%Shape: Ellipse [id:dp8943761332597805] 
\draw  [line width=0.75]  (522,199.05) .. controls (522,188.56) and (530.51,180.05) .. (541,180.05) .. controls (551.49,180.05) and (560,188.56) .. (560,199.05) .. controls (560,209.54) and (551.49,218.05) .. (541,218.05) .. controls (530.51,218.05) and (522,209.54) .. (522,199.05) -- cycle ;
%Straight Lines [id:da17850949871612543] 
\draw [line width=0.75]    (302.55,161.05) -- (322.5,160.81) ;
%Straight Lines [id:da36016453474478727] 
\draw [line width=0.75]    (357.18,156.06) -- (378.55,155.11) ;
%Straight Lines [id:da26563256611757935] 
\draw [line width=0.75]    (415.6,152.5) -- (438.4,147.99) ;
%Straight Lines [id:da2201131133154718] 
\draw [line width=0.75]    (474.03,135.64) -- (528.17,91.46) ;
%Straight Lines [id:da12164330859900674] 
\draw [line width=0.75]    (470.23,156.06) -- (523.42,194.54) ;
%Straight Lines [id:da8637671754733061] 
\draw [line width=0.75]    (228.45,147.28) -- (409.9,39.69) ;
%Straight Lines [id:da8211064664470785] 
\draw [line width=0.75]    (445.05,29) -- (524.85,66.29) ;
%Straight Lines [id:da963289293425893] 
\draw [line width=0.75]    (440.3,40.64) -- (534.35,180.76) ;
%Straight Lines [id:da20770944438583627] 
\draw [line width=0.75]    (466.43,239.19) -- (537.67,96.21) ;
%Straight Lines [id:da17411393644337347] 
\draw [line width=0.75]    (453.6,161.76) -- (399.93,258.19) ;
%Straight Lines [id:da686968633079097] 
\draw [line width=0.75]    (283.55,180.05) -- (290.2,253.2) ;
%Straight Lines [id:da9844098700834117] 
\draw [line width=0.75]    (184.28,230.16) -- (273.1,266.74) ;
%Straight Lines [id:da7276829953944653] 
\draw [line width=0.75]    (372.38,273.39) -- (310.15,274.34) ;
%Straight Lines [id:da06364043059684343] 
\draw [line width=0.75]    (437.45,250.11) -- (307.78,263.41) ;
%Straight Lines [id:da5265327664376575] 
\draw [line width=0.75]    (474.5,255.1) -- (535.3,217.58) ;
%Straight Lines [id:da8123670940972766] 
\draw [line width=0.75]    (144.85,24.25) -- (182.85,24.25) ;
%Straight Lines [id:da6053821117389043] 
\draw [line width=0.75]    (201.85,14.75) -- (236.85,14.75) ;
\draw [shift={(239.85,14.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5852089689338352] 
\draw [line width=0.75]    (204.85,33.75) -- (239.85,33.75) ;
\draw [shift={(201.85,33.75)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp7841023106835104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (192.35,21.08) .. controls (192.35,20.21) and (191.64,19.5) .. (190.77,19.5) .. controls (189.89,19.5) and (189.18,20.21) .. (189.18,21.08) .. controls (189.18,21.96) and (189.89,22.67) .. (190.77,22.67) .. controls (191.64,22.67) and (192.35,21.96) .. (192.35,21.08) -- cycle ;
%Shape: Ellipse [id:dp9603572859004207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (192.35,27.42) .. controls (192.35,26.54) and (191.64,25.83) .. (190.77,25.83) .. controls (189.89,25.83) and (189.18,26.54) .. (189.18,27.42) .. controls (189.18,28.29) and (189.89,29) .. (190.77,29) .. controls (191.64,29) and (192.35,28.29) .. (192.35,27.42) -- cycle ;

% Text Node
\draw (173.51,85.21) node    {$2$};
% Text Node
\draw (136.16,131.78) node    {$1$};
% Text Node
\draw (170.34,218.84) node    {$3$};
% Text Node
\draw (217.84,161.84) node    {$4$};
% Text Node
\draw (284.34,161.84) node    {$5$};
% Text Node
\draw (290.99,271.41) node    {$6$};
% Text Node
\draw (339.76,152.34) node    {$7$};
% Text Node
\draw (396.76,152.34) node    {$8$};
% Text Node
\draw (426.84,28.84) node    {$9$};
% Text Node
\draw (455.34,142.84) node    {$10$};
% Text Node
\draw (391.06,276.16) node    {$11$};
% Text Node
\draw (540.84,76.34) node    {$12$};
% Text Node
\draw (455.34,255.26) node    {$13$};
% Text Node
\draw (540.84,198.26) node    {$14$};


\end{tikzpicture}

==> Figures/simulation-framework-SmaxLR.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/18cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da032812549780788514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,239.93) -- (190,60.93) ;
\draw [shift={(190,58.93)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3683558203587338] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290,239.93) -- (290,60.93) ;
\draw [shift={(290,58.93)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9475401203840497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,239.93) -- (430,60.93) ;
\draw [shift={(430,58.93)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08728128788377454] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (110,199.6) -- (110,236.6) ;
\draw [shift={(110,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5228787400371692] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (100,199.6) -- (100,236.6) ;
\draw [shift={(100,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9232523700991077] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (130,199.6) -- (130,236.6) ;
\draw [shift={(130,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6136103291246809] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (145.6,199.6) -- (145.6,236.6) ;
\draw [shift={(145.6,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15995430057945004] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (153.6,199.6) -- (153.6,236.6) ;
\draw [shift={(153.6,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8517976274507332] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (170,199.6) -- (170,236.6) ;
\draw [shift={(170,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da01810661895131116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (110,240) .. controls (111.67,241.67) and (111.67,243.33) .. (110,245) .. controls (108.33,246.67) and (108.33,248.33) .. (110,250) .. controls (111.67,251.67) and (111.67,253.33) .. (110,255) .. controls (108.33,256.67) and (108.33,258.33) .. (110,260) .. controls (111.67,261.67) and (111.67,263.33) .. (110,265) -- (110,269) -- (110,277) ;
\draw [shift={(110,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5239614764064449] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (121.6,240) .. controls (123.27,241.67) and (123.27,243.33) .. (121.6,245) .. controls (119.93,246.67) and (119.93,248.33) .. (121.6,250) .. controls (123.27,251.67) and (123.27,253.33) .. (121.6,255) .. controls (119.93,256.67) and (119.93,258.33) .. (121.6,260) .. controls (123.27,261.67) and (123.27,263.33) .. (121.6,265) -- (121.6,269) -- (121.6,277) ;
\draw [shift={(121.6,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da42999108750622494] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (141.2,240) .. controls (142.87,241.67) and (142.87,243.33) .. (141.2,245) .. controls (139.53,246.67) and (139.53,248.33) .. (141.2,250) .. controls (142.87,251.67) and (142.87,253.33) .. (141.2,255) .. controls (139.53,256.67) and (139.53,258.33) .. (141.2,260) .. controls (142.87,261.67) and (142.87,263.33) .. (141.2,265) -- (141.2,269) -- (141.2,277) ;
\draw [shift={(141.2,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8682094362782632] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (173.2,240) .. controls (174.87,241.67) and (174.87,243.33) .. (173.2,245) .. controls (171.53,246.67) and (171.53,248.33) .. (173.2,250) .. controls (174.87,251.67) and (174.87,253.33) .. (173.2,255) .. controls (171.53,256.67) and (171.53,258.33) .. (173.2,260) .. controls (174.87,261.67) and (174.87,263.33) .. (173.2,265) -- (173.2,269) -- (173.2,277) ;
\draw [shift={(173.2,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9960555305785929] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (209.2,199.6) -- (209.2,236.6) ;
\draw [shift={(209.2,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5021114591254212] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (195.6,199.6) -- (195.6,236.6) ;
\draw [shift={(195.6,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5474448013126482] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (244.8,199.6) -- (244.8,236.6) ;
\draw [shift={(244.8,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09745128451830665] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (252.8,199.6) -- (252.8,236.6) ;
\draw [shift={(252.8,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da43021988096888475] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (269.2,199.6) -- (269.2,236.6) ;
\draw [shift={(269.2,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da392271291098233] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (215.6,199.6) -- (215.6,236.6) ;
\draw [shift={(215.6,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7946632669153271] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (223.6,199.6) -- (223.6,236.6) ;
\draw [shift={(223.6,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2355871683891152] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (240,199.6) -- (240,236.6) ;
\draw [shift={(240,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7314961771958114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (218.4,240) .. controls (220.07,241.67) and (220.07,243.33) .. (218.4,245) .. controls (216.73,246.67) and (216.73,248.33) .. (218.4,250) .. controls (220.07,251.67) and (220.07,253.33) .. (218.4,255) .. controls (216.73,256.67) and (216.73,258.33) .. (218.4,260) .. controls (220.07,261.67) and (220.07,263.33) .. (218.4,265) -- (218.4,269) -- (218.4,277) ;
\draw [shift={(218.4,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4889551933162981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (230,240) .. controls (231.67,241.67) and (231.67,243.33) .. (230,245) .. controls (228.33,246.67) and (228.33,248.33) .. (230,250) .. controls (231.67,251.67) and (231.67,253.33) .. (230,255) .. controls (228.33,256.67) and (228.33,258.33) .. (230,260) .. controls (231.67,261.67) and (231.67,263.33) .. (230,265) -- (230,269) -- (230,277) ;
\draw [shift={(230,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da018183057996275065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (244.8,240) .. controls (246.47,241.67) and (246.47,243.33) .. (244.8,245) .. controls (243.13,246.67) and (243.13,248.33) .. (244.8,250) .. controls (246.47,251.67) and (246.47,253.33) .. (244.8,255) .. controls (243.13,256.67) and (243.13,258.33) .. (244.8,260) .. controls (246.47,261.67) and (246.47,263.33) .. (244.8,265) -- (244.8,269) -- (244.8,277) ;
\draw [shift={(244.8,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9564632266378754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (273.2,240) .. controls (274.87,241.67) and (274.87,243.33) .. (273.2,245) .. controls (271.53,246.67) and (271.53,248.33) .. (273.2,250) .. controls (274.87,251.67) and (274.87,253.33) .. (273.2,255) .. controls (271.53,256.67) and (271.53,258.33) .. (273.2,260) .. controls (274.87,261.67) and (274.87,263.33) .. (273.2,265) -- (273.2,269) -- (273.2,277) ;
\draw [shift={(273.2,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3920936654309425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (195.6,240) .. controls (197.27,241.67) and (197.27,243.33) .. (195.6,245) .. controls (193.93,246.67) and (193.93,248.33) .. (195.6,250) .. controls (197.27,251.67) and (197.27,253.33) .. (195.6,255) .. controls (193.93,256.67) and (193.93,258.33) .. (195.6,260) .. controls (197.27,261.67) and (197.27,263.33) .. (195.6,265) -- (195.6,269) -- (195.6,277) ;
\draw [shift={(195.6,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da34874002109693625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (282.4,240) .. controls (284.07,241.67) and (284.07,243.33) .. (282.4,245) .. controls (280.73,246.67) and (280.73,248.33) .. (282.4,250) .. controls (284.07,251.67) and (284.07,253.33) .. (282.4,255) .. controls (280.73,256.67) and (280.73,258.33) .. (282.4,260) .. controls (284.07,261.67) and (284.07,263.33) .. (282.4,265) -- (282.4,269) -- (282.4,277) ;
\draw [shift={(282.4,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp15456004089380282] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350,151) .. controls (350,150.23) and (350.63,149.6) .. (351.4,149.6) .. controls (352.17,149.6) and (352.8,150.23) .. (352.8,151) .. controls (352.8,151.77) and (352.17,152.4) .. (351.4,152.4) .. controls (350.63,152.4) and (350,151.77) .. (350,151) -- cycle ;
%Shape: Ellipse [id:dp48062555565878007] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,151) .. controls (360,150.23) and (360.63,149.6) .. (361.4,149.6) .. controls (362.17,149.6) and (362.8,150.23) .. (362.8,151) .. controls (362.8,151.77) and (362.17,152.4) .. (361.4,152.4) .. controls (360.63,152.4) and (360,151.77) .. (360,151) -- cycle ;
%Shape: Circle [id:dp5712595547268542] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.2,151) .. controls (368.2,150.23) and (368.83,149.6) .. (369.6,149.6) .. controls (370.37,149.6) and (371,150.23) .. (371,151) .. controls (371,151.77) and (370.37,152.4) .. (369.6,152.4) .. controls (368.83,152.4) and (368.2,151.77) .. (368.2,151) -- cycle ;

%Straight Lines [id:da46657773306274186] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (450,199.6) -- (450,236.6) ;
\draw [shift={(450,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8554136316992588] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (490,199.6) -- (490,236.6) ;
\draw [shift={(490,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08986481398232593] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (493.6,199.6) -- (493.6,236.6) ;
\draw [shift={(493.6,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9024370629561286] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (510,199.6) -- (510,236.6) ;
\draw [shift={(510,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4228670826826485] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (460,199.6) -- (460,236.6) ;
\draw [shift={(460,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da25918102279842137] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (464.4,199.6) -- (464.4,236.6) ;
\draw [shift={(464.4,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1458429839392138] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (480.8,199.6) -- (480.8,236.6) ;
\draw [shift={(480.8,239.6)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6810574285873328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (452.8,240) .. controls (454.47,241.67) and (454.47,243.33) .. (452.8,245) .. controls (451.13,246.67) and (451.13,248.33) .. (452.8,250) .. controls (454.47,251.67) and (454.47,253.33) .. (452.8,255) .. controls (451.13,256.67) and (451.13,258.33) .. (452.8,260) .. controls (454.47,261.67) and (454.47,263.33) .. (452.8,265) -- (452.8,269) -- (452.8,277) ;
\draw [shift={(452.8,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7636877889810575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (464.4,240) .. controls (466.07,241.67) and (466.07,243.33) .. (464.4,245) .. controls (462.73,246.67) and (462.73,248.33) .. (464.4,250) .. controls (466.07,251.67) and (466.07,253.33) .. (464.4,255) .. controls (462.73,256.67) and (462.73,258.33) .. (464.4,260) .. controls (466.07,261.67) and (466.07,263.33) .. (464.4,265) -- (464.4,269) -- (464.4,277) ;
\draw [shift={(464.4,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da356020423424923] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (500,240) .. controls (501.67,241.67) and (501.67,243.33) .. (500,245) .. controls (498.33,246.67) and (498.33,248.33) .. (500,250) .. controls (501.67,251.67) and (501.67,253.33) .. (500,255) .. controls (498.33,256.67) and (498.33,258.33) .. (500,260) .. controls (501.67,261.67) and (501.67,263.33) .. (500,265) -- (500,269) -- (500,277) ;
\draw [shift={(500,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8784497071453639] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (510,240) .. controls (511.67,241.67) and (511.67,243.33) .. (510,245) .. controls (508.33,246.67) and (508.33,248.33) .. (510,250) .. controls (511.67,251.67) and (511.67,253.33) .. (510,255) .. controls (508.33,256.67) and (508.33,258.33) .. (510,260) .. controls (511.67,261.67) and (511.67,263.33) .. (510,265) -- (510,269) -- (510,277) ;
\draw [shift={(510,280)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6177805384572576] 
\draw    (91,239.6) -- (528,239.6) ;
\draw [shift={(530,239.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9735518173243888] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (252.02,16.99) -- (279.02,16.99) ;
\draw [shift={(282.02,16.99)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5625652371903662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (366.02,17.66) .. controls (367.69,15.99) and (369.35,15.99) .. (371.02,17.66) .. controls (372.69,19.33) and (374.35,19.33) .. (376.02,17.66) .. controls (377.69,15.99) and (379.35,15.99) .. (381.02,17.66) -- (384.22,17.66) -- (392.22,17.66) ;
\draw [shift={(395.22,17.66)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp3603897405802302] 
\draw  [color={rgb, 255:red, 218; green, 214; blue, 214 }  ,draw opacity=1 ] (184.79,6.46) -- (410.29,6.46) -- (410.29,31.71) -- (184.79,31.71) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6749781437461472] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280.89,56.15) .. controls (288.48,51.07) and (294.48,51.65) .. (299.99,56.99) ;
\draw [shift={(302.01,59.19)}, rotate = 230.22] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp2107246945001574] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (419.46,56.15) .. controls (427.06,51.07) and (433.05,51.65) .. (438.56,56.99) ;
\draw [shift={(440.59,59.19)}, rotate = 230.22] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17579414111503466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,239.93) -- (91,60.93) ;
\draw [shift={(91,58.93)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp8354688779633445] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.89,56.15) .. controls (188.48,51.07) and (194.48,51.65) .. (199.99,56.99) ;
\draw [shift={(202.01,59.19)}, rotate = 230.22] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (192.78,41.9) node    {$t_{1}$};
% Text Node
\draw (291.89,41.9) node    {$t_{2}$};
% Text Node
\draw (438.85,41.9) node    {$t_{n-1}$};
% Text Node
\draw (195.29,10.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {Arrivals};
% Text Node
\draw (321.29,10.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Drops};
% Text Node
\draw (534.5,230.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};
% Text Node
\draw (193.67,126.68) node [anchor=north] [inner sep=0.75pt]  [rotate=-270]  {$\mathcal{N}^{\text{FRAG}}_{1}\rightarrow \mathcal{N}^{\text{DEFRAG}}_{1}$};
% Text Node
\draw (170.56,96.68) node [anchor=north] [inner sep=0.75pt]  [rotate=-270] [align=left] {maxRWA};
% Text Node
\draw (271,96.01) node [anchor=north] [inner sep=0.75pt]  [rotate=-270] [align=left] {maxRWA};
% Text Node
\draw (411,97.34) node [anchor=north] [inner sep=0.75pt]  [rotate=-270] [align=left] {maxRWA};
% Text Node
\draw (91.44,41.9) node    {$t_{0}$};
% Text Node
\draw (94.33,126.68) node [anchor=north] [inner sep=0.75pt]  [rotate=-270]  {$\mathcal{N}^{\text{FRAG}}_{0}\rightarrow \mathcal{N}^{\text{DEFRAG}}_{0}$};
% Text Node
\draw (294.33,126.68) node [anchor=north] [inner sep=0.75pt]  [rotate=-270]  {$\mathcal{N}^{\text{FRAG}}_{2}\rightarrow \mathcal{N}^{\text{DEFRAG}}_{2}$};
% Text Node
\draw (434.33,126.68) node [anchor=north] [inner sep=0.75pt]  [rotate=-270]  {$\mathcal{N}^{\text{FRAG}}_{n-1}\rightarrow \mathcal{N}^{\text{DEFRAG}}_{n-1}$};
% Text Node
\draw (90,213.67) node [anchor=east] [inner sep=0.75pt]    {$\SDcurr{c}\rightarrow $};


\end{tikzpicture}

==> Figures/simulation-framework-SmaxRWA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/18cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da5721209339725555] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,231) -- (170,70) ;
\draw [shift={(170,68)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da730530890537807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (270,231) -- (270,70) ;
\draw [shift={(270,68)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9333708661317976] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (410,231) -- (410,70) ;
\draw [shift={(410,68)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4828896390407562] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (90,190) -- (90,227) ;
\draw [shift={(90,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3597522973898103] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (80,190) -- (80,227) ;
\draw [shift={(80,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8497163600617595] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (110,190) -- (110,227) ;
\draw [shift={(110,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da490423481389786] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (125.6,190) -- (125.6,227) ;
\draw [shift={(125.6,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0823950505374883] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (133.6,190) -- (133.6,227) ;
\draw [shift={(133.6,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da010036862689596249] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (150,190) -- (150,227) ;
\draw [shift={(150,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20350464582350125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (90,230.4) .. controls (91.67,232.07) and (91.67,233.73) .. (90,235.4) .. controls (88.33,237.07) and (88.33,238.73) .. (90,240.4) .. controls (91.67,242.07) and (91.67,243.73) .. (90,245.4) .. controls (88.33,247.07) and (88.33,248.73) .. (90,250.4) .. controls (91.67,252.07) and (91.67,253.73) .. (90,255.4) -- (90,259.4) -- (90,267.4) ;
\draw [shift={(90,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7837056497034842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (101.6,230.4) .. controls (103.27,232.07) and (103.27,233.73) .. (101.6,235.4) .. controls (99.93,237.07) and (99.93,238.73) .. (101.6,240.4) .. controls (103.27,242.07) and (103.27,243.73) .. (101.6,245.4) .. controls (99.93,247.07) and (99.93,248.73) .. (101.6,250.4) .. controls (103.27,252.07) and (103.27,253.73) .. (101.6,255.4) -- (101.6,259.4) -- (101.6,267.4) ;
\draw [shift={(101.6,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13374748900827593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (121.2,230.4) .. controls (122.87,232.07) and (122.87,233.73) .. (121.2,235.4) .. controls (119.53,237.07) and (119.53,238.73) .. (121.2,240.4) .. controls (122.87,242.07) and (122.87,243.73) .. (121.2,245.4) .. controls (119.53,247.07) and (119.53,248.73) .. (121.2,250.4) .. controls (122.87,252.07) and (122.87,253.73) .. (121.2,255.4) -- (121.2,259.4) -- (121.2,267.4) ;
\draw [shift={(121.2,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da017044684784874975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.2,230.4) .. controls (154.87,232.07) and (154.87,233.73) .. (153.2,235.4) .. controls (151.53,237.07) and (151.53,238.73) .. (153.2,240.4) .. controls (154.87,242.07) and (154.87,243.73) .. (153.2,245.4) .. controls (151.53,247.07) and (151.53,248.73) .. (153.2,250.4) .. controls (154.87,252.07) and (154.87,253.73) .. (153.2,255.4) -- (153.2,259.4) -- (153.2,267.4) ;
\draw [shift={(153.2,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5560587634895552] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (189.2,190) -- (189.2,227) ;
\draw [shift={(189.2,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2190636212507896] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (175.6,190) -- (175.6,227) ;
\draw [shift={(175.6,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7394654355932696] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (224.8,190) -- (224.8,227) ;
\draw [shift={(224.8,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da29311593943763703] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (232.8,190) -- (232.8,227) ;
\draw [shift={(232.8,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da896983954944466] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (249.2,190) -- (249.2,227) ;
\draw [shift={(249.2,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2873645507365854] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (195.6,190) -- (195.6,227) ;
\draw [shift={(195.6,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7897716473490142] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (203.6,190) -- (203.6,227) ;
\draw [shift={(203.6,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3194790174974447] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (220,190) -- (220,227) ;
\draw [shift={(220,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da540609950088304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (198.4,230.4) .. controls (200.07,232.07) and (200.07,233.73) .. (198.4,235.4) .. controls (196.73,237.07) and (196.73,238.73) .. (198.4,240.4) .. controls (200.07,242.07) and (200.07,243.73) .. (198.4,245.4) .. controls (196.73,247.07) and (196.73,248.73) .. (198.4,250.4) .. controls (200.07,252.07) and (200.07,253.73) .. (198.4,255.4) -- (198.4,259.4) -- (198.4,267.4) ;
\draw [shift={(198.4,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9938533790687852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (210,230.4) .. controls (211.67,232.07) and (211.67,233.73) .. (210,235.4) .. controls (208.33,237.07) and (208.33,238.73) .. (210,240.4) .. controls (211.67,242.07) and (211.67,243.73) .. (210,245.4) .. controls (208.33,247.07) and (208.33,248.73) .. (210,250.4) .. controls (211.67,252.07) and (211.67,253.73) .. (210,255.4) -- (210,259.4) -- (210,267.4) ;
\draw [shift={(210,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da650140771650333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (224.8,230.4) .. controls (226.47,232.07) and (226.47,233.73) .. (224.8,235.4) .. controls (223.13,237.07) and (223.13,238.73) .. (224.8,240.4) .. controls (226.47,242.07) and (226.47,243.73) .. (224.8,245.4) .. controls (223.13,247.07) and (223.13,248.73) .. (224.8,250.4) .. controls (226.47,252.07) and (226.47,253.73) .. (224.8,255.4) -- (224.8,259.4) -- (224.8,267.4) ;
\draw [shift={(224.8,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9289967379001987] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (253.2,230.4) .. controls (254.87,232.07) and (254.87,233.73) .. (253.2,235.4) .. controls (251.53,237.07) and (251.53,238.73) .. (253.2,240.4) .. controls (254.87,242.07) and (254.87,243.73) .. (253.2,245.4) .. controls (251.53,247.07) and (251.53,248.73) .. (253.2,250.4) .. controls (254.87,252.07) and (254.87,253.73) .. (253.2,255.4) -- (253.2,259.4) -- (253.2,267.4) ;
\draw [shift={(253.2,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da721422221796842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (175.6,230.4) .. controls (177.27,232.07) and (177.27,233.73) .. (175.6,235.4) .. controls (173.93,237.07) and (173.93,238.73) .. (175.6,240.4) .. controls (177.27,242.07) and (177.27,243.73) .. (175.6,245.4) .. controls (173.93,247.07) and (173.93,248.73) .. (175.6,250.4) .. controls (177.27,252.07) and (177.27,253.73) .. (175.6,255.4) -- (175.6,259.4) -- (175.6,267.4) ;
\draw [shift={(175.6,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2322526969324985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (262.4,230.4) .. controls (264.07,232.07) and (264.07,233.73) .. (262.4,235.4) .. controls (260.73,237.07) and (260.73,238.73) .. (262.4,240.4) .. controls (264.07,242.07) and (264.07,243.73) .. (262.4,245.4) .. controls (260.73,247.07) and (260.73,248.73) .. (262.4,250.4) .. controls (264.07,252.07) and (264.07,253.73) .. (262.4,255.4) -- (262.4,259.4) -- (262.4,267.4) ;
\draw [shift={(262.4,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp19131508542912778] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (330,141.4) .. controls (330,140.63) and (330.63,140) .. (331.4,140) .. controls (332.17,140) and (332.8,140.63) .. (332.8,141.4) .. controls (332.8,142.17) and (332.17,142.8) .. (331.4,142.8) .. controls (330.63,142.8) and (330,142.17) .. (330,141.4) -- cycle ;
%Shape: Ellipse [id:dp5930698610253528] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,141.4) .. controls (340,140.63) and (340.63,140) .. (341.4,140) .. controls (342.17,140) and (342.8,140.63) .. (342.8,141.4) .. controls (342.8,142.17) and (342.17,142.8) .. (341.4,142.8) .. controls (340.63,142.8) and (340,142.17) .. (340,141.4) -- cycle ;
%Shape: Circle [id:dp6615707607853897] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.2,141.4) .. controls (348.2,140.63) and (348.83,140) .. (349.6,140) .. controls (350.37,140) and (351,140.63) .. (351,141.4) .. controls (351,142.17) and (350.37,142.8) .. (349.6,142.8) .. controls (348.83,142.8) and (348.2,142.17) .. (348.2,141.4) -- cycle ;

%Straight Lines [id:da32945600149433074] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (430,190) -- (430,227) ;
\draw [shift={(430,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2956896165731412] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (470,190) -- (470,227) ;
\draw [shift={(470,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2152003568782731] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (473.6,190) -- (473.6,227) ;
\draw [shift={(473.6,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07932378557829844] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (490,190) -- (490,227) ;
\draw [shift={(490,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4321518969732988] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (440,190) -- (440,227) ;
\draw [shift={(440,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7816603686348393] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (444.4,190) -- (444.4,227) ;
\draw [shift={(444.4,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2059759761197928] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (460.8,190) -- (460.8,227) ;
\draw [shift={(460.8,230)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5926789320737712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (432.8,230.4) .. controls (434.47,232.07) and (434.47,233.73) .. (432.8,235.4) .. controls (431.13,237.07) and (431.13,238.73) .. (432.8,240.4) .. controls (434.47,242.07) and (434.47,243.73) .. (432.8,245.4) .. controls (431.13,247.07) and (431.13,248.73) .. (432.8,250.4) .. controls (434.47,252.07) and (434.47,253.73) .. (432.8,255.4) -- (432.8,259.4) -- (432.8,267.4) ;
\draw [shift={(432.8,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10538096384061502] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (444.4,230.4) .. controls (446.07,232.07) and (446.07,233.73) .. (444.4,235.4) .. controls (442.73,237.07) and (442.73,238.73) .. (444.4,240.4) .. controls (446.07,242.07) and (446.07,243.73) .. (444.4,245.4) .. controls (442.73,247.07) and (442.73,248.73) .. (444.4,250.4) .. controls (446.07,252.07) and (446.07,253.73) .. (444.4,255.4) -- (444.4,259.4) -- (444.4,267.4) ;
\draw [shift={(444.4,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7068570349175077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (480,230.4) .. controls (481.67,232.07) and (481.67,233.73) .. (480,235.4) .. controls (478.33,237.07) and (478.33,238.73) .. (480,240.4) .. controls (481.67,242.07) and (481.67,243.73) .. (480,245.4) .. controls (478.33,247.07) and (478.33,248.73) .. (480,250.4) .. controls (481.67,252.07) and (481.67,253.73) .. (480,255.4) -- (480,259.4) -- (480,267.4) ;
\draw [shift={(480,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da874107219737166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (490,230.4) .. controls (491.67,232.07) and (491.67,233.73) .. (490,235.4) .. controls (488.33,237.07) and (488.33,238.73) .. (490,240.4) .. controls (491.67,242.07) and (491.67,243.73) .. (490,245.4) .. controls (488.33,247.07) and (488.33,248.73) .. (490,250.4) .. controls (491.67,252.07) and (491.67,253.73) .. (490,255.4) -- (490,259.4) -- (490,267.4) ;
\draw [shift={(490,270.4)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4993505867660174] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,231) -- (70,70) ;
\draw [shift={(70,68)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44490785169315505] 
\draw    (71,230) -- (508,230) ;
\draw [shift={(510,230)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3690165523808434] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (233.73,28.53) -- (260.73,28.53) ;
\draw [shift={(263.73,28.53)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2390675759873584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (349.73,29.2) .. controls (351.4,27.53) and (353.06,27.53) .. (354.73,29.2) .. controls (356.4,30.87) and (358.06,30.87) .. (359.73,29.2) .. controls (361.4,27.53) and (363.06,27.53) .. (364.73,29.2) -- (367.93,29.2) -- (375.93,29.2) ;
\draw [shift={(378.93,29.2)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp5392853089629018] 
\draw  [color={rgb, 255:red, 218; green, 214; blue, 214 }  ,draw opacity=1 ] (165.5,15) -- (391,15) -- (391,40.25) -- (165.5,40.25) -- cycle ;

% Text Node
\draw (72.6,55) node    {$t_{0}$};
% Text Node
\draw (172.6,55) node    {$t_{1}$};
% Text Node
\draw (272.6,55) node    {$t_{2}$};
% Text Node
\draw (412.94,55) node    {$t_{n}$};
% Text Node
\draw (202.01,27.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {Arrivals};
% Text Node
\draw (323.01,27.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Drops};
% Text Node
\draw (514.5,220.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};
% Text Node
\draw (151.67,190.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Grant new requests};
% Text Node
\draw (251.87,189.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Grant new requests};
% Text Node
\draw (391.67,187) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Grant new requests};


\end{tikzpicture}
